Translators invariant under hyperpolar actions

In this paper, we consider translators (for the mean curvature flow) given by a graph of a function on a symmetric space $G/K$ of compact type which is invariant under a hyperpolar action on $G/K$. First, in the case of $G/K=SO(n+1)/SO(n)$, $SU(n+1)/S(U(1)\times U(n))$, $Sp(n+1)/(Sp(1)\times Sp(n))$ or $F_4/{\rm Spin}(9)$, we classify the shapes of translators in $G/K\times\mathbb R$ given by the graphs of functions on $G/K$ which are invariant under the isotropy action $K\curvearrowright G/K$. Next, in the case where $G/K$ is of higher rank, we investigate translators in $G/K\times\mathbb R$ given by the graphs of functions on $G/K$ which are invariant under a hyperpolar action $H\curvearrowright G/K$ of cohomogeneity two.

==> Vexample1.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(20.3000,20.8000)(2.0000,-22.0000)%
% VECTOR 2 0 3 0 Black White  
% 2 200 1200 2200 1200
% 
\special{pn 8}%
\special{pa 200 1200}%
\special{pa 2200 1200}%
\special{fp}%
\special{sh 1}%
\special{pa 2200 1200}%
\special{pa 2133 1180}%
\special{pa 2147 1200}%
\special{pa 2133 1220}%
\special{pa 2200 1200}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 2230 1130 2230 1230 2 0 0 0
% $s$
\put(22.3000,-12.3000){\makebox(0,0)[lb]{$s$}}%
% STR 2 0 3 0 Black White  
% 4 2030 1180 2030 1280 2 0 0 0
% {\tiny$\alpha$}
\put(20.3000,-12.8000){\makebox(0,0)[lb]{{\tiny$\alpha$}}}%
% STR 2 0 3 0 Black White  
% 4 300 1200 300 1300 2 0 0 0
% {\tiny $O$}
\put(3.0000,-13.0000){\makebox(0,0)[lb]{{\tiny $O$}}}%
% FUNC 0 0 3 0 Black White  
% 10 200 200 2200 2200 1200 1200 2000 1200 1200 400 400 200 1300 2200 0 4 1 0 1 2001437580
% -log(cos(4(x-pi/8)/7))+0.1
\special{pn 20}%
\special{pa 632 200}%
\special{pa 635 236}%
\special{pa 640 282}%
\special{pa 645 323}%
\special{pa 650 359}%
\special{pa 655 392}%
\special{pa 660 422}%
\special{pa 665 450}%
\special{pa 670 475}%
\special{pa 675 499}%
\special{pa 680 521}%
\special{pa 685 542}%
\special{pa 690 562}%
\special{pa 700 598}%
\special{pa 705 615}%
\special{pa 710 630}%
\special{pa 715 646}%
\special{pa 725 674}%
\special{pa 735 700}%
\special{pa 745 724}%
\special{pa 760 757}%
\special{pa 770 777}%
\special{pa 775 786}%
\special{pa 780 796}%
\special{pa 785 805}%
\special{pa 790 813}%
\special{pa 795 822}%
\special{pa 810 846}%
\special{pa 815 853}%
\special{pa 820 861}%
\special{pa 830 875}%
\special{pa 835 881}%
\special{pa 840 888}%
\special{pa 845 894}%
\special{pa 850 901}%
\special{pa 865 919}%
\special{pa 870 924}%
\special{pa 875 930}%
\special{pa 880 935}%
\special{pa 885 941}%
\special{pa 905 961}%
\special{pa 910 965}%
\special{pa 920 975}%
\special{pa 935 987}%
\special{pa 940 992}%
\special{pa 950 1000}%
\special{pa 955 1003}%
\special{pa 970 1015}%
\special{pa 980 1021}%
\special{pa 985 1025}%
\special{pa 1000 1034}%
\special{pa 1005 1038}%
\special{pa 1015 1044}%
\special{pa 1020 1046}%
\special{pa 1035 1055}%
\special{pa 1040 1057}%
\special{pa 1045 1060}%
\special{pa 1050 1062}%
\special{pa 1055 1065}%
\special{pa 1065 1069}%
\special{pa 1070 1072}%
\special{pa 1105 1086}%
\special{pa 1110 1087}%
\special{pa 1120 1091}%
\special{pa 1125 1092}%
\special{pa 1135 1096}%
\special{pa 1140 1097}%
\special{pa 1145 1099}%
\special{pa 1155 1101}%
\special{pa 1160 1103}%
\special{pa 1215 1114}%
\special{pa 1220 1114}%
\special{pa 1230 1116}%
\special{pa 1235 1116}%
\special{pa 1240 1117}%
\special{pa 1245 1117}%
\special{pa 1250 1118}%
\special{pa 1255 1118}%
\special{pa 1260 1119}%
\special{pa 1275 1119}%
\special{pa 1280 1120}%
\special{pa 1300 1120}%
\special{fp}%
\special{pn 20}%
\special{pa 1320 1120}%
\special{pa 1325 1119}%
\special{pa 1340 1119}%
\special{pa 1345 1118}%
\special{ip}%
\special{pa 1365 1116}%
\special{pa 1365 1116}%
\special{pa 1370 1116}%
\special{pa 1380 1114}%
\special{pa 1385 1114}%
\special{pa 1390 1113}%
\special{ip}%
\special{pa 1409 1109}%
\special{pa 1434 1104}%
\special{ip}%
\special{pa 1453 1099}%
\special{pa 1455 1099}%
\special{pa 1460 1097}%
\special{pa 1465 1096}%
\special{pa 1475 1092}%
\special{pa 1477 1092}%
\special{ip}%
\special{pa 1496 1086}%
\special{pa 1519 1076}%
\special{ip}%
\special{pa 1538 1068}%
\special{pa 1545 1065}%
\special{pa 1550 1062}%
\special{pa 1555 1060}%
\special{pa 1560 1057}%
\special{ip}%
\special{pa 1578 1047}%
\special{pa 1580 1046}%
\special{pa 1585 1044}%
\special{pa 1595 1038}%
\special{pa 1599 1035}%
\special{ip}%
\special{pa 1616 1024}%
\special{pa 1620 1021}%
\special{pa 1630 1015}%
\special{pa 1636 1010}%
\special{ip}%
\special{pa 1653 998}%
\special{pa 1660 992}%
\special{pa 1665 987}%
\special{pa 1672 982}%
\special{ip}%
\special{pa 1687 968}%
\special{pa 1690 965}%
\special{pa 1695 961}%
\special{pa 1705 951}%
\special{ip}%
\special{pa 1719 937}%
\special{pa 1720 935}%
\special{pa 1725 930}%
\special{pa 1730 924}%
\special{pa 1735 919}%
\special{pa 1736 918}%
\special{ip}%
\special{pa 1748 903}%
\special{pa 1750 901}%
\special{pa 1755 894}%
\special{pa 1760 888}%
\special{pa 1764 883}%
\special{ip}%
\special{pa 1776 867}%
\special{pa 1780 861}%
\special{pa 1785 853}%
\special{pa 1790 846}%
\special{ip}%
\special{pa 1801 829}%
\special{pa 1805 822}%
\special{pa 1810 813}%
\special{pa 1813 808}%
\special{ip}%
\special{pa 1823 790}%
\special{pa 1825 786}%
\special{pa 1830 777}%
\special{pa 1835 768}%
\special{ip}%
\special{pa 1843 750}%
\special{pa 1854 727}%
\special{ip}%
\special{pa 1861 708}%
\special{pa 1865 700}%
\special{pa 1871 685}%
\special{ip}%
\special{pa 1878 666}%
\special{pa 1885 646}%
\special{pa 1886 643}%
\special{ip}%
\special{pa 1892 624}%
\special{pa 1895 615}%
\special{pa 1900 600}%
\special{ip}%
\special{pa 1905 580}%
\special{pa 1910 562}%
\special{pa 1911 556}%
\special{ip}%
\special{pa 1916 537}%
\special{pa 1920 521}%
\special{pa 1922 512}%
\special{ip}%
\special{pa 1926 493}%
\special{pa 1930 475}%
\special{pa 1931 468}%
\special{ip}%
\special{pa 1935 448}%
\special{pa 1940 424}%
\special{ip}%
\special{pa 1943 404}%
\special{pa 1945 392}%
\special{pa 1947 379}%
\special{ip}%
\special{pa 1950 359}%
\special{pa 1950 359}%
\special{pa 1953 335}%
\special{ip}%
\special{pa 1956 315}%
\special{pa 1959 290}%
\special{ip}%
\special{pa 1961 270}%
\special{pa 1964 245}%
\special{ip}%
\special{pa 1966 225}%
\special{pa 1968 200}%
\special{ip}%
% FUNC 0 0 3 0 Black White  
% 9 200 200 2200 2200 1200 1200 2000 1200 1200 400 1300 200 2000 2200 0 4 1 0
% -log(cos(4(x-pi/8)/5))+0.1
\special{pn 20}%
\special{pn 20}%
\special{pa 823 200}%
\special{pa 824 220}%
\special{ip}%
\special{pa 826 245}%
\special{pa 827 265}%
\special{ip}%
\special{pa 829 290}%
\special{pa 830 299}%
\special{pa 831 310}%
\special{ip}%
\special{pa 833 335}%
\special{pa 835 352}%
\special{pa 835 356}%
\special{ip}%
\special{pa 838 381}%
\special{pa 840 398}%
\special{pa 840 401}%
\special{ip}%
\special{pa 843 426}%
\special{pa 845 439}%
\special{pa 846 445}%
\special{ip}%
\special{pa 849 470}%
\special{pa 850 475}%
\special{pa 852 490}%
\special{ip}%
\special{pa 856 515}%
\special{pa 860 535}%
\special{ip}%
\special{pa 864 560}%
\special{pa 865 566}%
\special{pa 868 580}%
\special{ip}%
\special{pa 873 604}%
\special{pa 875 615}%
\special{pa 877 624}%
\special{ip}%
\special{pa 883 648}%
\special{pa 885 657}%
\special{pa 888 668}%
\special{ip}%
\special{pa 894 692}%
\special{pa 895 695}%
\special{pa 900 712}%
\special{ip}%
\special{pa 907 736}%
\special{pa 910 744}%
\special{pa 914 755}%
\special{ip}%
\special{pa 922 778}%
\special{pa 929 797}%
\special{ip}%
\special{pa 939 820}%
\special{pa 940 823}%
\special{pa 945 835}%
\special{pa 947 839}%
\special{ip}%
\special{pa 958 862}%
\special{pa 965 876}%
\special{pa 967 880}%
\special{ip}%
\special{pa 979 902}%
\special{pa 985 912}%
\special{pa 989 919}%
\special{ip}%
\special{pa 1003 940}%
\special{pa 1005 943}%
\special{pa 1015 956}%
\special{ip}%
\special{pa 1030 976}%
\special{pa 1043 992}%
\special{ip}%
\special{pa 1060 1010}%
\special{pa 1074 1024}%
\special{ip}%
\special{pa 1093 1041}%
\special{pa 1109 1053}%
\special{ip}%
\special{pa 1130 1068}%
\special{pa 1147 1078}%
\special{ip}%
\special{pa 1169 1090}%
\special{pa 1175 1092}%
\special{pa 1180 1095}%
\special{pa 1187 1098}%
\special{ip}%
\special{pa 1211 1106}%
\special{pa 1215 1107}%
\special{pa 1220 1109}%
\special{pa 1225 1110}%
\special{pa 1230 1112}%
\special{pa 1230 1112}%
\special{ip}%
\special{pa 1255 1117}%
\special{pa 1260 1117}%
\special{pa 1265 1118}%
\special{pa 1270 1118}%
\special{pa 1275 1119}%
\special{ip}%
\special{pa 1300 1120}%
\special{pa 1315 1120}%
\special{pa 1320 1119}%
\special{pa 1325 1119}%
\special{pa 1330 1118}%
\special{pa 1335 1118}%
\special{pa 1340 1117}%
\special{pa 1345 1117}%
\special{pa 1370 1112}%
\special{pa 1375 1110}%
\special{pa 1380 1109}%
\special{pa 1385 1107}%
\special{pa 1390 1106}%
\special{pa 1395 1104}%
\special{pa 1400 1103}%
\special{pa 1420 1095}%
\special{pa 1425 1092}%
\special{pa 1435 1088}%
\special{pa 1440 1085}%
\special{pa 1445 1083}%
\special{pa 1475 1065}%
\special{pa 1480 1061}%
\special{pa 1485 1058}%
\special{pa 1515 1034}%
\special{pa 1520 1029}%
\special{pa 1525 1025}%
\special{pa 1550 1000}%
\special{pa 1580 964}%
\special{pa 1595 943}%
\special{pa 1600 935}%
\special{pa 1605 928}%
\special{pa 1615 912}%
\special{pa 1635 876}%
\special{pa 1650 846}%
\special{pa 1655 835}%
\special{pa 1660 823}%
\special{pa 1665 812}%
\special{pa 1680 773}%
\special{pa 1685 759}%
\special{pa 1690 744}%
\special{pa 1700 712}%
\special{pa 1705 695}%
\special{pa 1715 657}%
\special{pa 1720 637}%
\special{pa 1725 615}%
\special{pa 1730 591}%
\special{pa 1735 566}%
\special{pa 1740 538}%
\special{pa 1745 508}%
\special{pa 1750 475}%
\special{pa 1755 439}%
\special{pa 1760 398}%
\special{pa 1765 352}%
\special{pa 1770 299}%
\special{pa 1775 236}%
\special{pa 1777 200}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 700 150 700 250 2 0 0 0
% $V$
\put(7.0000,-2.5000){\makebox(0,0)[lb]{$V$}}%
% VECTOR 2 0 3 0 Black White  
% 2 400 2200 400 200
% 
\special{pn 8}%
\special{pa 400 2200}%
\special{pa 400 200}%
\special{fp}%
\special{sh 1}%
\special{pa 400 200}%
\special{pa 380 267}%
\special{pa 400 253}%
\special{pa 420 267}%
\special{pa 400 200}%
\special{fp}%
% LINE 2 2 3 0 Black White  
% 2 2000 2200 2000 200
% 
\special{pn 8}%
\special{pa 2000 2200}%
\special{pa 2000 200}%
\special{dt 0.045}%
\end{picture}}%


==> Vexample2.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(20.3000,20.0000)(2.0000,-22.0000)%
% VECTOR 2 0 3 0 Black White  
% 2 200 1200 2200 1200
% 
\special{pn 8}%
\special{pa 200 1200}%
\special{pa 2200 1200}%
\special{fp}%
\special{sh 1}%
\special{pa 2200 1200}%
\special{pa 2133 1180}%
\special{pa 2147 1200}%
\special{pa 2133 1220}%
\special{pa 2200 1200}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 2230 1130 2230 1230 2 0 0 0
% $s$
\put(22.3000,-12.3000){\makebox(0,0)[lb]{$s$}}%
% STR 2 0 3 0 Black White  
% 4 300 1200 300 1300 2 0 0 0
% {\tiny $O$}
\put(3.0000,-13.0000){\makebox(0,0)[lb]{{\tiny $O$}}}%
% FUNC 0 0 3 0 Black White  
% 10 200 200 2200 2200 1200 1200 2000 1200 1200 800 400 200 1600 2200 0 4 1 0 1 1994088124
% tan(5(x+3pi/16)/8)
\special{pn 20}%
\special{pn 20}%
\special{pa 200 494}%
\special{pa 205 472}%
\special{ip}%
\special{pa 211 445}%
\special{pa 215 429}%
\special{pa 216 424}%
\special{ip}%
\special{pa 222 397}%
\special{pa 225 380}%
\special{pa 226 375}%
\special{ip}%
\special{pa 231 348}%
\special{pa 235 327}%
\special{pa 235 326}%
\special{ip}%
\special{pa 240 299}%
\special{pa 240 298}%
\special{pa 243 277}%
\special{ip}%
\special{pa 248 249}%
\special{pa 250 234}%
\special{pa 251 227}%
\special{ip}%
\special{pa 255 200}%
\special{pa 255 200}%
\special{ip}%
\special{pa 565 2200}%
\special{pa 570 2166}%
\special{pa 575 2133}%
\special{pa 580 2102}%
\special{pa 585 2073}%
\special{pa 590 2046}%
\special{pa 595 2020}%
\special{pa 600 1995}%
\special{pa 605 1971}%
\special{pa 610 1948}%
\special{pa 620 1906}%
\special{pa 625 1886}%
\special{pa 630 1867}%
\special{pa 635 1849}%
\special{pa 645 1815}%
\special{pa 655 1783}%
\special{pa 665 1753}%
\special{pa 670 1739}%
\special{pa 690 1687}%
\special{pa 695 1675}%
\special{pa 700 1664}%
\special{pa 705 1652}%
\special{pa 710 1641}%
\special{pa 715 1631}%
\special{pa 720 1620}%
\special{pa 735 1590}%
\special{pa 760 1545}%
\special{pa 765 1537}%
\special{pa 770 1528}%
\special{pa 785 1504}%
\special{pa 790 1497}%
\special{pa 795 1489}%
\special{pa 800 1482}%
\special{pa 805 1474}%
\special{pa 825 1446}%
\special{pa 830 1440}%
\special{pa 835 1433}%
\special{pa 840 1427}%
\special{pa 845 1420}%
\special{pa 855 1408}%
\special{pa 860 1401}%
\special{pa 885 1371}%
\special{pa 890 1366}%
\special{pa 900 1354}%
\special{pa 905 1349}%
\special{pa 910 1343}%
\special{pa 915 1338}%
\special{pa 920 1332}%
\special{pa 925 1327}%
\special{pa 930 1321}%
\special{pa 940 1311}%
\special{pa 945 1305}%
\special{pa 970 1280}%
\special{pa 975 1274}%
\special{pa 1015 1234}%
\special{pa 1020 1230}%
\special{pa 1080 1170}%
\special{pa 1085 1166}%
\special{pa 1125 1126}%
\special{pa 1130 1120}%
\special{pa 1155 1095}%
\special{pa 1160 1089}%
\special{pa 1170 1079}%
\special{pa 1175 1073}%
\special{pa 1180 1068}%
\special{pa 1185 1062}%
\special{pa 1190 1057}%
\special{pa 1195 1051}%
\special{pa 1200 1046}%
\special{pa 1210 1034}%
\special{pa 1215 1029}%
\special{pa 1240 999}%
\special{pa 1245 992}%
\special{pa 1255 980}%
\special{pa 1260 973}%
\special{pa 1265 967}%
\special{pa 1270 960}%
\special{pa 1275 954}%
\special{pa 1295 926}%
\special{pa 1300 918}%
\special{pa 1305 911}%
\special{pa 1310 903}%
\special{pa 1315 896}%
\special{pa 1330 872}%
\special{pa 1335 863}%
\special{pa 1340 855}%
\special{pa 1365 810}%
\special{pa 1380 780}%
\special{pa 1385 769}%
\special{pa 1390 759}%
\special{pa 1395 748}%
\special{pa 1400 736}%
\special{pa 1405 725}%
\special{pa 1410 713}%
\special{pa 1430 661}%
\special{pa 1435 647}%
\special{pa 1445 617}%
\special{pa 1455 585}%
\special{pa 1465 551}%
\special{pa 1470 533}%
\special{pa 1475 514}%
\special{pa 1480 494}%
\special{pa 1490 452}%
\special{pa 1495 429}%
\special{pa 1500 405}%
\special{pa 1505 380}%
\special{pa 1510 354}%
\special{pa 1515 327}%
\special{pa 1520 298}%
\special{pa 1525 267}%
\special{pa 1530 234}%
\special{pa 1535 200}%
\special{fp}%
\special{pn 20}%
\special{pa 1848 2180}%
\special{pa 1850 2166}%
\special{pa 1852 2155}%
\special{ip}%
\special{pa 1855 2135}%
\special{pa 1855 2133}%
\special{pa 1859 2110}%
\special{ip}%
\special{pa 1862 2090}%
\special{pa 1865 2073}%
\special{pa 1866 2065}%
\special{ip}%
\special{pa 1870 2045}%
\special{pa 1875 2021}%
\special{ip}%
\special{pa 1879 2001}%
\special{pa 1880 1995}%
\special{pa 1884 1976}%
\special{ip}%
\special{pa 1888 1956}%
\special{pa 1890 1948}%
\special{pa 1894 1932}%
\special{ip}%
\special{pa 1899 1912}%
\special{pa 1900 1906}%
\special{pa 1905 1888}%
\special{ip}%
\special{pa 1910 1868}%
\special{pa 1910 1867}%
\special{pa 1915 1849}%
\special{pa 1917 1844}%
\special{ip}%
\special{pa 1922 1824}%
\special{pa 1925 1815}%
\special{pa 1930 1800}%
\special{ip}%
\special{pa 1936 1781}%
\special{pa 1944 1757}%
\special{ip}%
\special{pa 1950 1738}%
\special{pa 1960 1714}%
\special{ip}%
\special{pa 1967 1695}%
\special{pa 1970 1687}%
\special{pa 1975 1675}%
\special{pa 1976 1672}%
\special{ip}%
\special{pa 1984 1653}%
\special{pa 1985 1652}%
\special{pa 1990 1641}%
\special{pa 1995 1631}%
\special{pa 1995 1631}%
\special{ip}%
\special{pa 2004 1612}%
\special{pa 2015 1590}%
\special{pa 2015 1590}%
\special{ip}%
\special{pa 2025 1572}%
\special{pa 2037 1550}%
\special{ip}%
\special{pa 2047 1533}%
\special{pa 2050 1528}%
\special{pa 2061 1511}%
\special{ip}%
\special{pa 2072 1494}%
\special{pa 2075 1489}%
\special{pa 2080 1482}%
\special{pa 2085 1474}%
\special{pa 2086 1473}%
\special{ip}%
\special{pa 2097 1457}%
\special{pa 2105 1446}%
\special{pa 2110 1440}%
\special{pa 2113 1436}%
\special{ip}%
\special{pa 2125 1420}%
\special{pa 2125 1420}%
\special{pa 2135 1408}%
\special{pa 2140 1401}%
\special{pa 2140 1401}%
\special{ip}%
\special{pa 2153 1385}%
\special{pa 2165 1371}%
\special{pa 2170 1366}%
\special{ip}%
\special{pa 2183 1351}%
\special{pa 2185 1349}%
\special{pa 2190 1343}%
\special{pa 2195 1338}%
\special{pa 2200 1332}%
\special{ip}%
% STR 2 0 3 0 Black White  
% 4 1340 300 1340 400 2 0 0 0
% $V$
\put(13.4000,-4.0000){\makebox(0,0)[lb]{$V$}}%
% VECTOR 2 0 3 0 Black White  
% 2 400 2200 400 200
% 
\special{pn 8}%
\special{pa 400 2200}%
\special{pa 400 200}%
\special{fp}%
\special{sh 1}%
\special{pa 400 200}%
\special{pa 380 267}%
\special{pa 400 253}%
\special{pa 420 267}%
\special{pa 400 200}%
\special{fp}%
% LINE 2 2 3 0 Black White  
% 2 2000 2200 2000 200
% 
\special{pn 8}%
\special{pa 2000 2200}%
\special{pa 2000 200}%
\special{dt 0.045}%
% STR 2 0 3 0 Black White  
% 4 2030 1180 2030 1280 2 0 0 0
% {\tiny$\alpha$}
\put(20.3000,-12.8000){\makebox(0,0)[lb]{{\tiny$\alpha$}}}%
\end{picture}}%


==> Vexample3.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(20.5000,20.0000)(1.8000,-22.0000)%
% VECTOR 2 0 3 0 Black White  
% 2 200 1200 2200 1200
% 
\special{pn 8}%
\special{pa 200 1200}%
\special{pa 2200 1200}%
\special{fp}%
\special{sh 1}%
\special{pa 2200 1200}%
\special{pa 2133 1180}%
\special{pa 2147 1200}%
\special{pa 2133 1220}%
\special{pa 2200 1200}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 2230 1130 2230 1230 2 0 0 0
% $s$
\put(22.3000,-12.3000){\makebox(0,0)[lb]{$s$}}%
% STR 2 0 3 0 Black White  
% 4 2030 1180 2030 1280 2 0 0 0
% {\tiny$\alpha$}
\put(20.3000,-12.8000){\makebox(0,0)[lb]{{\tiny$\alpha$}}}%
% STR 2 0 3 0 Black White  
% 4 180 1070 180 1170 2 0 0 0
% {\tiny $O$}
\put(1.8000,-11.7000){\makebox(0,0)[lb]{{\tiny $O$}}}%
% FUNC 0 0 3 0 Black White  
% 10 200 200 2200 2200 1200 1200 2000 1200 1200 800 800 200 1900 2200 0 4 1 0 1 1994088124
% -tan(5(x-3pi/16)/8)+0.25
\special{pn 20}%
\special{pn 20}%
\special{pa 200 1232}%
\special{pa 205 1238}%
\special{pa 210 1243}%
\special{pa 214 1247}%
\special{ip}%
\special{pa 230 1266}%
\special{pa 235 1271}%
\special{pa 244 1282}%
\special{ip}%
\special{pa 260 1301}%
\special{pa 265 1308}%
\special{pa 273 1317}%
\special{ip}%
\special{pa 288 1338}%
\special{pa 290 1340}%
\special{pa 295 1346}%
\special{pa 301 1354}%
\special{ip}%
\special{pa 315 1375}%
\special{pa 320 1382}%
\special{pa 325 1389}%
\special{pa 327 1392}%
\special{ip}%
\special{pa 341 1413}%
\special{pa 350 1428}%
\special{pa 351 1430}%
\special{ip}%
\special{pa 364 1452}%
\special{pa 374 1470}%
\special{ip}%
\special{pa 386 1492}%
\special{pa 395 1511}%
\special{ip}%
\special{pa 406 1534}%
\special{pa 410 1541}%
\special{pa 415 1552}%
\special{pa 415 1552}%
\special{ip}%
\special{pa 425 1576}%
\special{pa 430 1587}%
\special{pa 433 1594}%
\special{ip}%
\special{pa 442 1618}%
\special{pa 449 1637}%
\special{ip}%
\special{pa 458 1661}%
\special{pa 464 1681}%
\special{ip}%
\special{pa 472 1705}%
\special{pa 475 1715}%
\special{pa 478 1725}%
\special{ip}%
\special{pa 485 1749}%
\special{pa 490 1767}%
\special{pa 490 1769}%
\special{ip}%
\special{pa 497 1793}%
\special{pa 500 1806}%
\special{pa 502 1813}%
\special{ip}%
\special{pa 508 1838}%
\special{pa 510 1848}%
\special{pa 512 1858}%
\special{ip}%
\special{pa 517 1883}%
\special{pa 520 1895}%
\special{pa 522 1903}%
\special{ip}%
\special{pa 527 1928}%
\special{pa 530 1946}%
\special{pa 530 1948}%
\special{ip}%
\special{pa 535 1973}%
\special{pa 535 1973}%
\special{pa 538 1993}%
\special{ip}%
\special{pa 543 2018}%
\special{pa 545 2033}%
\special{pa 546 2038}%
\special{ip}%
\special{pa 550 2064}%
\special{pa 550 2066}%
\special{pa 553 2084}%
\special{ip}%
\special{pa 556 2109}%
\special{pa 559 2129}%
\special{ip}%
\special{pa 562 2154}%
\special{pa 565 2175}%
\special{ip}%
\special{ip}%
\special{pa 880 200}%
\special{pa 890 254}%
\special{pa 895 280}%
\special{pa 900 305}%
\special{pa 905 329}%
\special{pa 910 352}%
\special{pa 920 394}%
\special{pa 925 414}%
\special{pa 930 433}%
\special{pa 935 451}%
\special{pa 945 485}%
\special{pa 955 517}%
\special{pa 965 547}%
\special{pa 970 561}%
\special{pa 990 613}%
\special{pa 995 625}%
\special{pa 1000 636}%
\special{pa 1005 648}%
\special{pa 1010 659}%
\special{pa 1015 669}%
\special{pa 1020 680}%
\special{pa 1035 710}%
\special{pa 1060 755}%
\special{pa 1065 763}%
\special{pa 1070 772}%
\special{pa 1085 796}%
\special{pa 1090 803}%
\special{pa 1095 811}%
\special{pa 1100 818}%
\special{pa 1105 826}%
\special{pa 1125 854}%
\special{pa 1130 860}%
\special{pa 1135 867}%
\special{pa 1140 873}%
\special{pa 1145 880}%
\special{pa 1155 892}%
\special{pa 1160 899}%
\special{pa 1185 929}%
\special{pa 1190 934}%
\special{pa 1200 946}%
\special{pa 1205 951}%
\special{pa 1210 957}%
\special{pa 1215 962}%
\special{pa 1220 968}%
\special{pa 1225 973}%
\special{pa 1230 979}%
\special{pa 1240 989}%
\special{pa 1245 995}%
\special{pa 1270 1020}%
\special{pa 1275 1026}%
\special{pa 1315 1066}%
\special{pa 1320 1070}%
\special{pa 1380 1130}%
\special{pa 1385 1134}%
\special{pa 1425 1174}%
\special{pa 1430 1180}%
\special{pa 1455 1205}%
\special{pa 1460 1211}%
\special{pa 1470 1221}%
\special{pa 1475 1227}%
\special{pa 1480 1232}%
\special{pa 1485 1238}%
\special{pa 1490 1243}%
\special{pa 1495 1249}%
\special{pa 1500 1254}%
\special{pa 1510 1266}%
\special{pa 1515 1271}%
\special{pa 1540 1301}%
\special{pa 1545 1308}%
\special{pa 1555 1320}%
\special{pa 1560 1327}%
\special{pa 1565 1333}%
\special{pa 1570 1340}%
\special{pa 1575 1346}%
\special{pa 1595 1374}%
\special{pa 1600 1382}%
\special{pa 1605 1389}%
\special{pa 1610 1397}%
\special{pa 1615 1404}%
\special{pa 1630 1428}%
\special{pa 1635 1437}%
\special{pa 1640 1445}%
\special{pa 1665 1490}%
\special{pa 1680 1520}%
\special{pa 1685 1531}%
\special{pa 1690 1541}%
\special{pa 1695 1552}%
\special{pa 1700 1564}%
\special{pa 1705 1575}%
\special{pa 1710 1587}%
\special{pa 1730 1639}%
\special{pa 1735 1653}%
\special{pa 1745 1683}%
\special{pa 1755 1715}%
\special{pa 1765 1749}%
\special{pa 1770 1767}%
\special{pa 1775 1786}%
\special{pa 1780 1806}%
\special{pa 1790 1848}%
\special{pa 1795 1871}%
\special{pa 1800 1895}%
\special{pa 1805 1920}%
\special{pa 1810 1946}%
\special{pa 1815 1973}%
\special{pa 1820 2002}%
\special{pa 1825 2033}%
\special{pa 1830 2066}%
\special{pa 1835 2100}%
\special{pa 1840 2137}%
\special{pa 1845 2176}%
\special{pa 1848 2200}%
\special{fp}%
\special{pn 20}%
\special{pa 2164 222}%
\special{pa 2169 249}%
\special{ip}%
\special{pa 2173 270}%
\special{pa 2175 280}%
\special{pa 2178 297}%
\special{ip}%
\special{pa 2183 319}%
\special{pa 2185 329}%
\special{pa 2189 346}%
\special{ip}%
\special{pa 2194 367}%
\special{pa 2200 394}%
\special{ip}%
% STR 2 0 3 0 Black White  
% 4 970 300 970 400 2 0 0 0
% $V$
\put(9.7000,-4.0000){\makebox(0,0)[lb]{$V$}}%
% VECTOR 2 0 3 0 Black White  
% 2 400 2200 400 200
% 
\special{pn 8}%
\special{pa 400 2200}%
\special{pa 400 200}%
\special{fp}%
\special{sh 1}%
\special{pa 400 200}%
\special{pa 380 267}%
\special{pa 400 253}%
\special{pa 420 267}%
\special{pa 400 200}%
\special{fp}%
% LINE 2 2 3 0 Black White  
% 2 2000 2200 2000 200
% 
\special{pn 8}%
\special{pa 2000 2200}%
\special{pa 2000 200}%
\special{dt 0.045}%
\end{picture}}%


==> Vexample4.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(20.3000,20.0000)(2.0000,-22.0000)%
% VECTOR 2 0 3 0 Black White  
% 2 200 1200 2200 1200
% 
\special{pn 8}%
\special{pa 200 1200}%
\special{pa 2200 1200}%
\special{fp}%
\special{sh 1}%
\special{pa 2200 1200}%
\special{pa 2133 1180}%
\special{pa 2147 1200}%
\special{pa 2133 1220}%
\special{pa 2200 1200}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 2230 1130 2230 1230 2 0 0 0
% $s$
\put(22.3000,-12.3000){\makebox(0,0)[lb]{$s$}}%
% STR 2 0 3 0 Black White  
% 4 2030 1180 2030 1280 2 0 0 0
% {\tiny$\alpha$}
\put(20.3000,-12.8000){\makebox(0,0)[lb]{{\tiny$\alpha$}}}%
% STR 2 0 3 0 Black White  
% 4 300 1200 300 1300 2 0 0 0
% {\tiny$O$}
\put(3.0000,-13.0000){\makebox(0,0)[lb]{{\tiny$O$}}}%
% FUNC 0 0 3 0 Black White  
% 9 200 200 2200 2200 1200 1200 2000 1200 1200 400 400 200 1700 2200 0 4 1 0
% -log(cos(4(x+3pi/2)/17))+0.05
\special{pn 20}%
\special{pn 20}%
\special{pa 200 1154}%
\special{pa 205 1154}%
\special{pa 210 1153}%
\special{pa 220 1153}%
\special{pa 222 1153}%
\special{ip}%
\special{pa 250 1151}%
\special{pa 255 1150}%
\special{pa 260 1150}%
\special{pa 265 1149}%
\special{pa 272 1149}%
\special{ip}%
\special{pa 300 1146}%
\special{pa 310 1146}%
\special{pa 315 1145}%
\special{pa 320 1145}%
\special{pa 322 1145}%
\special{ip}%
\special{pa 350 1142}%
\special{pa 360 1140}%
\special{pa 365 1140}%
\special{pa 370 1139}%
\special{pa 372 1139}%
\special{ip}%
\special{ip}%
\special{pa 400 1136}%
\special{pa 410 1134}%
\special{pa 415 1134}%
\special{pa 425 1132}%
\special{pa 430 1132}%
\special{pa 440 1130}%
\special{pa 445 1130}%
\special{pa 455 1128}%
\special{pa 460 1128}%
\special{pa 475 1125}%
\special{pa 480 1125}%
\special{pa 495 1122}%
\special{pa 500 1122}%
\special{pa 525 1117}%
\special{pa 530 1117}%
\special{pa 575 1108}%
\special{pa 580 1108}%
\special{pa 625 1099}%
\special{pa 630 1097}%
\special{pa 675 1088}%
\special{pa 680 1086}%
\special{pa 700 1082}%
\special{pa 705 1080}%
\special{pa 720 1077}%
\special{pa 725 1075}%
\special{pa 740 1072}%
\special{pa 745 1070}%
\special{pa 755 1068}%
\special{pa 760 1066}%
\special{pa 765 1065}%
\special{pa 770 1063}%
\special{pa 780 1061}%
\special{pa 785 1059}%
\special{pa 790 1058}%
\special{pa 795 1056}%
\special{pa 800 1055}%
\special{pa 805 1053}%
\special{pa 810 1052}%
\special{pa 815 1050}%
\special{pa 820 1049}%
\special{pa 825 1047}%
\special{pa 830 1046}%
\special{pa 835 1044}%
\special{pa 840 1043}%
\special{pa 845 1041}%
\special{pa 850 1040}%
\special{pa 860 1036}%
\special{pa 865 1035}%
\special{pa 875 1031}%
\special{pa 880 1030}%
\special{pa 890 1026}%
\special{pa 895 1025}%
\special{pa 915 1017}%
\special{pa 920 1016}%
\special{pa 1015 978}%
\special{pa 1020 975}%
\special{pa 1035 969}%
\special{pa 1040 966}%
\special{pa 1050 962}%
\special{pa 1055 959}%
\special{pa 1065 955}%
\special{pa 1070 952}%
\special{pa 1075 950}%
\special{pa 1080 947}%
\special{pa 1085 945}%
\special{pa 1090 942}%
\special{pa 1095 940}%
\special{pa 1105 934}%
\special{pa 1110 932}%
\special{pa 1120 926}%
\special{pa 1125 924}%
\special{pa 1140 915}%
\special{pa 1145 913}%
\special{pa 1190 886}%
\special{pa 1195 882}%
\special{pa 1210 873}%
\special{pa 1215 869}%
\special{pa 1225 863}%
\special{pa 1230 859}%
\special{pa 1235 856}%
\special{pa 1240 852}%
\special{pa 1245 849}%
\special{pa 1255 841}%
\special{pa 1260 838}%
\special{pa 1315 794}%
\special{pa 1320 789}%
\special{pa 1325 785}%
\special{pa 1330 780}%
\special{pa 1335 776}%
\special{pa 1345 766}%
\special{pa 1350 762}%
\special{pa 1380 732}%
\special{pa 1385 726}%
\special{pa 1390 721}%
\special{pa 1395 715}%
\special{pa 1400 710}%
\special{pa 1435 668}%
\special{pa 1440 661}%
\special{pa 1445 655}%
\special{pa 1465 627}%
\special{pa 1470 619}%
\special{pa 1475 612}%
\special{pa 1495 580}%
\special{pa 1500 571}%
\special{pa 1505 563}%
\special{pa 1515 545}%
\special{pa 1540 495}%
\special{pa 1545 484}%
\special{pa 1550 472}%
\special{pa 1555 461}%
\special{pa 1560 448}%
\special{pa 1565 436}%
\special{pa 1570 423}%
\special{pa 1580 395}%
\special{pa 1590 365}%
\special{pa 1595 349}%
\special{pa 1600 332}%
\special{pa 1610 296}%
\special{pa 1615 276}%
\special{pa 1620 255}%
\special{pa 1625 232}%
\special{pa 1630 208}%
\special{pa 1632 200}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 1400 300 1400 400 2 0 0 0
% $V$
\put(14.0000,-4.0000){\makebox(0,0)[lb]{$V$}}%
% VECTOR 2 0 3 0 Black White  
% 2 400 2200 400 200
% 
\special{pn 8}%
\special{pa 400 2200}%
\special{pa 400 200}%
\special{fp}%
\special{sh 1}%
\special{pa 400 200}%
\special{pa 380 267}%
\special{pa 400 253}%
\special{pa 420 267}%
\special{pa 400 200}%
\special{fp}%
% LINE 2 2 3 0 Black White  
% 2 2000 2200 2000 200
% 
\special{pn 8}%
\special{pa 2000 2200}%
\special{pa 2000 200}%
\special{dt 0.045}%
\end{picture}}%


==> Vexample5.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(20.3000,20.0000)(2.0000,-22.0000)%
% VECTOR 2 0 3 0 Black White  
% 2 200 1200 2200 1200
% 
\special{pn 8}%
\special{pa 200 1200}%
\special{pa 2200 1200}%
\special{fp}%
\special{sh 1}%
\special{pa 2200 1200}%
\special{pa 2133 1180}%
\special{pa 2147 1200}%
\special{pa 2133 1220}%
\special{pa 2200 1200}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 2230 1130 2230 1230 2 0 0 0
% $s$
\put(22.3000,-12.3000){\makebox(0,0)[lb]{$s$}}%
% STR 2 0 3 0 Black White  
% 4 2030 1190 2030 1290 2 0 0 0
% {\tiny$\alpha$}
\put(20.3000,-12.9000){\makebox(0,0)[lb]{{\tiny$\alpha$}}}%
% STR 2 0 3 0 Black White  
% 4 300 1200 300 1300 2 0 0 0
% {\tiny$O$}
\put(3.0000,-13.0000){\makebox(0,0)[lb]{{\tiny$O$}}}%
% FUNC 0 0 3 0 Black White  
% 9 200 200 2200 2200 1200 1200 2000 1200 1200 400 700 200 2000 2200 0 4 1 0
% -log(cos(4(-x+3pi/2)/17))+0.05
\special{pn 20}%
\special{pa 768 200}%
\special{pa 770 208}%
\special{pa 775 232}%
\special{pa 780 255}%
\special{pa 785 276}%
\special{pa 790 296}%
\special{pa 800 332}%
\special{pa 805 349}%
\special{pa 810 365}%
\special{pa 820 395}%
\special{pa 830 423}%
\special{pa 835 436}%
\special{pa 840 448}%
\special{pa 845 461}%
\special{pa 850 472}%
\special{pa 855 484}%
\special{pa 860 495}%
\special{pa 885 545}%
\special{pa 895 563}%
\special{pa 900 571}%
\special{pa 905 580}%
\special{pa 925 612}%
\special{pa 930 619}%
\special{pa 935 627}%
\special{pa 955 655}%
\special{pa 960 661}%
\special{pa 965 668}%
\special{pa 1000 710}%
\special{pa 1005 715}%
\special{pa 1010 721}%
\special{pa 1015 726}%
\special{pa 1020 732}%
\special{pa 1050 762}%
\special{pa 1055 766}%
\special{pa 1065 776}%
\special{pa 1070 780}%
\special{pa 1075 785}%
\special{pa 1080 789}%
\special{pa 1085 794}%
\special{pa 1140 838}%
\special{pa 1145 841}%
\special{pa 1155 849}%
\special{pa 1160 852}%
\special{pa 1165 856}%
\special{pa 1170 859}%
\special{pa 1175 863}%
\special{pa 1185 869}%
\special{pa 1190 873}%
\special{pa 1205 882}%
\special{pa 1210 886}%
\special{pa 1255 913}%
\special{pa 1260 915}%
\special{pa 1275 924}%
\special{pa 1280 926}%
\special{pa 1290 932}%
\special{pa 1295 934}%
\special{pa 1305 940}%
\special{pa 1310 942}%
\special{pa 1315 945}%
\special{pa 1320 947}%
\special{pa 1325 950}%
\special{pa 1330 952}%
\special{pa 1335 955}%
\special{pa 1345 959}%
\special{pa 1350 962}%
\special{pa 1360 966}%
\special{pa 1365 969}%
\special{pa 1380 975}%
\special{pa 1385 978}%
\special{pa 1480 1016}%
\special{pa 1485 1017}%
\special{pa 1505 1025}%
\special{pa 1510 1026}%
\special{pa 1520 1030}%
\special{pa 1525 1031}%
\special{pa 1535 1035}%
\special{pa 1540 1036}%
\special{pa 1550 1040}%
\special{pa 1555 1041}%
\special{pa 1560 1043}%
\special{pa 1565 1044}%
\special{pa 1570 1046}%
\special{pa 1575 1047}%
\special{pa 1580 1049}%
\special{pa 1585 1050}%
\special{pa 1590 1052}%
\special{pa 1595 1053}%
\special{pa 1600 1055}%
\special{pa 1605 1056}%
\special{pa 1610 1058}%
\special{pa 1615 1059}%
\special{pa 1620 1061}%
\special{pa 1630 1063}%
\special{pa 1635 1065}%
\special{pa 1640 1066}%
\special{pa 1645 1068}%
\special{pa 1655 1070}%
\special{pa 1660 1072}%
\special{pa 1675 1075}%
\special{pa 1680 1077}%
\special{pa 1695 1080}%
\special{pa 1700 1082}%
\special{pa 1720 1086}%
\special{pa 1725 1088}%
\special{pa 1770 1097}%
\special{pa 1775 1099}%
\special{pa 1820 1108}%
\special{pa 1825 1108}%
\special{pa 1870 1117}%
\special{pa 1875 1117}%
\special{pa 1900 1122}%
\special{pa 1905 1122}%
\special{pa 1920 1125}%
\special{pa 1925 1125}%
\special{pa 1940 1128}%
\special{pa 1945 1128}%
\special{pa 1955 1130}%
\special{pa 1960 1130}%
\special{pa 1970 1132}%
\special{pa 1975 1132}%
\special{pa 1985 1134}%
\special{pa 1990 1134}%
\special{pa 2000 1136}%
\special{fp}%
\special{pn 20}%
\special{pa 2022 1138}%
\special{pa 2025 1139}%
\special{pa 2030 1139}%
\special{pa 2035 1140}%
\special{pa 2040 1140}%
\special{pa 2050 1142}%
\special{ip}%
\special{pa 2072 1144}%
\special{pa 2075 1144}%
\special{pa 2080 1145}%
\special{pa 2085 1145}%
\special{pa 2090 1146}%
\special{pa 2100 1146}%
\special{ip}%
\special{pa 2122 1148}%
\special{pa 2125 1149}%
\special{pa 2135 1149}%
\special{pa 2140 1150}%
\special{pa 2145 1150}%
\special{pa 2150 1151}%
\special{ip}%
\special{pa 2172 1152}%
\special{pa 2175 1152}%
\special{pa 2180 1153}%
\special{pa 2190 1153}%
\special{pa 2195 1154}%
\special{pa 2200 1154}%
\special{ip}%
% STR 2 0 3 0 Black White  
% 4 850 280 850 380 2 0 0 0
% $V$
\put(8.5000,-3.8000){\makebox(0,0)[lb]{$V$}}%
% VECTOR 2 0 3 0 Black White  
% 2 400 2200 400 200
% 
\special{pn 8}%
\special{pa 400 2200}%
\special{pa 400 200}%
\special{fp}%
\special{sh 1}%
\special{pa 400 200}%
\special{pa 380 267}%
\special{pa 400 253}%
\special{pa 420 267}%
\special{pa 400 200}%
\special{fp}%
% LINE 2 2 3 0 Black White  
% 2 2000 2200 2000 200
% 
\special{pn 8}%
\special{pa 2000 2200}%
\special{pa 2000 200}%
\special{dt 0.045}%
\end{picture}}%


==> eta-graph.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(22.5000,20.2700)(2.0000,-22.0000)%
% VECTOR 2 0 3 0 Black White  
% 4 400 2200 400 200 200 1200 2400 1200
% 
\special{pn 8}%
\special{pa 400 2200}%
\special{pa 400 200}%
\special{fp}%
\special{sh 1}%
\special{pa 400 200}%
\special{pa 380 267}%
\special{pa 400 253}%
\special{pa 420 267}%
\special{pa 400 200}%
\special{fp}%
\special{pa 200 1200}%
\special{pa 2400 1200}%
\special{fp}%
\special{sh 1}%
\special{pa 2400 1200}%
\special{pa 2333 1180}%
\special{pa 2347 1200}%
\special{pa 2333 1220}%
\special{pa 2400 1200}%
\special{fp}%
% FUNC 1 1 3 0 Black White  
% 10 200 200 2400 2200 400 1200 700 1200 400 1000 400 200 1180 2200 0 4 0 0 0 0
% (2sqrt(5)x)/(7-x^2)
\special{pn 13}%
\special{pn 13}%
\special{pa 200 1291}%
\special{pa 205 1288}%
\special{pa 210 1286}%
\special{pa 214 1284}%
\special{ip}%
\special{pa 249 1267}%
\special{pa 250 1266}%
\special{pa 260 1262}%
\special{pa 264 1260}%
\special{ip}%
\special{pa 299 1244}%
\special{pa 300 1243}%
\special{pa 314 1238}%
\special{ip}%
\special{pa 349 1221}%
\special{pa 350 1221}%
\special{pa 364 1215}%
\special{ip}%
\special{ip}%
\special{pn 13}%
\special{pa 400 1200}%
\special{pa 415 1194}%
\special{pa 420 1191}%
\special{pa 450 1179}%
\special{pa 455 1176}%
\special{pa 456 1176}%
\special{fp}%
\special{pa 513 1151}%
\special{pa 520 1148}%
\special{pa 525 1145}%
\special{pa 535 1141}%
\special{pa 540 1138}%
\special{pa 550 1134}%
\special{pa 555 1131}%
\special{pa 565 1127}%
\special{pa 569 1125}%
\special{fp}%
\special{pa 624 1097}%
\special{pa 640 1087}%
\special{pa 645 1085}%
\special{pa 677 1066}%
\special{fp}%
\special{pa 729 1031}%
\special{pa 735 1026}%
\special{pa 740 1023}%
\special{pa 770 999}%
\special{pa 775 994}%
\special{pa 776 993}%
\special{fp}%
\special{pa 822 950}%
\special{pa 825 946}%
\special{pa 830 941}%
\special{pa 840 929}%
\special{pa 845 924}%
\special{pa 850 918}%
\special{pa 855 911}%
\special{pa 860 905}%
\special{pa 861 903}%
\special{fp}%
\special{pa 897 852}%
\special{pa 905 839}%
\special{pa 920 812}%
\special{pa 925 802}%
\special{pa 927 799}%
\special{fp}%
\special{pa 953 742}%
\special{pa 960 725}%
\special{pa 970 699}%
\special{pa 975 685}%
\special{pa 975 685}%
\special{fp}%
\special{pa 994 625}%
\special{pa 1000 604}%
\special{pa 1005 585}%
\special{pa 1010 566}%
\special{fp}%
\special{pa 1024 505}%
\special{pa 1030 475}%
\special{pa 1035 449}%
\special{pa 1036 445}%
\special{fp}%
\special{pa 1046 383}%
\special{pa 1050 359}%
\special{pa 1055 325}%
\special{pa 1055 323}%
\special{fp}%
\special{pa 1064 261}%
\special{pa 1065 250}%
\special{pa 1070 207}%
\special{pa 1071 200}%
\special{fp}%
\special{pn 13}%
\special{pa 1341 2187}%
\special{pa 1345 2164}%
\special{pa 1347 2155}%
\special{ip}%
\special{pa 1349 2141}%
\special{pa 1350 2135}%
\special{pa 1355 2109}%
\special{ip}%
\special{pa 1357 2096}%
\special{pa 1360 2083}%
\special{pa 1364 2064}%
\special{ip}%
\special{pa 1367 2051}%
\special{pa 1370 2037}%
\special{pa 1374 2019}%
\special{ip}%
\special{pa 1377 2006}%
\special{pa 1380 1996}%
\special{pa 1385 1977}%
\special{pa 1386 1975}%
\special{ip}%
\special{pa 1389 1962}%
\special{pa 1390 1959}%
\special{pa 1398 1930}%
\special{ip}%
\special{pa 1402 1918}%
\special{pa 1413 1887}%
\special{ip}%
\special{pa 1417 1874}%
\special{pa 1429 1844}%
\special{ip}%
\special{pa 1434 1831}%
\special{pa 1435 1829}%
\special{pa 1448 1801}%
\special{ip}%
\special{pa 1453 1789}%
\special{pa 1460 1776}%
\special{pa 1469 1761}%
\special{ip}%
\special{pa 1475 1749}%
\special{pa 1480 1740}%
\special{pa 1492 1721}%
\special{ip}%
\special{pa 1499 1710}%
\special{pa 1518 1683}%
\special{ip}%
\special{pa 1527 1673}%
\special{pa 1545 1651}%
\special{pa 1548 1648}%
\special{ip}%
\special{pa 1557 1638}%
\special{pa 1580 1615}%
\special{pa 1580 1615}%
\special{ip}%
\special{pa 1590 1606}%
\special{pa 1590 1606}%
\special{pa 1600 1598}%
\special{pa 1605 1593}%
\special{pa 1615 1585}%
\special{ip}%
\special{pa 1626 1577}%
\special{pa 1635 1570}%
\special{pa 1640 1567}%
\special{pa 1645 1563}%
\special{pa 1650 1560}%
\special{pa 1652 1558}%
\special{ip}%
\special{pa 1663 1551}%
\special{pa 1691 1534}%
\special{ip}%
\special{pa 1703 1527}%
\special{pa 1705 1526}%
\special{pa 1710 1524}%
\special{pa 1720 1518}%
\special{pa 1725 1516}%
\special{pa 1730 1513}%
\special{pa 1732 1512}%
\special{ip}%
\special{pa 1744 1506}%
\special{pa 1750 1504}%
\special{pa 1755 1501}%
\special{pa 1774 1493}%
\special{ip}%
\special{pa 1786 1488}%
\special{pa 1800 1482}%
\special{pa 1805 1481}%
\special{pa 1816 1476}%
\special{ip}%
\special{pa 1829 1472}%
\special{pa 1835 1469}%
\special{pa 1840 1468}%
\special{pa 1850 1464}%
\special{pa 1855 1463}%
\special{pa 1860 1461}%
\special{ip}%
\special{pa 1872 1457}%
\special{pa 1875 1456}%
\special{pa 1880 1455}%
\special{pa 1890 1451}%
\special{pa 1895 1450}%
\special{pa 1900 1448}%
\special{pa 1903 1447}%
\special{ip}%
\special{pa 1916 1444}%
\special{pa 1920 1443}%
\special{pa 1925 1441}%
\special{pa 1935 1439}%
\special{pa 1940 1437}%
\special{pa 1948 1435}%
\special{ip}%
\special{pa 1960 1432}%
\special{pa 1970 1430}%
\special{pa 1975 1428}%
\special{pa 1992 1425}%
\special{ip}%
\special{pa 2005 1421}%
\special{pa 2037 1415}%
\special{ip}%
\special{pa 2050 1412}%
\special{pa 2082 1406}%
\special{ip}%
\special{pa 2095 1403}%
\special{pa 2127 1397}%
\special{ip}%
\special{pa 2141 1395}%
\special{pa 2160 1391}%
\special{pa 2165 1391}%
\special{pa 2173 1389}%
\special{ip}%
\special{pa 2186 1387}%
\special{pa 2190 1387}%
\special{pa 2205 1384}%
\special{pa 2210 1384}%
\special{pa 2218 1382}%
\special{ip}%
\special{pa 2231 1381}%
\special{pa 2245 1378}%
\special{pa 2250 1378}%
\special{pa 2260 1376}%
\special{pa 2264 1376}%
\special{ip}%
\special{pa 2277 1374}%
\special{pa 2280 1374}%
\special{pa 2290 1372}%
\special{pa 2295 1372}%
\special{pa 2305 1370}%
\special{pa 2309 1370}%
\special{ip}%
\special{pa 2322 1369}%
\special{pa 2330 1367}%
\special{pa 2335 1367}%
\special{pa 2340 1366}%
\special{pa 2345 1366}%
\special{pa 2354 1364}%
\special{ip}%
\special{pa 2368 1363}%
\special{pa 2370 1363}%
\special{pa 2380 1361}%
\special{pa 2385 1361}%
\special{pa 2390 1360}%
\special{pa 2395 1360}%
\special{pa 2400 1359}%
\special{ip}%
% FUNC 1 1 3 0 Black White  
% 9 200 200 2400 2200 400 1200 700 1200 400 1000 1270 200 2400 2200 0 4 0 0
% (2xsqrt(5))/(7-x^2)
\special{pn 13}%
\special{pn 13}%
\special{pa 200 1291}%
\special{pa 205 1288}%
\special{pa 210 1286}%
\special{pa 212 1285}%
\special{ip}%
\special{pa 241 1271}%
\special{pa 245 1269}%
\special{pa 250 1266}%
\special{pa 253 1265}%
\special{ip}%
\special{pa 283 1251}%
\special{pa 295 1246}%
\special{ip}%
\special{pa 324 1232}%
\special{pa 337 1227}%
\special{ip}%
\special{pa 367 1214}%
\special{pa 379 1209}%
\special{ip}%
\special{pa 409 1196}%
\special{pa 415 1194}%
\special{pa 420 1191}%
\special{pa 421 1191}%
\special{ip}%
\special{pa 451 1178}%
\special{pa 455 1176}%
\special{pa 463 1173}%
\special{ip}%
\special{pa 493 1160}%
\special{pa 500 1157}%
\special{pa 505 1154}%
\special{pa 505 1154}%
\special{ip}%
\special{pa 535 1141}%
\special{pa 540 1138}%
\special{pa 547 1135}%
\special{ip}%
\special{pa 577 1121}%
\special{pa 580 1119}%
\special{pa 585 1117}%
\special{pa 588 1115}%
\special{ip}%
\special{pa 617 1100}%
\special{pa 620 1099}%
\special{pa 629 1094}%
\special{ip}%
\special{pa 658 1077}%
\special{pa 669 1071}%
\special{ip}%
\special{pa 697 1053}%
\special{pa 705 1048}%
\special{pa 708 1046}%
\special{ip}%
\special{pa 734 1027}%
\special{pa 735 1026}%
\special{pa 740 1023}%
\special{pa 745 1019}%
\special{ip}%
\special{pa 770 999}%
\special{pa 775 994}%
\special{pa 780 990}%
\special{ip}%
\special{pa 804 968}%
\special{pa 814 958}%
\special{ip}%
\special{pa 836 934}%
\special{pa 840 929}%
\special{pa 845 924}%
\special{ip}%
\special{pa 865 898}%
\special{pa 865 898}%
\special{pa 870 892}%
\special{pa 873 888}%
\special{ip}%
\special{pa 891 861}%
\special{pa 898 850}%
\special{ip}%
\special{pa 915 821}%
\special{pa 920 812}%
\special{pa 921 810}%
\special{ip}%
\special{pa 936 780}%
\special{pa 940 772}%
\special{pa 942 768}%
\special{ip}%
\special{pa 954 738}%
\special{pa 960 726}%
\special{ip}%
\special{pa 971 695}%
\special{pa 975 685}%
\special{pa 976 683}%
\special{ip}%
\special{pa 986 652}%
\special{pa 990 639}%
\special{ip}%
\special{pa 999 608}%
\special{pa 1000 604}%
\special{pa 1002 595}%
\special{ip}%
\special{pa 1010 563}%
\special{pa 1014 550}%
\special{ip}%
\special{pa 1021 518}%
\special{pa 1024 505}%
\special{ip}%
\special{pa 1030 473}%
\special{pa 1033 460}%
\special{ip}%
\special{pa 1039 428}%
\special{pa 1040 421}%
\special{pa 1041 415}%
\special{ip}%
\special{pa 1046 382}%
\special{pa 1048 369}%
\special{ip}%
\special{pa 1053 337}%
\special{pa 1055 325}%
\special{pa 1055 324}%
\special{ip}%
\special{pa 1060 291}%
\special{pa 1060 289}%
\special{pa 1061 278}%
\special{ip}%
\special{pa 1065 246}%
\special{pa 1067 232}%
\special{ip}%
\special{pa 1071 200}%
\special{pa 1071 200}%
\special{ip}%
\special{pn 13}%
\special{pa 1339 2200}%
\special{pa 1340 2195}%
\special{pa 1345 2164}%
\special{pa 1350 2136}%
\special{fp}%
\special{pa 1363 2070}%
\special{pa 1370 2037}%
\special{pa 1375 2016}%
\special{pa 1377 2006}%
\special{fp}%
\special{pa 1395 1942}%
\special{pa 1400 1925}%
\special{pa 1415 1880}%
\special{pa 1415 1880}%
\special{fp}%
\special{pa 1440 1818}%
\special{pa 1450 1796}%
\special{pa 1460 1776}%
\special{pa 1469 1759}%
\special{fp}%
\special{pa 1505 1703}%
\special{pa 1520 1681}%
\special{pa 1545 1651}%
\special{fp}%
\special{pa 1592 1604}%
\special{pa 1600 1598}%
\special{pa 1605 1593}%
\special{pa 1620 1581}%
\special{pa 1625 1578}%
\special{pa 1635 1570}%
\special{pa 1640 1567}%
\special{pa 1644 1564}%
\special{fp}%
\special{pa 1700 1529}%
\special{pa 1705 1526}%
\special{pa 1710 1524}%
\special{pa 1720 1518}%
\special{pa 1725 1516}%
\special{pa 1730 1513}%
\special{pa 1735 1511}%
\special{pa 1740 1508}%
\special{pa 1750 1504}%
\special{pa 1755 1501}%
\special{pa 1759 1500}%
\special{fp}%
\special{pa 1821 1475}%
\special{pa 1835 1469}%
\special{pa 1840 1468}%
\special{pa 1850 1464}%
\special{pa 1855 1463}%
\special{pa 1865 1459}%
\special{pa 1870 1458}%
\special{pa 1875 1456}%
\special{pa 1880 1455}%
\special{pa 1882 1454}%
\special{fp}%
\special{pa 1946 1436}%
\special{pa 1950 1435}%
\special{pa 1955 1433}%
\special{pa 1970 1430}%
\special{pa 1975 1428}%
\special{pa 1995 1424}%
\special{pa 2000 1422}%
\special{pa 2009 1420}%
\special{fp}%
\special{pa 2075 1407}%
\special{pa 2130 1396}%
\special{pa 2135 1396}%
\special{pa 2139 1395}%
\special{fp}%
\special{pa 2205 1384}%
\special{pa 2205 1384}%
\special{pa 2210 1384}%
\special{pa 2225 1381}%
\special{pa 2230 1381}%
\special{pa 2245 1378}%
\special{pa 2250 1378}%
\special{pa 2260 1376}%
\special{pa 2265 1376}%
\special{pa 2269 1375}%
\special{fp}%
\special{pa 2335 1367}%
\special{pa 2340 1366}%
\special{pa 2345 1366}%
\special{pa 2355 1364}%
\special{pa 2360 1364}%
\special{pa 2365 1363}%
\special{pa 2370 1363}%
\special{pa 2380 1361}%
\special{pa 2385 1361}%
\special{pa 2390 1360}%
\special{pa 2395 1360}%
\special{pa 2400 1359}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 2 1200 2200 1200 200
% 
\special{pn 4}%
\special{pa 1200 2200}%
\special{pa 1200 200}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 300 1200 300 1300 2 0 0 0
% {\tiny$O$}
\put(3.0000,-13.0000){\makebox(0,0)[lb]{{\tiny$O$}}}%
% STR 2 0 3 0 Black White  
% 4 2450 1150 2450 1250 2 0 0 0
% $x$
\put(24.5000,-12.5000){\makebox(0,0)[lb]{$x$}}%
% STR 2 0 3 0 Black White  
% 4 1230 1200 1230 1300 2 0 0 0
% {\tiny $\sqrt{2n-1}$}
\put(12.3000,-13.0000){\makebox(0,0)[lb]{{\tiny $\sqrt{2n-1}$}}}%
% STR 2 0 3 0 Black White  
% 4 900 300 900 400 2 0 0 0
% $\eta$
\put(9.0000,-4.0000){\makebox(0,0)[lb]{$\eta$}}%
\end{picture}}%


==> ex-V-graph1.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(20.3000,20.0000)(2.0000,-22.0000)%
% VECTOR 2 0 3 0 Black White  
% 2 200 1200 2200 1200
% 
\special{pn 8}%
\special{pa 200 1200}%
\special{pa 2200 1200}%
\special{fp}%
\special{sh 1}%
\special{pa 2200 1200}%
\special{pa 2133 1180}%
\special{pa 2147 1200}%
\special{pa 2133 1220}%
\special{pa 2200 1200}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 2230 1140 2230 1240 2 0 0 0
% {\tiny$x_1$}
\put(22.3000,-12.4000){\makebox(0,0)[lb]{{\tiny$x_1$}}}%
% STR 2 0 3 0 Black White  
% 4 280 1230 280 1330 2 0 0 0
% {\tiny$\frac{\pi}{6}$}
\put(2.8000,-13.3000){\makebox(0,0)[lb]{{\tiny$\frac{\pi}{6}$}}}%
% STR 2 0 3 0 Black White  
% 4 2030 1230 2030 1330 2 0 0 0
% {\tiny$\frac{\pi}{2}$}
\put(20.3000,-13.3000){\makebox(0,0)[lb]{{\tiny$\frac{\pi}{2}$}}}%
% LINE 3 2 3 0 Black White  
% 2 400 200 400 2200
% 
\special{pn 4}%
\special{pa 400 200}%
\special{pa 400 2200}%
\special{dt 0.045}%
% LINE 3 2 3 0 Black White  
% 2 2000 200 2000 2200
% 
\special{pn 4}%
\special{pa 2000 200}%
\special{pa 2000 2200}%
\special{dt 0.045}%
% STR 2 0 3 0 Black White  
% 4 1200 1700 1200 1800 2 0 0 0
% $V(\cdot,0)|_{[\frac{\pi}{6},\frac{\pi}{2}]}$
\put(12.0000,-18.0000){\makebox(0,0)[lb]{$V(\cdot,0)|_{[\frac{\pi}{6},\frac{\pi}{2}]}$}}%
% FUNC 1 0 3 0 Black White  
% 9 200 200 2200 2200 1200 1200 1400 1200 1200 1000 200 200 2000 2200 0 4 0 0
% -((x-4)/2)^2+3
\special{pn 13}%
\special{pa 869 2200}%
\special{pa 870 2196}%
\special{pa 900 2112}%
\special{pa 905 2099}%
\special{pa 910 2085}%
\special{pa 915 2072}%
\special{pa 920 2058}%
\special{pa 925 2045}%
\special{pa 930 2031}%
\special{pa 935 2018}%
\special{pa 940 2004}%
\special{pa 980 1900}%
\special{pa 985 1888}%
\special{pa 990 1875}%
\special{pa 995 1863}%
\special{pa 1000 1850}%
\special{pa 1005 1838}%
\special{pa 1010 1825}%
\special{pa 1020 1801}%
\special{pa 1025 1788}%
\special{pa 1055 1716}%
\special{pa 1060 1705}%
\special{pa 1070 1681}%
\special{pa 1075 1670}%
\special{pa 1080 1658}%
\special{pa 1085 1647}%
\special{pa 1090 1635}%
\special{pa 1095 1624}%
\special{pa 1100 1612}%
\special{pa 1140 1524}%
\special{pa 1145 1514}%
\special{pa 1150 1503}%
\special{pa 1155 1493}%
\special{pa 1160 1482}%
\special{pa 1165 1472}%
\special{pa 1170 1461}%
\special{pa 1175 1451}%
\special{pa 1180 1440}%
\special{pa 1220 1360}%
\special{pa 1225 1351}%
\special{pa 1230 1341}%
\special{pa 1235 1332}%
\special{pa 1240 1322}%
\special{pa 1245 1313}%
\special{pa 1250 1303}%
\special{pa 1255 1294}%
\special{pa 1260 1284}%
\special{pa 1300 1212}%
\special{pa 1305 1204}%
\special{pa 1310 1195}%
\special{pa 1315 1187}%
\special{pa 1320 1178}%
\special{pa 1325 1170}%
\special{pa 1330 1161}%
\special{pa 1335 1153}%
\special{pa 1340 1144}%
\special{pa 1380 1080}%
\special{pa 1385 1073}%
\special{pa 1390 1065}%
\special{pa 1395 1058}%
\special{pa 1400 1050}%
\special{pa 1405 1043}%
\special{pa 1410 1035}%
\special{pa 1415 1028}%
\special{pa 1420 1020}%
\special{pa 1460 964}%
\special{pa 1465 958}%
\special{pa 1470 951}%
\special{pa 1475 945}%
\special{pa 1480 938}%
\special{pa 1485 932}%
\special{pa 1490 925}%
\special{pa 1495 919}%
\special{pa 1500 912}%
\special{pa 1540 864}%
\special{pa 1545 859}%
\special{pa 1550 853}%
\special{pa 1555 848}%
\special{pa 1560 842}%
\special{pa 1565 837}%
\special{pa 1570 831}%
\special{pa 1575 826}%
\special{pa 1580 820}%
\special{pa 1620 780}%
\special{pa 1625 776}%
\special{pa 1630 771}%
\special{pa 1635 767}%
\special{pa 1640 762}%
\special{pa 1645 758}%
\special{pa 1650 753}%
\special{pa 1655 749}%
\special{pa 1660 744}%
\special{pa 1700 712}%
\special{pa 1705 709}%
\special{pa 1710 705}%
\special{pa 1715 702}%
\special{pa 1720 698}%
\special{pa 1725 695}%
\special{pa 1730 691}%
\special{pa 1735 688}%
\special{pa 1740 684}%
\special{pa 1780 660}%
\special{pa 1785 658}%
\special{pa 1790 655}%
\special{pa 1795 653}%
\special{pa 1800 650}%
\special{pa 1805 648}%
\special{pa 1810 645}%
\special{pa 1815 643}%
\special{pa 1820 640}%
\special{pa 1860 624}%
\special{pa 1865 623}%
\special{pa 1870 621}%
\special{pa 1875 620}%
\special{pa 1880 618}%
\special{pa 1885 617}%
\special{pa 1890 615}%
\special{pa 1895 614}%
\special{pa 1900 612}%
\special{pa 1940 604}%
\special{pa 1945 604}%
\special{pa 1950 603}%
\special{pa 1955 603}%
\special{pa 1960 602}%
\special{pa 1965 602}%
\special{pa 1970 601}%
\special{pa 1975 601}%
\special{pa 1980 600}%
\special{pa 2000 600}%
\special{fp}%
\special{pn 13}%
\special{pa 2015 600}%
\special{pa 2020 600}%
\special{pa 2025 601}%
\special{pa 2030 601}%
\special{pa 2035 602}%
\special{pa 2040 602}%
\special{pa 2045 603}%
\special{pa 2050 603}%
\special{pa 2052 603}%
\special{ip}%
\special{pa 2067 605}%
\special{pa 2100 612}%
\special{pa 2103 613}%
\special{ip}%
\special{pa 2117 617}%
\special{pa 2120 618}%
\special{pa 2125 620}%
\special{pa 2130 621}%
\special{pa 2135 623}%
\special{pa 2140 624}%
\special{pa 2152 629}%
\special{ip}%
\special{pa 2166 635}%
\special{pa 2180 640}%
\special{pa 2185 643}%
\special{pa 2190 645}%
\special{pa 2195 648}%
\special{pa 2200 650}%
\special{ip}%
% LINE 3 2 3 0 Black White  
% 2 800 1200 800 2200
% 
\special{pn 4}%
\special{pa 800 1200}%
\special{pa 800 2200}%
\special{dt 0.045}%
\end{picture}}%


==> ex-V-graph2.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(20.3000,20.0000)(2.0000,-22.0000)%
% VECTOR 2 0 3 0 Black White  
% 2 200 1200 2200 1200
% 
\special{pn 8}%
\special{pa 200 1200}%
\special{pa 2200 1200}%
\special{fp}%
\special{sh 1}%
\special{pa 2200 1200}%
\special{pa 2133 1180}%
\special{pa 2147 1200}%
\special{pa 2133 1220}%
\special{pa 2200 1200}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 2230 1140 2230 1240 2 0 0 0
% {\tiny$x_1$}
\put(22.3000,-12.4000){\makebox(0,0)[lb]{{\tiny$x_1$}}}%
% STR 2 0 3 0 Black White  
% 4 280 1230 280 1330 2 0 0 0
% {\tiny$\frac{\pi}{6}$}
\put(2.8000,-13.3000){\makebox(0,0)[lb]{{\tiny$\frac{\pi}{6}$}}}%
% STR 2 0 3 0 Black White  
% 4 2030 1230 2030 1330 2 0 0 0
% {\tiny$\frac{\pi}{2}$}
\put(20.3000,-13.3000){\makebox(0,0)[lb]{{\tiny$\frac{\pi}{2}$}}}%
% LINE 3 2 3 0 Black White  
% 2 400 200 400 2200
% 
\special{pn 4}%
\special{pa 400 200}%
\special{pa 400 2200}%
\special{dt 0.045}%
% LINE 3 2 3 0 Black White  
% 2 2000 200 2000 2200
% 
\special{pn 4}%
\special{pa 2000 200}%
\special{pa 2000 2200}%
\special{dt 0.045}%
% STR 2 0 3 0 Black White  
% 4 570 690 570 790 2 0 0 0
% $V(\cdot,0)|_{[\frac{\pi}{6},\frac{\pi}{2}]}$
\put(5.7000,-7.9000){\makebox(0,0)[lb]{$V(\cdot,0)|_{[\frac{\pi}{6},\frac{\pi}{2}]}$}}%
% FUNC 1 0 3 0 Black White  
% 9 200 200 2200 2200 1200 1200 1400 1200 1200 1000 400 200 972 2200 0 4 0 0
% tan(pi(x+2)/4)-0.98
\special{pn 13}%
\special{pn 13}%
\special{pa 200 1196}%
\special{pa 207 1185}%
\special{ip}%
\special{pa 223 1156}%
\special{pa 229 1144}%
\special{ip}%
\special{pa 243 1114}%
\special{pa 248 1102}%
\special{ip}%
\special{pa 260 1071}%
\special{pa 260 1070}%
\special{pa 264 1058}%
\special{ip}%
\special{pa 274 1027}%
\special{pa 275 1022}%
\special{pa 277 1014}%
\special{ip}%
\special{pa 285 982}%
\special{pa 288 969}%
\special{ip}%
\special{pa 295 937}%
\special{pa 298 924}%
\special{ip}%
\special{pa 304 891}%
\special{pa 305 885}%
\special{pa 306 878}%
\special{ip}%
\special{pa 311 846}%
\special{pa 313 833}%
\special{ip}%
\special{pa 317 800}%
\special{pa 319 787}%
\special{ip}%
\special{pa 323 754}%
\special{pa 325 741}%
\special{ip}%
\special{pa 328 708}%
\special{pa 329 695}%
\special{ip}%
\special{pa 332 662}%
\special{pa 333 649}%
\special{ip}%
\special{pa 336 616}%
\special{pa 337 603}%
\special{ip}%
\special{pa 340 570}%
\special{pa 340 563}%
\special{pa 340 556}%
\special{ip}%
\special{pa 342 524}%
\special{pa 343 510}%
\special{ip}%
\special{pa 345 477}%
\special{pa 346 464}%
\special{ip}%
\special{pa 348 431}%
\special{pa 349 418}%
\special{ip}%
\special{pa 350 385}%
\special{pa 351 372}%
\special{ip}%
\special{pa 352 339}%
\special{pa 353 325}%
\special{ip}%
\special{pa 354 292}%
\special{pa 355 279}%
\special{ip}%
\special{pa 356 246}%
\special{pa 357 233}%
\special{ip}%
\special{ip}%
\special{pa 462 2200}%
\special{pa 465 2162}%
\special{pa 470 2105}%
\special{pa 475 2055}%
\special{pa 480 2012}%
\special{pa 485 1973}%
\special{pa 490 1938}%
\special{pa 495 1907}%
\special{pa 500 1879}%
\special{pa 505 1853}%
\special{pa 510 1830}%
\special{pa 515 1808}%
\special{pa 525 1770}%
\special{pa 530 1753}%
\special{pa 535 1737}%
\special{pa 540 1722}%
\special{pa 545 1708}%
\special{pa 550 1695}%
\special{pa 560 1671}%
\special{pa 565 1660}%
\special{pa 580 1630}%
\special{pa 590 1612}%
\special{pa 605 1588}%
\special{pa 625 1560}%
\special{pa 630 1554}%
\special{pa 635 1547}%
\special{pa 645 1535}%
\special{pa 650 1530}%
\special{pa 655 1524}%
\special{pa 660 1519}%
\special{pa 665 1513}%
\special{pa 695 1483}%
\special{pa 700 1479}%
\special{pa 705 1474}%
\special{pa 710 1470}%
\special{pa 715 1465}%
\special{pa 725 1457}%
\special{pa 730 1452}%
\special{pa 870 1340}%
\special{pa 875 1335}%
\special{pa 885 1327}%
\special{pa 890 1322}%
\special{pa 895 1318}%
\special{pa 900 1313}%
\special{pa 905 1309}%
\special{pa 935 1279}%
\special{pa 940 1273}%
\special{pa 945 1268}%
\special{pa 950 1262}%
\special{pa 955 1257}%
\special{pa 965 1245}%
\special{pa 970 1238}%
\special{fp}%
\special{pn 13}%
\special{pa 978 1227}%
\special{pa 995 1204}%
\special{pa 997 1200}%
\special{ip}%
\special{pa 1004 1189}%
\special{pa 1010 1180}%
\special{pa 1020 1162}%
\special{pa 1021 1160}%
\special{ip}%
\special{pa 1027 1148}%
\special{pa 1035 1132}%
\special{pa 1040 1121}%
\special{pa 1041 1118}%
\special{ip}%
\special{pa 1046 1106}%
\special{pa 1050 1097}%
\special{pa 1055 1084}%
\special{pa 1058 1075}%
\special{ip}%
\special{pa 1063 1062}%
\special{pa 1065 1055}%
\special{pa 1070 1039}%
\special{pa 1072 1031}%
\special{ip}%
\special{pa 1076 1018}%
\special{pa 1084 986}%
\special{ip}%
\special{pa 1088 973}%
\special{pa 1090 962}%
\special{pa 1095 941}%
\special{ip}%
\special{pa 1097 927}%
\special{pa 1100 913}%
\special{pa 1103 895}%
\special{ip}%
\special{pa 1106 882}%
\special{pa 1110 854}%
\special{pa 1111 849}%
\special{ip}%
\special{pa 1113 836}%
\special{pa 1115 819}%
\special{pa 1117 803}%
\special{ip}%
\special{pa 1119 790}%
\special{pa 1120 780}%
\special{pa 1123 757}%
\special{ip}%
\special{pa 1124 743}%
\special{pa 1125 737}%
\special{pa 1128 711}%
\special{ip}%
\special{pa 1129 697}%
\special{pa 1130 687}%
\special{pa 1132 664}%
\special{ip}%
\special{pa 1133 651}%
\special{pa 1135 630}%
\special{pa 1136 618}%
\special{ip}%
\special{pa 1137 605}%
\special{pa 1139 572}%
\special{ip}%
\special{pa 1140 558}%
\special{pa 1142 525}%
\special{ip}%
\special{pa 1143 512}%
\special{pa 1145 484}%
\special{pa 1145 479}%
\special{ip}%
\special{pa 1146 465}%
\special{pa 1148 432}%
\special{ip}%
\special{pa 1149 419}%
\special{pa 1150 391}%
\special{pa 1150 386}%
\special{ip}%
\special{pa 1151 372}%
\special{pa 1152 339}%
\special{ip}%
\special{pa 1153 326}%
\special{pa 1154 293}%
\special{ip}%
\special{pa 1155 280}%
\special{pa 1155 276}%
\special{pa 1156 246}%
\special{ip}%
\special{pa 1157 233}%
\special{pa 1158 200}%
\special{ip}%
\special{pn 13}%
\special{pa 1263 2187}%
\special{pa 1265 2162}%
\special{pa 1266 2155}%
\special{ip}%
\special{pa 1267 2142}%
\special{pa 1270 2110}%
\special{ip}%
\special{pa 1271 2097}%
\special{pa 1274 2065}%
\special{ip}%
\special{pa 1275 2052}%
\special{pa 1279 2020}%
\special{ip}%
\special{pa 1281 2007}%
\special{pa 1285 1975}%
\special{ip}%
\special{pa 1287 1962}%
\special{pa 1290 1938}%
\special{pa 1291 1931}%
\special{ip}%
\special{pa 1293 1918}%
\special{pa 1295 1907}%
\special{pa 1299 1886}%
\special{ip}%
\special{pa 1301 1873}%
\special{pa 1305 1853}%
\special{pa 1307 1842}%
\special{ip}%
\special{pa 1310 1829}%
\special{pa 1315 1808}%
\special{pa 1318 1798}%
\special{ip}%
\special{pa 1321 1785}%
\special{pa 1325 1770}%
\special{pa 1330 1754}%
\special{ip}%
\special{pa 1333 1742}%
\special{pa 1335 1737}%
\special{pa 1340 1722}%
\special{pa 1344 1712}%
\special{ip}%
\special{pa 1348 1699}%
\special{pa 1350 1695}%
\special{pa 1360 1671}%
\special{pa 1361 1670}%
\special{ip}%
\special{pa 1366 1658}%
\special{pa 1380 1630}%
\special{pa 1380 1629}%
\special{ip}%
\special{pa 1387 1618}%
\special{pa 1390 1612}%
\special{pa 1404 1590}%
\special{ip}%
\special{pa 1411 1580}%
\special{pa 1425 1560}%
\special{pa 1430 1554}%
\special{pa 1430 1554}%
\special{ip}%
\special{pa 1438 1543}%
\special{pa 1445 1535}%
\special{pa 1450 1530}%
\special{pa 1455 1524}%
\special{pa 1459 1520}%
\special{ip}%
\special{pa 1468 1510}%
\special{pa 1491 1487}%
\special{ip}%
\special{pa 1501 1478}%
\special{pa 1505 1474}%
\special{pa 1510 1470}%
\special{pa 1515 1465}%
\special{pa 1525 1457}%
\special{ip}%
\special{pa 1534 1449}%
\special{pa 1559 1429}%
\special{ip}%
\special{pa 1570 1420}%
\special{pa 1595 1400}%
\special{ip}%
\special{pa 1605 1392}%
\special{pa 1630 1372}%
\special{ip}%
\special{pa 1640 1364}%
\special{pa 1665 1344}%
\special{ip}%
\special{pa 1675 1335}%
\special{pa 1675 1335}%
\special{pa 1685 1327}%
\special{pa 1690 1322}%
\special{pa 1695 1318}%
\special{pa 1699 1314}%
\special{ip}%
\special{pa 1709 1305}%
\special{pa 1731 1283}%
\special{ip}%
\special{pa 1740 1273}%
\special{pa 1745 1268}%
\special{pa 1750 1262}%
\special{pa 1755 1257}%
\special{pa 1762 1249}%
\special{ip}%
\special{pa 1769 1239}%
\special{pa 1770 1238}%
\special{pa 1775 1232}%
\special{pa 1789 1213}%
\special{ip}%
\special{pa 1796 1202}%
\special{pa 1810 1180}%
\special{pa 1813 1175}%
\special{ip}%
\special{pa 1819 1164}%
\special{pa 1820 1162}%
\special{pa 1834 1135}%
\special{ip}%
\special{pa 1839 1123}%
\special{pa 1840 1121}%
\special{pa 1850 1097}%
\special{pa 1851 1093}%
\special{ip}%
\special{pa 1856 1081}%
\special{pa 1860 1070}%
\special{pa 1865 1055}%
\special{pa 1866 1051}%
\special{ip}%
\special{pa 1870 1038}%
\special{pa 1875 1022}%
\special{pa 1879 1007}%
\special{ip}%
\special{pa 1882 995}%
\special{pa 1885 984}%
\special{pa 1890 964}%
\special{ip}%
\special{pa 1892 951}%
\special{pa 1895 939}%
\special{pa 1899 919}%
\special{ip}%
\special{pa 1901 907}%
\special{pa 1905 885}%
\special{pa 1907 875}%
\special{ip}%
\special{pa 1909 862}%
\special{pa 1910 854}%
\special{pa 1913 830}%
\special{ip}%
\special{pa 1915 817}%
\special{pa 1919 786}%
\special{ip}%
\special{pa 1921 773}%
\special{pa 1925 741}%
\special{ip}%
\special{pa 1926 728}%
\special{pa 1929 696}%
\special{ip}%
\special{pa 1930 683}%
\special{pa 1933 651}%
\special{ip}%
\special{pa 1934 638}%
\special{pa 1935 630}%
\special{pa 1937 606}%
\special{ip}%
\special{pa 1938 593}%
\special{pa 1940 563}%
\special{pa 1940 561}%
\special{ip}%
\special{pa 1941 548}%
\special{pa 1943 516}%
\special{ip}%
\special{pa 1944 503}%
\special{pa 1945 484}%
\special{pa 1946 471}%
\special{ip}%
\special{pa 1946 458}%
\special{pa 1948 426}%
\special{ip}%
\special{pa 1949 413}%
\special{pa 1950 391}%
\special{pa 1950 380}%
\special{ip}%
\special{pa 1951 367}%
\special{pa 1952 335}%
\special{ip}%
\special{pa 1953 322}%
\special{pa 1954 290}%
\special{ip}%
\special{pa 1955 277}%
\special{pa 1955 276}%
\special{pa 1956 245}%
\special{ip}%
\special{pa 1957 232}%
\special{pa 1958 200}%
\special{ip}%
\special{pn 13}%
\special{pa 2063 2186}%
\special{pa 2065 2162}%
\special{pa 2066 2152}%
\special{ip}%
\special{pa 2067 2138}%
\special{pa 2070 2105}%
\special{pa 2070 2104}%
\special{ip}%
\special{pa 2071 2090}%
\special{pa 2075 2056}%
\special{ip}%
\special{pa 2076 2042}%
\special{pa 2080 2012}%
\special{pa 2080 2008}%
\special{ip}%
\special{pa 2082 1995}%
\special{pa 2085 1973}%
\special{pa 2087 1961}%
\special{ip}%
\special{pa 2089 1947}%
\special{pa 2090 1938}%
\special{pa 2094 1913}%
\special{ip}%
\special{pa 2096 1900}%
\special{pa 2100 1879}%
\special{pa 2103 1866}%
\special{ip}%
\special{pa 2105 1852}%
\special{pa 2110 1830}%
\special{pa 2113 1819}%
\special{ip}%
\special{pa 2116 1805}%
\special{pa 2124 1772}%
\special{ip}%
\special{pa 2128 1759}%
\special{pa 2130 1753}%
\special{pa 2135 1737}%
\special{pa 2139 1726}%
\special{ip}%
\special{pa 2143 1713}%
\special{pa 2145 1708}%
\special{pa 2150 1695}%
\special{pa 2156 1681}%
\special{ip}%
\special{pa 2161 1668}%
\special{pa 2165 1660}%
\special{pa 2176 1638}%
\special{ip}%
\special{pa 2183 1625}%
\special{pa 2190 1612}%
\special{pa 2200 1596}%
\special{ip}%
% FUNC 1 0 3 0 Black White  
% 9 200 200 2200 2200 1200 1200 1400 1200 1200 1000 940 200 2000 2200 0 4 0 0
% 3.2cos((x-4.2)/2.5)+1.5
\special{pn 13}%
\special{pn 13}%
\special{pa 200 1449}%
\special{pa 205 1453}%
\special{pa 211 1457}%
\special{ip}%
\special{pa 240 1474}%
\special{pa 245 1477}%
\special{pa 250 1479}%
\special{pa 252 1480}%
\special{ip}%
\special{pa 281 1495}%
\special{pa 290 1499}%
\special{pa 293 1501}%
\special{ip}%
\special{pa 324 1514}%
\special{pa 325 1514}%
\special{pa 330 1515}%
\special{pa 337 1518}%
\special{ip}%
\special{pa 369 1527}%
\special{pa 370 1527}%
\special{pa 375 1529}%
\special{pa 382 1530}%
\special{ip}%
\special{pa 415 1536}%
\special{pa 415 1536}%
\special{pa 425 1538}%
\special{pa 428 1538}%
\special{ip}%
\special{pa 461 1540}%
\special{pa 475 1540}%
\special{ip}%
\special{pa 508 1538}%
\special{pa 510 1538}%
\special{pa 515 1537}%
\special{pa 520 1537}%
\special{pa 522 1537}%
\special{ip}%
\special{pa 554 1531}%
\special{pa 555 1531}%
\special{pa 560 1529}%
\special{pa 567 1528}%
\special{ip}%
\special{pa 599 1518}%
\special{pa 600 1518}%
\special{pa 605 1517}%
\special{pa 612 1514}%
\special{ip}%
\special{pa 643 1502}%
\special{pa 650 1499}%
\special{pa 655 1496}%
\special{pa 655 1496}%
\special{ip}%
\special{pa 685 1481}%
\special{pa 685 1481}%
\special{pa 690 1479}%
\special{pa 697 1475}%
\special{ip}%
\special{pa 726 1458}%
\special{pa 735 1452}%
\special{pa 737 1450}%
\special{ip}%
\special{pa 764 1432}%
\special{pa 765 1431}%
\special{pa 770 1428}%
\special{pa 775 1424}%
\special{ip}%
\special{pa 802 1404}%
\special{pa 812 1395}%
\special{ip}%
\special{pa 838 1374}%
\special{pa 845 1368}%
\special{pa 848 1365}%
\special{ip}%
\special{pa 873 1343}%
\special{pa 875 1341}%
\special{pa 883 1333}%
\special{ip}%
\special{pa 907 1310}%
\special{pa 916 1301}%
\special{ip}%
\special{ip}%
\special{pa 940 1277}%
\special{pa 945 1271}%
\special{pa 960 1256}%
\special{pa 965 1250}%
\special{pa 975 1240}%
\special{pa 980 1234}%
\special{pa 985 1229}%
\special{pa 990 1223}%
\special{pa 995 1218}%
\special{pa 1005 1206}%
\special{pa 1010 1201}%
\special{pa 1020 1189}%
\special{pa 1025 1184}%
\special{pa 1040 1166}%
\special{pa 1045 1161}%
\special{pa 1110 1083}%
\special{pa 1115 1076}%
\special{pa 1135 1052}%
\special{pa 1140 1045}%
\special{pa 1155 1027}%
\special{pa 1160 1020}%
\special{pa 1170 1008}%
\special{pa 1175 1001}%
\special{pa 1185 989}%
\special{pa 1190 982}%
\special{pa 1200 970}%
\special{pa 1205 963}%
\special{pa 1215 951}%
\special{pa 1220 944}%
\special{pa 1225 938}%
\special{pa 1230 931}%
\special{pa 1240 919}%
\special{pa 1245 912}%
\special{pa 1250 906}%
\special{pa 1255 899}%
\special{pa 1265 887}%
\special{pa 1270 880}%
\special{pa 1280 868}%
\special{pa 1285 861}%
\special{pa 1290 855}%
\special{pa 1295 848}%
\special{pa 1305 836}%
\special{pa 1310 829}%
\special{pa 1320 817}%
\special{pa 1325 810}%
\special{pa 1335 798}%
\special{pa 1340 791}%
\special{pa 1350 779}%
\special{pa 1355 772}%
\special{pa 1370 754}%
\special{pa 1375 747}%
\special{pa 1400 717}%
\special{pa 1405 710}%
\special{pa 1460 644}%
\special{pa 1465 639}%
\special{pa 1485 615}%
\special{pa 1490 610}%
\special{pa 1500 598}%
\special{pa 1505 593}%
\special{pa 1510 587}%
\special{pa 1515 582}%
\special{pa 1520 576}%
\special{pa 1525 571}%
\special{pa 1530 565}%
\special{pa 1535 560}%
\special{pa 1540 554}%
\special{pa 1550 544}%
\special{pa 1555 538}%
\special{pa 1570 523}%
\special{pa 1575 517}%
\special{pa 1610 482}%
\special{pa 1615 478}%
\special{pa 1630 463}%
\special{pa 1635 459}%
\special{pa 1640 454}%
\special{pa 1645 450}%
\special{pa 1650 445}%
\special{pa 1655 441}%
\special{pa 1660 436}%
\special{pa 1665 432}%
\special{pa 1670 427}%
\special{pa 1690 411}%
\special{pa 1695 406}%
\special{pa 1710 394}%
\special{pa 1715 391}%
\special{pa 1735 375}%
\special{pa 1740 372}%
\special{pa 1745 368}%
\special{pa 1750 365}%
\special{pa 1755 361}%
\special{pa 1760 358}%
\special{pa 1765 354}%
\special{pa 1780 345}%
\special{pa 1785 341}%
\special{pa 1805 329}%
\special{pa 1810 327}%
\special{pa 1825 318}%
\special{pa 1830 316}%
\special{pa 1835 313}%
\special{pa 1840 311}%
\special{pa 1845 308}%
\special{pa 1850 306}%
\special{pa 1855 303}%
\special{pa 1875 295}%
\special{pa 1880 292}%
\special{pa 1885 291}%
\special{pa 1905 283}%
\special{pa 1910 282}%
\special{pa 1920 278}%
\special{pa 1925 277}%
\special{pa 1930 275}%
\special{pa 1945 272}%
\special{pa 1950 270}%
\special{pa 1975 265}%
\special{pa 1980 265}%
\special{pa 1990 263}%
\special{pa 1995 263}%
\special{pa 2000 262}%
\special{fp}%
\special{pn 13}%
\special{pa 2015 261}%
\special{pa 2020 261}%
\special{pa 2025 260}%
\special{pa 2051 260}%
\special{ip}%
\special{pa 2066 261}%
\special{pa 2070 261}%
\special{pa 2075 262}%
\special{pa 2080 262}%
\special{pa 2085 263}%
\special{pa 2090 263}%
\special{pa 2100 265}%
\special{pa 2102 265}%
\special{ip}%
\special{pa 2116 267}%
\special{pa 2130 270}%
\special{pa 2135 272}%
\special{pa 2150 275}%
\special{pa 2152 276}%
\special{ip}%
\special{pa 2166 280}%
\special{pa 2170 282}%
\special{pa 2175 283}%
\special{pa 2195 291}%
\special{pa 2200 292}%
\special{ip}%
% LINE 3 2 3 0 Black White  
% 2 430 2200 430 1200
% 
\special{pn 4}%
\special{pa 430 2200}%
\special{pa 430 1200}%
\special{dt 0.045}%
\end{picture}}%


==> ex-V-graph3.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(20.3000,20.0000)(2.0000,-22.0000)%
% VECTOR 2 0 3 0 Black White  
% 2 200 1200 2200 1200
% 
\special{pn 8}%
\special{pa 200 1200}%
\special{pa 2200 1200}%
\special{fp}%
\special{sh 1}%
\special{pa 2200 1200}%
\special{pa 2133 1180}%
\special{pa 2147 1200}%
\special{pa 2133 1220}%
\special{pa 2200 1200}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 2230 1140 2230 1240 2 0 0 0
% {\tiny$x_1$}
\put(22.3000,-12.4000){\makebox(0,0)[lb]{{\tiny$x_1$}}}%
% STR 2 0 3 0 Black White  
% 4 280 1230 280 1330 2 0 0 0
% {\tiny$\frac{\pi}{6}$}
\put(2.8000,-13.3000){\makebox(0,0)[lb]{{\tiny$\frac{\pi}{6}$}}}%
% STR 2 0 3 0 Black White  
% 4 2040 1230 2040 1330 2 0 0 0
% {\tiny$\frac{\pi}{2}$}
\put(20.4000,-13.3000){\makebox(0,0)[lb]{{\tiny$\frac{\pi}{2}$}}}%
% LINE 3 2 3 0 Black White  
% 2 400 200 400 2200
% 
\special{pn 4}%
\special{pa 400 200}%
\special{pa 400 2200}%
\special{dt 0.045}%
% LINE 3 2 3 0 Black White  
% 2 2000 200 2000 2200
% 
\special{pn 4}%
\special{pa 2000 200}%
\special{pa 2000 2200}%
\special{dt 0.045}%
% STR 2 0 3 0 Black White  
% 4 570 770 570 870 2 0 0 0
% $V(\cdot,0)|_{[\frac{\pi}{6},\frac{\pi}{2}]}$
\put(5.7000,-8.7000){\makebox(0,0)[lb]{$V(\cdot,0)|_{[\frac{\pi}{6},\frac{\pi}{2}]}$}}%
% FUNC 1 0 3 0 Black White  
% 10 200 200 2200 2200 1200 1200 1400 1200 1200 1000 400 200 2000 2200 0 4 0 0 0 0
% 3cos(pi(x-4)/8)
\special{pn 13}%
\special{pn 13}%
\special{pa 200 1754}%
\special{pa 205 1757}%
\special{pa 214 1760}%
\special{ip}%
\special{pa 248 1773}%
\special{pa 255 1776}%
\special{pa 260 1777}%
\special{pa 262 1778}%
\special{ip}%
\special{pa 298 1788}%
\special{pa 300 1788}%
\special{pa 305 1790}%
\special{pa 312 1791}%
\special{ip}%
\special{pa 348 1797}%
\special{pa 350 1797}%
\special{pa 355 1798}%
\special{pa 360 1798}%
\special{pa 363 1799}%
\special{ip}%
\special{ip}%
\special{pa 400 1800}%
\special{pa 420 1800}%
\special{pa 425 1799}%
\special{pa 435 1799}%
\special{pa 440 1798}%
\special{pa 445 1798}%
\special{pa 450 1797}%
\special{pa 455 1797}%
\special{pa 470 1794}%
\special{pa 475 1794}%
\special{pa 495 1790}%
\special{pa 500 1788}%
\special{pa 515 1785}%
\special{pa 520 1783}%
\special{pa 530 1781}%
\special{pa 540 1777}%
\special{pa 545 1776}%
\special{pa 555 1772}%
\special{pa 560 1771}%
\special{pa 595 1757}%
\special{pa 600 1754}%
\special{pa 610 1750}%
\special{pa 615 1747}%
\special{pa 620 1745}%
\special{pa 625 1742}%
\special{pa 630 1740}%
\special{pa 635 1737}%
\special{pa 640 1735}%
\special{pa 660 1723}%
\special{pa 665 1721}%
\special{pa 680 1712}%
\special{pa 685 1708}%
\special{pa 705 1696}%
\special{pa 710 1692}%
\special{pa 715 1689}%
\special{pa 720 1685}%
\special{pa 725 1682}%
\special{pa 730 1678}%
\special{pa 735 1675}%
\special{pa 740 1671}%
\special{pa 745 1668}%
\special{pa 765 1652}%
\special{pa 770 1649}%
\special{pa 790 1633}%
\special{pa 795 1628}%
\special{pa 815 1612}%
\special{pa 820 1607}%
\special{pa 830 1599}%
\special{pa 835 1594}%
\special{pa 840 1590}%
\special{pa 845 1585}%
\special{pa 850 1581}%
\special{pa 860 1571}%
\special{pa 865 1567}%
\special{pa 875 1557}%
\special{pa 880 1553}%
\special{pa 910 1523}%
\special{pa 915 1519}%
\special{pa 920 1513}%
\special{pa 955 1478}%
\special{pa 960 1472}%
\special{pa 975 1457}%
\special{pa 980 1451}%
\special{pa 985 1446}%
\special{pa 990 1440}%
\special{pa 1000 1430}%
\special{pa 1005 1424}%
\special{pa 1010 1419}%
\special{pa 1015 1413}%
\special{pa 1020 1408}%
\special{pa 1025 1402}%
\special{pa 1030 1397}%
\special{pa 1040 1385}%
\special{pa 1045 1380}%
\special{pa 1050 1374}%
\special{pa 1055 1369}%
\special{pa 1070 1351}%
\special{pa 1075 1346}%
\special{pa 1085 1334}%
\special{pa 1090 1329}%
\special{pa 1110 1305}%
\special{pa 1115 1300}%
\special{pa 1135 1276}%
\special{pa 1140 1271}%
\special{pa 1175 1229}%
\special{pa 1180 1224}%
\special{pa 1220 1176}%
\special{pa 1225 1171}%
\special{pa 1260 1129}%
\special{pa 1265 1124}%
\special{pa 1285 1100}%
\special{pa 1290 1095}%
\special{pa 1310 1071}%
\special{pa 1315 1066}%
\special{pa 1325 1054}%
\special{pa 1330 1049}%
\special{pa 1345 1031}%
\special{pa 1350 1026}%
\special{pa 1355 1020}%
\special{pa 1360 1015}%
\special{pa 1370 1003}%
\special{pa 1375 998}%
\special{pa 1380 992}%
\special{pa 1385 987}%
\special{pa 1390 981}%
\special{pa 1395 976}%
\special{pa 1400 970}%
\special{pa 1410 960}%
\special{pa 1415 954}%
\special{pa 1420 949}%
\special{pa 1425 943}%
\special{pa 1440 928}%
\special{pa 1445 922}%
\special{pa 1480 887}%
\special{pa 1485 881}%
\special{pa 1490 877}%
\special{pa 1520 847}%
\special{pa 1525 843}%
\special{pa 1535 833}%
\special{pa 1540 829}%
\special{pa 1550 819}%
\special{pa 1555 815}%
\special{pa 1560 810}%
\special{pa 1565 806}%
\special{pa 1570 801}%
\special{pa 1580 793}%
\special{pa 1585 788}%
\special{pa 1605 772}%
\special{pa 1610 767}%
\special{pa 1630 751}%
\special{pa 1635 748}%
\special{pa 1655 732}%
\special{pa 1660 729}%
\special{pa 1665 725}%
\special{pa 1670 722}%
\special{pa 1675 718}%
\special{pa 1680 715}%
\special{pa 1685 711}%
\special{pa 1690 708}%
\special{pa 1695 704}%
\special{pa 1715 692}%
\special{pa 1720 688}%
\special{pa 1735 679}%
\special{pa 1740 677}%
\special{pa 1760 665}%
\special{pa 1765 663}%
\special{pa 1770 660}%
\special{pa 1775 658}%
\special{pa 1780 655}%
\special{pa 1785 653}%
\special{pa 1790 650}%
\special{pa 1800 646}%
\special{pa 1805 643}%
\special{pa 1840 629}%
\special{pa 1845 628}%
\special{pa 1855 624}%
\special{pa 1860 623}%
\special{pa 1870 619}%
\special{pa 1880 617}%
\special{pa 1885 615}%
\special{pa 1900 612}%
\special{pa 1905 610}%
\special{pa 1925 606}%
\special{pa 1930 606}%
\special{pa 1945 603}%
\special{pa 1950 603}%
\special{pa 1955 602}%
\special{pa 1960 602}%
\special{pa 1965 601}%
\special{pa 1975 601}%
\special{pa 1980 600}%
\special{pa 2000 600}%
\special{fp}%
\special{pn 13}%
\special{pa 2015 600}%
\special{pa 2020 600}%
\special{pa 2025 601}%
\special{pa 2035 601}%
\special{pa 2040 602}%
\special{pa 2045 602}%
\special{pa 2050 603}%
\special{pa 2052 603}%
\special{ip}%
\special{pa 2066 605}%
\special{pa 2070 606}%
\special{pa 2075 606}%
\special{pa 2095 610}%
\special{pa 2100 612}%
\special{pa 2102 612}%
\special{ip}%
\special{pa 2117 616}%
\special{pa 2120 617}%
\special{pa 2130 619}%
\special{pa 2140 623}%
\special{pa 2145 624}%
\special{pa 2152 627}%
\special{ip}%
\special{pa 2166 631}%
\special{pa 2195 643}%
\special{pa 2200 646}%
\special{ip}%
\end{picture}}%


==> ex-V-graph4.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(20.3000,20.0000)(2.0000,-22.0000)%
% VECTOR 2 0 3 0 Black White  
% 2 200 1200 2200 1200
% 
\special{pn 8}%
\special{pa 200 1200}%
\special{pa 2200 1200}%
\special{fp}%
\special{sh 1}%
\special{pa 2200 1200}%
\special{pa 2133 1180}%
\special{pa 2147 1200}%
\special{pa 2133 1220}%
\special{pa 2200 1200}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 2230 1140 2230 1240 2 0 0 0
% {\tiny$x_1$}
\put(22.3000,-12.4000){\makebox(0,0)[lb]{{\tiny$x_1$}}}%
% STR 2 0 3 0 Black White  
% 4 280 1230 280 1330 2 0 0 0
% {\tiny$\frac{\pi}{6}$}
\put(2.8000,-13.3000){\makebox(0,0)[lb]{{\tiny$\frac{\pi}{6}$}}}%
% STR 2 0 3 0 Black White  
% 4 2030 1230 2030 1330 2 0 0 0
% {\tiny$\frac{\pi}{2}$}
\put(20.3000,-13.3000){\makebox(0,0)[lb]{{\tiny$\frac{\pi}{2}$}}}%
% LINE 3 2 3 0 Black White  
% 2 400 200 400 2200
% 
\special{pn 4}%
\special{pa 400 200}%
\special{pa 400 2200}%
\special{dt 0.045}%
% LINE 3 2 3 0 Black White  
% 2 2000 200 2000 2200
% 
\special{pn 4}%
\special{pa 2000 200}%
\special{pa 2000 2200}%
\special{dt 0.045}%
% STR 2 0 3 0 Black White  
% 4 630 500 630 600 2 0 0 0
% $V(\cdot,0)|_{[\frac{\pi}{6},\frac{\pi}{2}]}$
\put(6.3000,-6.0000){\makebox(0,0)[lb]{$V(\cdot,0)|_{[\frac{\pi}{6},\frac{\pi}{2}]}$}}%
% FUNC 1 0 3 0 Black White  
% 10 200 200 2200 2200 1200 1200 1400 1200 1200 1000 200 200 900 2200 0 4 0 0 1 1966637100
% (1.2(x+1.5))^2-1
\special{pn 13}%
\special{pa 492 200}%
\special{pa 495 219}%
\special{pa 505 277}%
\special{pa 515 333}%
\special{pa 520 360}%
\special{pa 525 388}%
\special{pa 530 414}%
\special{pa 535 441}%
\special{pa 545 493}%
\special{pa 560 568}%
\special{pa 575 640}%
\special{pa 585 686}%
\special{pa 600 752}%
\special{pa 620 836}%
\special{pa 625 856}%
\special{pa 645 932}%
\special{pa 655 968}%
\special{pa 675 1036}%
\special{pa 680 1052}%
\special{pa 700 1112}%
\special{pa 715 1154}%
\special{pa 725 1180}%
\special{pa 740 1216}%
\special{pa 755 1249}%
\special{pa 765 1269}%
\special{pa 770 1278}%
\special{pa 775 1288}%
\special{pa 780 1296}%
\special{pa 785 1305}%
\special{pa 795 1321}%
\special{pa 810 1342}%
\special{pa 825 1360}%
\special{pa 835 1370}%
\special{pa 850 1382}%
\special{pa 870 1394}%
\special{pa 875 1396}%
\special{pa 895 1400}%
\special{pa 900 1400}%
\special{fp}%
\special{pn 13}%
\special{pa 913 1398}%
\special{pa 925 1396}%
\special{pa 930 1394}%
\special{pa 944 1386}%
\special{ip}%
\special{pa 955 1378}%
\special{pa 965 1370}%
\special{pa 975 1360}%
\special{pa 979 1356}%
\special{ip}%
\special{pa 987 1345}%
\special{pa 990 1342}%
\special{pa 1005 1321}%
\special{pa 1007 1319}%
\special{ip}%
\special{pa 1014 1307}%
\special{pa 1015 1305}%
\special{pa 1020 1296}%
\special{pa 1025 1288}%
\special{pa 1030 1278}%
\special{ip}%
\special{pa 1036 1266}%
\special{pa 1045 1249}%
\special{pa 1051 1237}%
\special{ip}%
\special{pa 1056 1224}%
\special{pa 1060 1216}%
\special{pa 1069 1194}%
\special{ip}%
\special{pa 1074 1182}%
\special{pa 1075 1180}%
\special{pa 1085 1154}%
\special{pa 1086 1151}%
\special{ip}%
\special{pa 1091 1138}%
\special{pa 1100 1112}%
\special{pa 1102 1107}%
\special{ip}%
\special{pa 1106 1094}%
\special{pa 1116 1063}%
\special{ip}%
\special{pa 1121 1050}%
\special{pa 1125 1036}%
\special{pa 1130 1018}%
\special{ip}%
\special{pa 1134 1005}%
\special{pa 1143 974}%
\special{ip}%
\special{pa 1147 961}%
\special{pa 1155 932}%
\special{pa 1156 929}%
\special{ip}%
\special{pa 1159 916}%
\special{pa 1168 884}%
\special{ip}%
\special{pa 1171 871}%
\special{pa 1175 856}%
\special{pa 1179 839}%
\special{ip}%
\special{pa 1182 826}%
\special{pa 1190 793}%
\special{ip}%
\special{pa 1193 780}%
\special{pa 1200 752}%
\special{pa 1201 748}%
\special{ip}%
\special{pa 1204 735}%
\special{pa 1211 703}%
\special{ip}%
\special{pa 1214 690}%
\special{pa 1215 686}%
\special{pa 1221 657}%
\special{ip}%
\special{pa 1224 644}%
\special{pa 1225 640}%
\special{pa 1231 612}%
\special{ip}%
\special{pa 1234 599}%
\special{pa 1240 568}%
\special{pa 1240 566}%
\special{ip}%
\special{pa 1243 553}%
\special{pa 1250 520}%
\special{ip}%
\special{pa 1252 507}%
\special{pa 1255 493}%
\special{pa 1258 475}%
\special{ip}%
\special{pa 1261 462}%
\special{pa 1265 441}%
\special{pa 1267 429}%
\special{ip}%
\special{pa 1270 416}%
\special{pa 1270 414}%
\special{pa 1275 388}%
\special{pa 1276 383}%
\special{ip}%
\special{pa 1278 370}%
\special{pa 1280 360}%
\special{pa 1284 338}%
\special{ip}%
\special{pa 1287 324}%
\special{pa 1292 292}%
\special{ip}%
\special{pa 1295 279}%
\special{pa 1295 277}%
\special{pa 1300 246}%
\special{ip}%
\special{pa 1303 233}%
\special{pa 1305 219}%
\special{pa 1308 200}%
\special{ip}%
% FUNC 1 0 3 0 Black White  
% 9 200 200 2200 2200 1200 1200 1400 1200 1200 1000 900 200 2000 2200 0 4 0 0
% 2cos(3(x-4)/5.3)+1
\special{pn 13}%
\special{pn 13}%
\special{pa 200 851}%
\special{pa 209 860}%
\special{ip}%
\special{pa 231 884}%
\special{pa 235 888}%
\special{pa 240 894}%
\special{pa 240 894}%
\special{ip}%
\special{pa 262 918}%
\special{pa 265 921}%
\special{pa 270 927}%
\special{pa 271 928}%
\special{ip}%
\special{pa 293 952}%
\special{pa 295 955}%
\special{pa 300 960}%
\special{pa 302 962}%
\special{ip}%
\special{pa 323 987}%
\special{pa 325 989}%
\special{pa 330 994}%
\special{pa 332 996}%
\special{ip}%
\special{pa 353 1021}%
\special{pa 355 1023}%
\special{pa 360 1028}%
\special{pa 362 1031}%
\special{ip}%
\special{pa 384 1055}%
\special{pa 385 1056}%
\special{pa 392 1065}%
\special{ip}%
\special{pa 414 1089}%
\special{pa 415 1090}%
\special{pa 420 1095}%
\special{pa 423 1099}%
\special{ip}%
\special{pa 445 1123}%
\special{pa 454 1132}%
\special{ip}%
\special{pa 477 1156}%
\special{pa 480 1160}%
\special{pa 486 1166}%
\special{ip}%
\special{pa 509 1189}%
\special{pa 518 1198}%
\special{ip}%
\special{pa 542 1221}%
\special{pa 550 1229}%
\special{pa 551 1230}%
\special{ip}%
\special{pa 575 1251}%
\special{pa 580 1256}%
\special{pa 585 1260}%
\special{ip}%
\special{pa 610 1281}%
\special{pa 621 1289}%
\special{ip}%
\special{pa 647 1309}%
\special{pa 650 1311}%
\special{pa 655 1315}%
\special{pa 657 1316}%
\special{ip}%
\special{pa 684 1335}%
\special{pa 685 1335}%
\special{pa 696 1341}%
\special{ip}%
\special{pa 724 1357}%
\special{pa 725 1357}%
\special{pa 730 1360}%
\special{pa 735 1362}%
\special{pa 736 1363}%
\special{ip}%
\special{pa 766 1375}%
\special{pa 778 1380}%
\special{ip}%
\special{pa 809 1390}%
\special{pa 810 1390}%
\special{pa 822 1392}%
\special{ip}%
\special{pa 854 1398}%
\special{pa 860 1399}%
\special{pa 868 1399}%
\special{ip}%
\special{ip}%
\special{pa 900 1400}%
\special{pa 905 1400}%
\special{pa 910 1399}%
\special{pa 920 1399}%
\special{pa 930 1397}%
\special{pa 935 1397}%
\special{pa 970 1390}%
\special{pa 975 1388}%
\special{pa 985 1386}%
\special{pa 995 1382}%
\special{pa 1000 1381}%
\special{pa 1035 1367}%
\special{pa 1040 1364}%
\special{pa 1050 1360}%
\special{pa 1055 1357}%
\special{pa 1060 1355}%
\special{pa 1075 1346}%
\special{pa 1080 1344}%
\special{pa 1095 1335}%
\special{pa 1100 1331}%
\special{pa 1115 1322}%
\special{pa 1120 1318}%
\special{pa 1125 1315}%
\special{pa 1130 1311}%
\special{pa 1135 1308}%
\special{pa 1150 1296}%
\special{pa 1155 1293}%
\special{pa 1180 1273}%
\special{pa 1185 1268}%
\special{pa 1200 1256}%
\special{pa 1205 1251}%
\special{pa 1210 1247}%
\special{pa 1215 1242}%
\special{pa 1220 1238}%
\special{pa 1225 1233}%
\special{pa 1230 1229}%
\special{pa 1240 1219}%
\special{pa 1245 1215}%
\special{pa 1300 1160}%
\special{pa 1305 1154}%
\special{pa 1320 1139}%
\special{pa 1325 1133}%
\special{pa 1335 1123}%
\special{pa 1340 1117}%
\special{pa 1345 1112}%
\special{pa 1350 1106}%
\special{pa 1355 1101}%
\special{pa 1360 1095}%
\special{pa 1365 1090}%
\special{pa 1370 1084}%
\special{pa 1375 1079}%
\special{pa 1380 1073}%
\special{pa 1385 1068}%
\special{pa 1395 1056}%
\special{pa 1400 1051}%
\special{pa 1405 1045}%
\special{pa 1410 1040}%
\special{pa 1420 1028}%
\special{pa 1425 1023}%
\special{pa 1435 1011}%
\special{pa 1440 1006}%
\special{pa 1450 994}%
\special{pa 1455 989}%
\special{pa 1465 977}%
\special{pa 1470 972}%
\special{pa 1480 960}%
\special{pa 1485 955}%
\special{pa 1490 949}%
\special{pa 1495 944}%
\special{pa 1505 932}%
\special{pa 1510 927}%
\special{pa 1515 921}%
\special{pa 1520 916}%
\special{pa 1525 910}%
\special{pa 1530 905}%
\special{pa 1535 899}%
\special{pa 1540 894}%
\special{pa 1545 888}%
\special{pa 1550 883}%
\special{pa 1555 877}%
\special{pa 1565 867}%
\special{pa 1570 861}%
\special{pa 1585 846}%
\special{pa 1590 840}%
\special{pa 1645 785}%
\special{pa 1650 781}%
\special{pa 1660 771}%
\special{pa 1665 767}%
\special{pa 1670 762}%
\special{pa 1675 758}%
\special{pa 1680 753}%
\special{pa 1685 749}%
\special{pa 1690 744}%
\special{pa 1705 732}%
\special{pa 1710 727}%
\special{pa 1740 703}%
\special{pa 1745 700}%
\special{pa 1755 692}%
\special{pa 1760 689}%
\special{pa 1765 685}%
\special{pa 1770 682}%
\special{pa 1775 678}%
\special{pa 1790 669}%
\special{pa 1795 665}%
\special{pa 1810 656}%
\special{pa 1815 654}%
\special{pa 1830 645}%
\special{pa 1835 643}%
\special{pa 1840 640}%
\special{pa 1850 636}%
\special{pa 1855 633}%
\special{pa 1890 619}%
\special{pa 1895 618}%
\special{pa 1905 614}%
\special{pa 1915 612}%
\special{pa 1920 610}%
\special{pa 1955 603}%
\special{pa 1960 603}%
\special{pa 1970 601}%
\special{pa 1980 601}%
\special{pa 1985 600}%
\special{pa 2000 600}%
\special{fp}%
\special{pn 13}%
\special{pa 2015 600}%
\special{pa 2020 601}%
\special{pa 2030 601}%
\special{pa 2040 603}%
\special{pa 2045 603}%
\special{pa 2053 605}%
\special{ip}%
\special{pa 2068 608}%
\special{pa 2080 610}%
\special{pa 2085 612}%
\special{pa 2095 614}%
\special{pa 2104 618}%
\special{ip}%
\special{pa 2118 622}%
\special{pa 2145 633}%
\special{pa 2150 636}%
\special{pa 2153 637}%
\special{ip}%
\special{pa 2167 644}%
\special{pa 2170 645}%
\special{pa 2185 654}%
\special{pa 2190 656}%
\special{pa 2200 662}%
\special{ip}%
% LINE 3 2 3 0 Black White  
% 2 450 200 450 1200
% 
\special{pn 4}%
\special{pa 450 200}%
\special{pa 450 1200}%
\special{dt 0.045}%
\end{picture}}%


==> ex-V-graph5.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(20.3000,20.0000)(2.0000,-22.0000)%
% VECTOR 2 0 3 0 Black White  
% 2 200 1200 2200 1200
% 
\special{pn 8}%
\special{pa 200 1200}%
\special{pa 2200 1200}%
\special{fp}%
\special{sh 1}%
\special{pa 2200 1200}%
\special{pa 2133 1180}%
\special{pa 2147 1200}%
\special{pa 2133 1220}%
\special{pa 2200 1200}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 2230 1140 2230 1240 2 0 0 0
% {\tiny$x_1$}
\put(22.3000,-12.4000){\makebox(0,0)[lb]{{\tiny$x_1$}}}%
% STR 2 0 3 0 Black White  
% 4 280 1230 280 1330 2 0 0 0
% {\tiny$\frac{\pi}{6}$}
\put(2.8000,-13.3000){\makebox(0,0)[lb]{{\tiny$\frac{\pi}{6}$}}}%
% STR 2 0 3 0 Black White  
% 4 2030 1230 2030 1330 2 0 0 0
% {\tiny$\frac{\pi}{2}$}
\put(20.3000,-13.3000){\makebox(0,0)[lb]{{\tiny$\frac{\pi}{2}$}}}%
% LINE 3 2 3 0 Black White  
% 2 400 200 400 2200
% 
\special{pn 4}%
\special{pa 400 200}%
\special{pa 400 2200}%
\special{dt 0.045}%
% LINE 3 2 3 0 Black White  
% 2 2000 200 2000 2200
% 
\special{pn 4}%
\special{pa 2000 200}%
\special{pa 2000 2200}%
\special{dt 0.045}%
% STR 2 0 3 0 Black White  
% 4 1010 350 1010 450 2 0 0 0
% $V(\cdot,0)|_{[\frac{\pi}{6},\frac{\pi}{2}]}$
\put(10.1000,-4.5000){\makebox(0,0)[lb]{$V(\cdot,0)|_{[\frac{\pi}{6},\frac{\pi}{2}]}$}}%
% FUNC 1 0 3 0 Black White  
% 9 200 200 2200 2200 1200 1200 1400 1200 1200 1000 200 200 2000 2200 0 4 0 0
% ((x-4)/2)^2-3
\special{pn 13}%
\special{pa 869 200}%
\special{pa 870 204}%
\special{pa 900 288}%
\special{pa 905 301}%
\special{pa 910 315}%
\special{pa 915 328}%
\special{pa 920 342}%
\special{pa 925 355}%
\special{pa 930 369}%
\special{pa 935 382}%
\special{pa 940 396}%
\special{pa 980 500}%
\special{pa 985 512}%
\special{pa 990 525}%
\special{pa 995 537}%
\special{pa 1000 550}%
\special{pa 1005 562}%
\special{pa 1010 575}%
\special{pa 1020 599}%
\special{pa 1025 612}%
\special{pa 1055 684}%
\special{pa 1060 695}%
\special{pa 1070 719}%
\special{pa 1075 730}%
\special{pa 1080 742}%
\special{pa 1085 753}%
\special{pa 1090 765}%
\special{pa 1095 776}%
\special{pa 1100 788}%
\special{pa 1140 876}%
\special{pa 1145 886}%
\special{pa 1150 897}%
\special{pa 1155 907}%
\special{pa 1160 918}%
\special{pa 1165 928}%
\special{pa 1170 939}%
\special{pa 1175 949}%
\special{pa 1180 960}%
\special{pa 1220 1040}%
\special{pa 1225 1049}%
\special{pa 1230 1059}%
\special{pa 1235 1068}%
\special{pa 1240 1078}%
\special{pa 1245 1087}%
\special{pa 1250 1097}%
\special{pa 1255 1106}%
\special{pa 1260 1116}%
\special{pa 1300 1188}%
\special{pa 1305 1196}%
\special{pa 1310 1205}%
\special{pa 1315 1213}%
\special{pa 1320 1222}%
\special{pa 1325 1230}%
\special{pa 1330 1239}%
\special{pa 1335 1247}%
\special{pa 1340 1256}%
\special{pa 1380 1320}%
\special{pa 1385 1327}%
\special{pa 1390 1335}%
\special{pa 1395 1342}%
\special{pa 1400 1350}%
\special{pa 1405 1357}%
\special{pa 1410 1365}%
\special{pa 1415 1372}%
\special{pa 1420 1380}%
\special{pa 1460 1436}%
\special{pa 1465 1442}%
\special{pa 1470 1449}%
\special{pa 1475 1455}%
\special{pa 1480 1462}%
\special{pa 1485 1468}%
\special{pa 1490 1475}%
\special{pa 1495 1481}%
\special{pa 1500 1488}%
\special{pa 1540 1536}%
\special{pa 1545 1541}%
\special{pa 1550 1547}%
\special{pa 1555 1552}%
\special{pa 1560 1558}%
\special{pa 1565 1563}%
\special{pa 1570 1569}%
\special{pa 1575 1574}%
\special{pa 1580 1580}%
\special{pa 1620 1620}%
\special{pa 1625 1624}%
\special{pa 1630 1629}%
\special{pa 1635 1633}%
\special{pa 1640 1638}%
\special{pa 1645 1642}%
\special{pa 1650 1647}%
\special{pa 1655 1651}%
\special{pa 1660 1656}%
\special{pa 1700 1688}%
\special{pa 1705 1691}%
\special{pa 1710 1695}%
\special{pa 1715 1698}%
\special{pa 1720 1702}%
\special{pa 1725 1705}%
\special{pa 1730 1709}%
\special{pa 1735 1712}%
\special{pa 1740 1716}%
\special{pa 1780 1740}%
\special{pa 1785 1742}%
\special{pa 1790 1745}%
\special{pa 1795 1747}%
\special{pa 1800 1750}%
\special{pa 1805 1752}%
\special{pa 1810 1755}%
\special{pa 1815 1757}%
\special{pa 1820 1760}%
\special{pa 1860 1776}%
\special{pa 1865 1777}%
\special{pa 1870 1779}%
\special{pa 1875 1780}%
\special{pa 1880 1782}%
\special{pa 1885 1783}%
\special{pa 1890 1785}%
\special{pa 1895 1786}%
\special{pa 1900 1788}%
\special{pa 1940 1796}%
\special{pa 1945 1796}%
\special{pa 1950 1797}%
\special{pa 1955 1797}%
\special{pa 1960 1798}%
\special{pa 1965 1798}%
\special{pa 1970 1799}%
\special{pa 1975 1799}%
\special{pa 1980 1800}%
\special{pa 2000 1800}%
\special{fp}%
\special{pn 13}%
\special{pa 2015 1800}%
\special{pa 2020 1800}%
\special{pa 2025 1799}%
\special{pa 2030 1799}%
\special{pa 2035 1798}%
\special{pa 2040 1798}%
\special{pa 2045 1797}%
\special{pa 2050 1797}%
\special{pa 2052 1797}%
\special{ip}%
\special{pa 2067 1795}%
\special{pa 2100 1788}%
\special{pa 2103 1787}%
\special{ip}%
\special{pa 2117 1783}%
\special{pa 2120 1782}%
\special{pa 2125 1780}%
\special{pa 2130 1779}%
\special{pa 2135 1777}%
\special{pa 2140 1776}%
\special{pa 2152 1771}%
\special{ip}%
\special{pa 2166 1765}%
\special{pa 2180 1760}%
\special{pa 2185 1757}%
\special{pa 2190 1755}%
\special{pa 2195 1752}%
\special{pa 2200 1750}%
\special{ip}%
% LINE 3 2 3 0 Black White  
% 2 790 200 790 1200
% 
\special{pn 4}%
\special{pa 790 200}%
\special{pa 790 1200}%
\special{dt 0.045}%
\end{picture}}%


==> psi2-lemma1.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(22.5000,20.2700)(2.0000,-22.0000)%
% VECTOR 2 0 3 0 Black White  
% 4 400 2200 400 200 200 1200 2400 1200
% 
\special{pn 8}%
\special{pa 400 2200}%
\special{pa 400 200}%
\special{fp}%
\special{sh 1}%
\special{pa 400 200}%
\special{pa 380 267}%
\special{pa 400 253}%
\special{pa 420 267}%
\special{pa 400 200}%
\special{fp}%
\special{pa 200 1200}%
\special{pa 2400 1200}%
\special{fp}%
\special{sh 1}%
\special{pa 2400 1200}%
\special{pa 2333 1180}%
\special{pa 2347 1200}%
\special{pa 2333 1220}%
\special{pa 2400 1200}%
\special{fp}%
% FUNC 2 1 3 0 Black White  
% 10 200 200 2400 2200 400 1200 700 1200 400 1000 400 200 1180 2200 0 4 0 0 0 0
% (2sqrt(5)x)/(7-x^2)
\special{pn 8}%
\special{pn 8}%
\special{pa 200 1291}%
\special{pa 205 1288}%
\special{pa 209 1287}%
\special{ip}%
\special{pa 249 1267}%
\special{pa 250 1266}%
\special{pa 258 1263}%
\special{ip}%
\special{pa 299 1244}%
\special{pa 300 1243}%
\special{pa 308 1240}%
\special{ip}%
\special{pa 349 1221}%
\special{pa 350 1221}%
\special{pa 358 1218}%
\special{ip}%
\special{pn 8}%
\special{pa 400 1200}%
\special{pa 415 1194}%
\special{pa 420 1191}%
\special{pa 450 1179}%
\special{pa 455 1176}%
\special{pa 456 1176}%
\special{fp}%
\special{pa 513 1151}%
\special{pa 520 1148}%
\special{pa 525 1145}%
\special{pa 535 1141}%
\special{pa 540 1138}%
\special{pa 550 1134}%
\special{pa 555 1131}%
\special{pa 565 1127}%
\special{pa 569 1125}%
\special{fp}%
\special{pa 624 1097}%
\special{pa 640 1087}%
\special{pa 645 1085}%
\special{pa 677 1066}%
\special{fp}%
\special{pa 729 1031}%
\special{pa 735 1026}%
\special{pa 740 1023}%
\special{pa 770 999}%
\special{pa 775 994}%
\special{pa 776 993}%
\special{fp}%
\special{pa 822 950}%
\special{pa 825 946}%
\special{pa 830 941}%
\special{pa 840 929}%
\special{pa 845 924}%
\special{pa 850 918}%
\special{pa 855 911}%
\special{pa 860 905}%
\special{pa 861 903}%
\special{fp}%
\special{pa 897 852}%
\special{pa 905 839}%
\special{pa 920 812}%
\special{pa 925 802}%
\special{pa 927 799}%
\special{fp}%
\special{pa 953 742}%
\special{pa 960 725}%
\special{pa 970 699}%
\special{pa 975 685}%
\special{pa 975 685}%
\special{fp}%
\special{pa 994 625}%
\special{pa 1000 604}%
\special{pa 1005 585}%
\special{pa 1010 566}%
\special{fp}%
\special{pa 1024 505}%
\special{pa 1030 475}%
\special{pa 1035 449}%
\special{pa 1036 445}%
\special{fp}%
\special{pa 1046 383}%
\special{pa 1050 359}%
\special{pa 1055 325}%
\special{pa 1055 323}%
\special{fp}%
\special{pa 1064 261}%
\special{pa 1065 250}%
\special{pa 1070 207}%
\special{pa 1071 200}%
\special{fp}%
\special{pn 8}%
\special{pa 1340 2192}%
\special{pa 1345 2164}%
\special{pa 1347 2155}%
\special{ip}%
\special{pa 1348 2147}%
\special{pa 1350 2135}%
\special{pa 1355 2109}%
\special{ip}%
\special{pa 1356 2101}%
\special{pa 1360 2083}%
\special{pa 1364 2064}%
\special{ip}%
\special{pa 1366 2056}%
\special{pa 1370 2037}%
\special{pa 1374 2019}%
\special{ip}%
\special{pa 1376 2011}%
\special{pa 1380 1996}%
\special{pa 1385 1977}%
\special{pa 1386 1975}%
\special{ip}%
\special{pa 1388 1967}%
\special{pa 1390 1959}%
\special{pa 1398 1930}%
\special{ip}%
\special{pa 1401 1923}%
\special{pa 1413 1887}%
\special{ip}%
\special{pa 1415 1879}%
\special{pa 1429 1844}%
\special{ip}%
\special{pa 1432 1836}%
\special{pa 1435 1829}%
\special{pa 1448 1801}%
\special{ip}%
\special{pa 1451 1794}%
\special{pa 1460 1776}%
\special{pa 1469 1761}%
\special{ip}%
\special{pa 1473 1753}%
\special{pa 1480 1740}%
\special{pa 1492 1721}%
\special{ip}%
\special{pa 1496 1714}%
\special{pa 1518 1683}%
\special{ip}%
\special{pa 1523 1677}%
\special{pa 1545 1651}%
\special{pa 1548 1648}%
\special{ip}%
\special{pa 1553 1642}%
\special{pa 1555 1640}%
\special{pa 1580 1615}%
\special{pa 1580 1615}%
\special{ip}%
\special{pa 1586 1610}%
\special{pa 1590 1606}%
\special{pa 1600 1598}%
\special{pa 1605 1593}%
\special{pa 1615 1585}%
\special{ip}%
\special{pa 1621 1580}%
\special{pa 1625 1578}%
\special{pa 1635 1570}%
\special{pa 1640 1567}%
\special{pa 1645 1563}%
\special{pa 1650 1560}%
\special{pa 1652 1558}%
\special{ip}%
\special{pa 1659 1554}%
\special{pa 1691 1534}%
\special{ip}%
\special{pa 1698 1530}%
\special{pa 1705 1526}%
\special{pa 1710 1524}%
\special{pa 1720 1518}%
\special{pa 1725 1516}%
\special{pa 1730 1513}%
\special{pa 1732 1512}%
\special{ip}%
\special{pa 1739 1509}%
\special{pa 1740 1508}%
\special{pa 1750 1504}%
\special{pa 1755 1501}%
\special{pa 1774 1493}%
\special{ip}%
\special{pa 1781 1490}%
\special{pa 1785 1488}%
\special{pa 1800 1482}%
\special{pa 1805 1481}%
\special{pa 1816 1476}%
\special{ip}%
\special{pa 1824 1473}%
\special{pa 1835 1469}%
\special{pa 1840 1468}%
\special{pa 1850 1464}%
\special{pa 1855 1463}%
\special{pa 1860 1461}%
\special{ip}%
\special{pa 1867 1459}%
\special{pa 1870 1458}%
\special{pa 1875 1456}%
\special{pa 1880 1455}%
\special{pa 1890 1451}%
\special{pa 1895 1450}%
\special{pa 1900 1448}%
\special{pa 1903 1447}%
\special{ip}%
\special{pa 1911 1445}%
\special{pa 1915 1444}%
\special{pa 1920 1443}%
\special{pa 1925 1441}%
\special{pa 1935 1439}%
\special{pa 1940 1437}%
\special{pa 1948 1435}%
\special{ip}%
\special{pa 1955 1433}%
\special{pa 1970 1430}%
\special{pa 1975 1428}%
\special{pa 1992 1425}%
\special{ip}%
\special{pa 2000 1422}%
\special{pa 2037 1415}%
\special{ip}%
\special{pa 2045 1413}%
\special{pa 2082 1406}%
\special{ip}%
\special{pa 2090 1404}%
\special{pa 2127 1397}%
\special{ip}%
\special{pa 2136 1396}%
\special{pa 2160 1391}%
\special{pa 2165 1391}%
\special{pa 2173 1389}%
\special{ip}%
\special{pa 2181 1388}%
\special{pa 2185 1387}%
\special{pa 2190 1387}%
\special{pa 2205 1384}%
\special{pa 2210 1384}%
\special{pa 2218 1382}%
\special{ip}%
\special{pa 2226 1381}%
\special{pa 2230 1381}%
\special{pa 2245 1378}%
\special{pa 2250 1378}%
\special{pa 2260 1376}%
\special{pa 2264 1376}%
\special{ip}%
\special{pa 2272 1375}%
\special{pa 2275 1374}%
\special{pa 2280 1374}%
\special{pa 2290 1372}%
\special{pa 2295 1372}%
\special{pa 2305 1370}%
\special{pa 2309 1370}%
\special{ip}%
\special{pa 2317 1369}%
\special{pa 2320 1369}%
\special{pa 2330 1367}%
\special{pa 2335 1367}%
\special{pa 2340 1366}%
\special{pa 2345 1366}%
\special{pa 2354 1364}%
\special{ip}%
\special{pa 2363 1363}%
\special{pa 2365 1363}%
\special{pa 2370 1363}%
\special{pa 2380 1361}%
\special{pa 2385 1361}%
\special{pa 2390 1360}%
\special{pa 2395 1360}%
\special{pa 2400 1359}%
\special{ip}%
% FUNC 2 1 3 0 Black White  
% 9 200 200 2400 2200 400 1200 700 1200 400 1000 1270 200 2400 2200 0 4 0 0
% (2xsqrt(5))/(7-x^2)
\special{pn 8}%
\special{pn 8}%
\special{pa 200 1291}%
\special{pa 205 1288}%
\special{pa 207 1287}%
\special{ip}%
\special{pa 241 1271}%
\special{pa 245 1269}%
\special{pa 248 1267}%
\special{ip}%
\special{pa 283 1251}%
\special{pa 290 1248}%
\special{ip}%
\special{pa 324 1232}%
\special{pa 332 1229}%
\special{ip}%
\special{pa 367 1214}%
\special{pa 374 1211}%
\special{ip}%
\special{pa 409 1196}%
\special{pa 415 1194}%
\special{pa 417 1193}%
\special{ip}%
\special{pa 451 1178}%
\special{pa 455 1176}%
\special{pa 459 1175}%
\special{ip}%
\special{pa 493 1160}%
\special{pa 500 1157}%
\special{pa 501 1156}%
\special{ip}%
\special{pa 535 1141}%
\special{pa 540 1138}%
\special{pa 542 1137}%
\special{ip}%
\special{pa 577 1121}%
\special{pa 580 1119}%
\special{pa 584 1117}%
\special{ip}%
\special{pa 617 1100}%
\special{pa 620 1099}%
\special{pa 625 1096}%
\special{ip}%
\special{pa 658 1077}%
\special{pa 665 1073}%
\special{ip}%
\special{pa 697 1053}%
\special{pa 704 1049}%
\special{ip}%
\special{pa 734 1027}%
\special{pa 735 1026}%
\special{pa 740 1023}%
\special{pa 741 1022}%
\special{ip}%
\special{pa 770 999}%
\special{pa 775 994}%
\special{pa 776 993}%
\special{ip}%
\special{pa 804 968}%
\special{pa 810 962}%
\special{ip}%
\special{pa 836 934}%
\special{pa 840 929}%
\special{pa 841 928}%
\special{ip}%
\special{pa 865 898}%
\special{pa 865 898}%
\special{pa 870 892}%
\special{ip}%
\special{pa 891 861}%
\special{pa 896 854}%
\special{ip}%
\special{pa 915 821}%
\special{pa 919 814}%
\special{ip}%
\special{pa 936 780}%
\special{pa 940 773}%
\special{ip}%
\special{pa 954 738}%
\special{pa 958 731}%
\special{ip}%
\special{pa 971 695}%
\special{pa 974 688}%
\special{ip}%
\special{pa 986 652}%
\special{pa 988 644}%
\special{ip}%
\special{pa 999 608}%
\special{pa 1000 604}%
\special{pa 1001 600}%
\special{ip}%
\special{pa 1010 563}%
\special{pa 1012 555}%
\special{ip}%
\special{pa 1021 518}%
\special{pa 1023 510}%
\special{ip}%
\special{pa 1030 473}%
\special{pa 1032 465}%
\special{ip}%
\special{pa 1039 428}%
\special{pa 1040 421}%
\special{pa 1040 420}%
\special{ip}%
\special{pa 1046 382}%
\special{pa 1048 374}%
\special{ip}%
\special{pa 1053 337}%
\special{pa 1054 329}%
\special{ip}%
\special{pa 1060 291}%
\special{pa 1060 289}%
\special{pa 1061 283}%
\special{ip}%
\special{pa 1065 246}%
\special{pa 1066 238}%
\special{ip}%
\special{pa 1071 200}%
\special{pa 1071 200}%
\special{ip}%
\special{pn 8}%
\special{pa 1339 2200}%
\special{pa 1340 2195}%
\special{pa 1345 2164}%
\special{pa 1350 2136}%
\special{fp}%
\special{pa 1363 2070}%
\special{pa 1370 2037}%
\special{pa 1375 2016}%
\special{pa 1377 2006}%
\special{fp}%
\special{pa 1395 1942}%
\special{pa 1400 1925}%
\special{pa 1415 1880}%
\special{pa 1415 1880}%
\special{fp}%
\special{pa 1440 1818}%
\special{pa 1450 1796}%
\special{pa 1460 1776}%
\special{pa 1469 1759}%
\special{fp}%
\special{pa 1505 1703}%
\special{pa 1520 1681}%
\special{pa 1545 1651}%
\special{fp}%
\special{pa 1592 1604}%
\special{pa 1600 1598}%
\special{pa 1605 1593}%
\special{pa 1620 1581}%
\special{pa 1625 1578}%
\special{pa 1635 1570}%
\special{pa 1640 1567}%
\special{pa 1644 1564}%
\special{fp}%
\special{pa 1700 1529}%
\special{pa 1705 1526}%
\special{pa 1710 1524}%
\special{pa 1720 1518}%
\special{pa 1725 1516}%
\special{pa 1730 1513}%
\special{pa 1735 1511}%
\special{pa 1740 1508}%
\special{pa 1750 1504}%
\special{pa 1755 1501}%
\special{pa 1759 1500}%
\special{fp}%
\special{pa 1821 1475}%
\special{pa 1835 1469}%
\special{pa 1840 1468}%
\special{pa 1850 1464}%
\special{pa 1855 1463}%
\special{pa 1865 1459}%
\special{pa 1870 1458}%
\special{pa 1875 1456}%
\special{pa 1880 1455}%
\special{pa 1882 1454}%
\special{fp}%
\special{pa 1946 1436}%
\special{pa 1950 1435}%
\special{pa 1955 1433}%
\special{pa 1970 1430}%
\special{pa 1975 1428}%
\special{pa 1995 1424}%
\special{pa 2000 1422}%
\special{pa 2009 1420}%
\special{fp}%
\special{pa 2075 1407}%
\special{pa 2130 1396}%
\special{pa 2135 1396}%
\special{pa 2139 1395}%
\special{fp}%
\special{pa 2205 1384}%
\special{pa 2205 1384}%
\special{pa 2210 1384}%
\special{pa 2225 1381}%
\special{pa 2230 1381}%
\special{pa 2245 1378}%
\special{pa 2250 1378}%
\special{pa 2260 1376}%
\special{pa 2265 1376}%
\special{pa 2269 1375}%
\special{fp}%
\special{pa 2335 1367}%
\special{pa 2340 1366}%
\special{pa 2345 1366}%
\special{pa 2355 1364}%
\special{pa 2360 1364}%
\special{pa 2365 1363}%
\special{pa 2370 1363}%
\special{pa 2380 1361}%
\special{pa 2385 1361}%
\special{pa 2390 1360}%
\special{pa 2395 1360}%
\special{pa 2400 1359}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 2 1200 2200 1200 200
% 
\special{pn 4}%
\special{pa 1200 2200}%
\special{pa 1200 200}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 300 1200 300 1300 2 0 0 0
% {\tiny$O$}
\put(3.0000,-13.0000){\makebox(0,0)[lb]{{\tiny$O$}}}%
% STR 2 0 3 0 Black White  
% 4 2450 1150 2450 1250 2 0 0 0
% $x$
\put(24.5000,-12.5000){\makebox(0,0)[lb]{$x$}}%
% STR 2 0 3 0 Black White  
% 4 1230 1200 1230 1300 2 0 0 0
% {\tiny $\sqrt{2n-1}$}
\put(12.3000,-13.0000){\makebox(0,0)[lb]{{\tiny $\sqrt{2n-1}$}}}%
% FUNC 0 0 3 0 Black White  
% 10 200 200 2400 2200 800 1000 1000 1000 800 800 200 200 700 2200 0 4 0 0 0 0
% x^4
\special{pn 20}%
\special{pa 517 200}%
\special{pa 520 232}%
\special{pa 525 285}%
\special{pa 530 336}%
\special{pa 535 384}%
\special{pa 540 429}%
\special{pa 545 471}%
\special{pa 550 512}%
\special{pa 555 550}%
\special{pa 560 585}%
\special{pa 565 619}%
\special{pa 570 650}%
\special{pa 575 680}%
\special{pa 580 707}%
\special{pa 585 733}%
\special{pa 590 757}%
\special{pa 595 779}%
\special{pa 600 800}%
\special{pa 605 819}%
\special{pa 610 837}%
\special{pa 615 854}%
\special{pa 620 869}%
\special{pa 625 883}%
\special{pa 630 896}%
\special{pa 640 918}%
\special{pa 645 928}%
\special{pa 650 937}%
\special{pa 655 945}%
\special{pa 660 952}%
\special{pa 670 964}%
\special{pa 680 974}%
\special{pa 690 982}%
\special{pa 700 988}%
\special{fp}%
\special{pn 20}%
\special{pa 720 995}%
\special{pa 720 995}%
\special{pa 735 998}%
\special{pa 740 998}%
\special{pa 745 999}%
\special{pa 745 999}%
\special{ip}%
\special{pa 766 1000}%
\special{pa 792 1000}%
\special{ip}%
\special{pa 813 1000}%
\special{pa 838 1000}%
\special{ip}%
\special{pa 859 998}%
\special{pa 860 998}%
\special{pa 865 998}%
\special{pa 880 995}%
\special{pa 884 993}%
\special{ip}%
\special{pa 904 986}%
\special{pa 910 982}%
\special{pa 920 974}%
\special{pa 924 970}%
\special{ip}%
\special{pa 938 955}%
\special{pa 940 952}%
\special{pa 945 945}%
\special{pa 950 937}%
\special{pa 952 933}%
\special{ip}%
\special{pa 962 914}%
\special{pa 970 896}%
\special{pa 972 891}%
\special{ip}%
\special{pa 979 871}%
\special{pa 980 869}%
\special{pa 985 854}%
\special{pa 987 846}%
\special{ip}%
\special{pa 993 826}%
\special{pa 995 819}%
\special{pa 1000 801}%
\special{ip}%
\special{pa 1004 781}%
\special{pa 1005 779}%
\special{pa 1010 757}%
\special{pa 1010 756}%
\special{ip}%
\special{pa 1014 735}%
\special{pa 1015 733}%
\special{pa 1019 710}%
\special{ip}%
\special{pa 1023 690}%
\special{pa 1025 680}%
\special{pa 1028 664}%
\special{ip}%
\special{pa 1031 644}%
\special{pa 1035 619}%
\special{pa 1035 618}%
\special{ip}%
\special{pa 1038 597}%
\special{pa 1040 585}%
\special{pa 1042 572}%
\special{ip}%
\special{pa 1045 551}%
\special{pa 1045 550}%
\special{pa 1048 525}%
\special{ip}%
\special{pa 1051 505}%
\special{pa 1054 479}%
\special{ip}%
\special{pa 1057 458}%
\special{pa 1060 433}%
\special{ip}%
\special{pa 1062 412}%
\special{pa 1065 386}%
\special{ip}%
\special{pa 1067 365}%
\special{pa 1070 340}%
\special{ip}%
\special{pa 1072 319}%
\special{pa 1074 293}%
\special{ip}%
\special{pa 1076 272}%
\special{pa 1079 247}%
\special{ip}%
\special{pa 1081 226}%
\special{pa 1083 200}%
\special{ip}%
% STR 2 0 3 0 Black White  
% 4 650 1190 650 1290 2 0 0 0
% {\tiny $x_0$}
\put(6.5000,-12.9000){\makebox(0,0)[lb]{{\tiny $x_0$}}}%
% LINE 3 2 3 0 Black White  
% 2 470 200 470 1200
% 
\special{pn 4}%
\special{pa 470 200}%
\special{pa 470 1200}%
\special{dt 0.045}%
% LINE 3 2 3 0 Black White  
% 2 680 980 680 1200
% 
\special{pn 4}%
\special{pa 680 980}%
\special{pa 680 1200}%
\special{dt 0.045}%
% STR 2 0 3 0 Black White  
% 4 440 1200 440 1300 2 0 0 0
% {\tiny $x_1$}
\put(4.4000,-13.0000){\makebox(0,0)[lb]{{\tiny $x_1$}}}%
% STR 2 0 3 0 Black White  
% 4 600 300 600 400 2 0 0 0
% $\psi$
\put(6.0000,-4.0000){\makebox(0,0)[lb]{$\psi$}}%
\end{picture}}%


==> psi2-lemma2.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(22.5000,20.2700)(2.0000,-22.0000)%
% VECTOR 2 0 3 0 Black White  
% 4 400 2200 400 200 200 1200 2400 1200
% 
\special{pn 8}%
\special{pa 400 2200}%
\special{pa 400 200}%
\special{fp}%
\special{sh 1}%
\special{pa 400 200}%
\special{pa 380 267}%
\special{pa 400 253}%
\special{pa 420 267}%
\special{pa 400 200}%
\special{fp}%
\special{pa 200 1200}%
\special{pa 2400 1200}%
\special{fp}%
\special{sh 1}%
\special{pa 2400 1200}%
\special{pa 2333 1180}%
\special{pa 2347 1200}%
\special{pa 2333 1220}%
\special{pa 2400 1200}%
\special{fp}%
% FUNC 2 1 3 0 Black White  
% 10 200 200 2400 2200 400 1200 700 1200 400 1000 400 200 1180 2200 0 4 0 0 0 0
% (2sqrt(5)x)/(7-x^2)
\special{pn 8}%
\special{pn 8}%
\special{pa 200 1291}%
\special{pa 205 1288}%
\special{pa 209 1287}%
\special{ip}%
\special{pa 249 1267}%
\special{pa 250 1266}%
\special{pa 258 1263}%
\special{ip}%
\special{pa 299 1244}%
\special{pa 300 1243}%
\special{pa 308 1240}%
\special{ip}%
\special{pa 349 1221}%
\special{pa 350 1221}%
\special{pa 358 1218}%
\special{ip}%
\special{pn 8}%
\special{pa 400 1200}%
\special{pa 415 1194}%
\special{pa 420 1191}%
\special{pa 450 1179}%
\special{pa 455 1176}%
\special{pa 456 1176}%
\special{fp}%
\special{pa 513 1151}%
\special{pa 520 1148}%
\special{pa 525 1145}%
\special{pa 535 1141}%
\special{pa 540 1138}%
\special{pa 550 1134}%
\special{pa 555 1131}%
\special{pa 565 1127}%
\special{pa 569 1125}%
\special{fp}%
\special{pa 624 1097}%
\special{pa 640 1087}%
\special{pa 645 1085}%
\special{pa 677 1066}%
\special{fp}%
\special{pa 729 1031}%
\special{pa 735 1026}%
\special{pa 740 1023}%
\special{pa 770 999}%
\special{pa 775 994}%
\special{pa 776 993}%
\special{fp}%
\special{pa 822 950}%
\special{pa 825 946}%
\special{pa 830 941}%
\special{pa 840 929}%
\special{pa 845 924}%
\special{pa 850 918}%
\special{pa 855 911}%
\special{pa 860 905}%
\special{pa 861 903}%
\special{fp}%
\special{pa 897 852}%
\special{pa 905 839}%
\special{pa 920 812}%
\special{pa 925 802}%
\special{pa 927 799}%
\special{fp}%
\special{pa 953 742}%
\special{pa 960 725}%
\special{pa 970 699}%
\special{pa 975 685}%
\special{pa 975 685}%
\special{fp}%
\special{pa 994 625}%
\special{pa 1000 604}%
\special{pa 1005 585}%
\special{pa 1010 566}%
\special{fp}%
\special{pa 1024 505}%
\special{pa 1030 475}%
\special{pa 1035 449}%
\special{pa 1036 445}%
\special{fp}%
\special{pa 1046 383}%
\special{pa 1050 359}%
\special{pa 1055 325}%
\special{pa 1055 323}%
\special{fp}%
\special{pa 1064 261}%
\special{pa 1065 250}%
\special{pa 1070 207}%
\special{pa 1071 200}%
\special{fp}%
\special{pn 8}%
\special{pa 1340 2192}%
\special{pa 1345 2164}%
\special{pa 1347 2155}%
\special{ip}%
\special{pa 1348 2147}%
\special{pa 1350 2135}%
\special{pa 1355 2109}%
\special{ip}%
\special{pa 1356 2101}%
\special{pa 1360 2083}%
\special{pa 1364 2064}%
\special{ip}%
\special{pa 1366 2056}%
\special{pa 1370 2037}%
\special{pa 1374 2019}%
\special{ip}%
\special{pa 1376 2011}%
\special{pa 1380 1996}%
\special{pa 1385 1977}%
\special{pa 1386 1975}%
\special{ip}%
\special{pa 1388 1967}%
\special{pa 1390 1959}%
\special{pa 1398 1930}%
\special{ip}%
\special{pa 1401 1923}%
\special{pa 1413 1887}%
\special{ip}%
\special{pa 1415 1879}%
\special{pa 1429 1844}%
\special{ip}%
\special{pa 1432 1836}%
\special{pa 1435 1829}%
\special{pa 1448 1801}%
\special{ip}%
\special{pa 1451 1794}%
\special{pa 1460 1776}%
\special{pa 1469 1761}%
\special{ip}%
\special{pa 1473 1753}%
\special{pa 1480 1740}%
\special{pa 1492 1721}%
\special{ip}%
\special{pa 1496 1714}%
\special{pa 1518 1683}%
\special{ip}%
\special{pa 1523 1677}%
\special{pa 1545 1651}%
\special{pa 1548 1648}%
\special{ip}%
\special{pa 1553 1642}%
\special{pa 1555 1640}%
\special{pa 1580 1615}%
\special{pa 1580 1615}%
\special{ip}%
\special{pa 1586 1610}%
\special{pa 1590 1606}%
\special{pa 1600 1598}%
\special{pa 1605 1593}%
\special{pa 1615 1585}%
\special{ip}%
\special{pa 1621 1580}%
\special{pa 1625 1578}%
\special{pa 1635 1570}%
\special{pa 1640 1567}%
\special{pa 1645 1563}%
\special{pa 1650 1560}%
\special{pa 1652 1558}%
\special{ip}%
\special{pa 1659 1554}%
\special{pa 1691 1534}%
\special{ip}%
\special{pa 1698 1530}%
\special{pa 1705 1526}%
\special{pa 1710 1524}%
\special{pa 1720 1518}%
\special{pa 1725 1516}%
\special{pa 1730 1513}%
\special{pa 1732 1512}%
\special{ip}%
\special{pa 1739 1509}%
\special{pa 1740 1508}%
\special{pa 1750 1504}%
\special{pa 1755 1501}%
\special{pa 1774 1493}%
\special{ip}%
\special{pa 1781 1490}%
\special{pa 1785 1488}%
\special{pa 1800 1482}%
\special{pa 1805 1481}%
\special{pa 1816 1476}%
\special{ip}%
\special{pa 1824 1473}%
\special{pa 1835 1469}%
\special{pa 1840 1468}%
\special{pa 1850 1464}%
\special{pa 1855 1463}%
\special{pa 1860 1461}%
\special{ip}%
\special{pa 1867 1459}%
\special{pa 1870 1458}%
\special{pa 1875 1456}%
\special{pa 1880 1455}%
\special{pa 1890 1451}%
\special{pa 1895 1450}%
\special{pa 1900 1448}%
\special{pa 1903 1447}%
\special{ip}%
\special{pa 1911 1445}%
\special{pa 1915 1444}%
\special{pa 1920 1443}%
\special{pa 1925 1441}%
\special{pa 1935 1439}%
\special{pa 1940 1437}%
\special{pa 1948 1435}%
\special{ip}%
\special{pa 1955 1433}%
\special{pa 1970 1430}%
\special{pa 1975 1428}%
\special{pa 1992 1425}%
\special{ip}%
\special{pa 2000 1422}%
\special{pa 2037 1415}%
\special{ip}%
\special{pa 2045 1413}%
\special{pa 2082 1406}%
\special{ip}%
\special{pa 2090 1404}%
\special{pa 2127 1397}%
\special{ip}%
\special{pa 2136 1396}%
\special{pa 2160 1391}%
\special{pa 2165 1391}%
\special{pa 2173 1389}%
\special{ip}%
\special{pa 2181 1388}%
\special{pa 2185 1387}%
\special{pa 2190 1387}%
\special{pa 2205 1384}%
\special{pa 2210 1384}%
\special{pa 2218 1382}%
\special{ip}%
\special{pa 2226 1381}%
\special{pa 2230 1381}%
\special{pa 2245 1378}%
\special{pa 2250 1378}%
\special{pa 2260 1376}%
\special{pa 2264 1376}%
\special{ip}%
\special{pa 2272 1375}%
\special{pa 2275 1374}%
\special{pa 2280 1374}%
\special{pa 2290 1372}%
\special{pa 2295 1372}%
\special{pa 2305 1370}%
\special{pa 2309 1370}%
\special{ip}%
\special{pa 2317 1369}%
\special{pa 2320 1369}%
\special{pa 2330 1367}%
\special{pa 2335 1367}%
\special{pa 2340 1366}%
\special{pa 2345 1366}%
\special{pa 2354 1364}%
\special{ip}%
\special{pa 2363 1363}%
\special{pa 2365 1363}%
\special{pa 2370 1363}%
\special{pa 2380 1361}%
\special{pa 2385 1361}%
\special{pa 2390 1360}%
\special{pa 2395 1360}%
\special{pa 2400 1359}%
\special{ip}%
% FUNC 2 1 3 0 Black White  
% 9 200 200 2400 2200 400 1200 700 1200 400 1000 1270 200 2400 2200 0 4 0 0
% (2xsqrt(5))/(7-x^2)
\special{pn 8}%
\special{pn 8}%
\special{pa 200 1291}%
\special{pa 205 1288}%
\special{pa 207 1287}%
\special{ip}%
\special{pa 241 1271}%
\special{pa 245 1269}%
\special{pa 248 1267}%
\special{ip}%
\special{pa 283 1251}%
\special{pa 290 1248}%
\special{ip}%
\special{pa 324 1232}%
\special{pa 332 1229}%
\special{ip}%
\special{pa 367 1214}%
\special{pa 374 1211}%
\special{ip}%
\special{pa 409 1196}%
\special{pa 415 1194}%
\special{pa 417 1193}%
\special{ip}%
\special{pa 451 1178}%
\special{pa 455 1176}%
\special{pa 459 1175}%
\special{ip}%
\special{pa 493 1160}%
\special{pa 500 1157}%
\special{pa 501 1156}%
\special{ip}%
\special{pa 535 1141}%
\special{pa 540 1138}%
\special{pa 542 1137}%
\special{ip}%
\special{pa 577 1121}%
\special{pa 580 1119}%
\special{pa 584 1117}%
\special{ip}%
\special{pa 617 1100}%
\special{pa 620 1099}%
\special{pa 625 1096}%
\special{ip}%
\special{pa 658 1077}%
\special{pa 665 1073}%
\special{ip}%
\special{pa 697 1053}%
\special{pa 704 1049}%
\special{ip}%
\special{pa 734 1027}%
\special{pa 735 1026}%
\special{pa 740 1023}%
\special{pa 741 1022}%
\special{ip}%
\special{pa 770 999}%
\special{pa 775 994}%
\special{pa 776 993}%
\special{ip}%
\special{pa 804 968}%
\special{pa 810 962}%
\special{ip}%
\special{pa 836 934}%
\special{pa 840 929}%
\special{pa 841 928}%
\special{ip}%
\special{pa 865 898}%
\special{pa 865 898}%
\special{pa 870 892}%
\special{ip}%
\special{pa 891 861}%
\special{pa 896 854}%
\special{ip}%
\special{pa 915 821}%
\special{pa 919 814}%
\special{ip}%
\special{pa 936 780}%
\special{pa 940 773}%
\special{ip}%
\special{pa 954 738}%
\special{pa 958 731}%
\special{ip}%
\special{pa 971 695}%
\special{pa 974 688}%
\special{ip}%
\special{pa 986 652}%
\special{pa 988 644}%
\special{ip}%
\special{pa 999 608}%
\special{pa 1000 604}%
\special{pa 1001 600}%
\special{ip}%
\special{pa 1010 563}%
\special{pa 1012 555}%
\special{ip}%
\special{pa 1021 518}%
\special{pa 1023 510}%
\special{ip}%
\special{pa 1030 473}%
\special{pa 1032 465}%
\special{ip}%
\special{pa 1039 428}%
\special{pa 1040 421}%
\special{pa 1040 420}%
\special{ip}%
\special{pa 1046 382}%
\special{pa 1048 374}%
\special{ip}%
\special{pa 1053 337}%
\special{pa 1054 329}%
\special{ip}%
\special{pa 1060 291}%
\special{pa 1060 289}%
\special{pa 1061 283}%
\special{ip}%
\special{pa 1065 246}%
\special{pa 1066 238}%
\special{ip}%
\special{pa 1071 200}%
\special{pa 1071 200}%
\special{ip}%
\special{pn 8}%
\special{pa 1339 2200}%
\special{pa 1340 2195}%
\special{pa 1345 2164}%
\special{pa 1350 2136}%
\special{fp}%
\special{pa 1363 2070}%
\special{pa 1370 2037}%
\special{pa 1375 2016}%
\special{pa 1377 2006}%
\special{fp}%
\special{pa 1395 1942}%
\special{pa 1400 1925}%
\special{pa 1415 1880}%
\special{pa 1415 1880}%
\special{fp}%
\special{pa 1440 1818}%
\special{pa 1450 1796}%
\special{pa 1460 1776}%
\special{pa 1469 1759}%
\special{fp}%
\special{pa 1505 1703}%
\special{pa 1520 1681}%
\special{pa 1545 1651}%
\special{fp}%
\special{pa 1592 1604}%
\special{pa 1600 1598}%
\special{pa 1605 1593}%
\special{pa 1620 1581}%
\special{pa 1625 1578}%
\special{pa 1635 1570}%
\special{pa 1640 1567}%
\special{pa 1644 1564}%
\special{fp}%
\special{pa 1700 1529}%
\special{pa 1705 1526}%
\special{pa 1710 1524}%
\special{pa 1720 1518}%
\special{pa 1725 1516}%
\special{pa 1730 1513}%
\special{pa 1735 1511}%
\special{pa 1740 1508}%
\special{pa 1750 1504}%
\special{pa 1755 1501}%
\special{pa 1759 1500}%
\special{fp}%
\special{pa 1821 1475}%
\special{pa 1835 1469}%
\special{pa 1840 1468}%
\special{pa 1850 1464}%
\special{pa 1855 1463}%
\special{pa 1865 1459}%
\special{pa 1870 1458}%
\special{pa 1875 1456}%
\special{pa 1880 1455}%
\special{pa 1882 1454}%
\special{fp}%
\special{pa 1946 1436}%
\special{pa 1950 1435}%
\special{pa 1955 1433}%
\special{pa 1970 1430}%
\special{pa 1975 1428}%
\special{pa 1995 1424}%
\special{pa 2000 1422}%
\special{pa 2009 1420}%
\special{fp}%
\special{pa 2075 1407}%
\special{pa 2130 1396}%
\special{pa 2135 1396}%
\special{pa 2139 1395}%
\special{fp}%
\special{pa 2205 1384}%
\special{pa 2205 1384}%
\special{pa 2210 1384}%
\special{pa 2225 1381}%
\special{pa 2230 1381}%
\special{pa 2245 1378}%
\special{pa 2250 1378}%
\special{pa 2260 1376}%
\special{pa 2265 1376}%
\special{pa 2269 1375}%
\special{fp}%
\special{pa 2335 1367}%
\special{pa 2340 1366}%
\special{pa 2345 1366}%
\special{pa 2355 1364}%
\special{pa 2360 1364}%
\special{pa 2365 1363}%
\special{pa 2370 1363}%
\special{pa 2380 1361}%
\special{pa 2385 1361}%
\special{pa 2390 1360}%
\special{pa 2395 1360}%
\special{pa 2400 1359}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 2 1200 2200 1200 200
% 
\special{pn 4}%
\special{pa 1200 2200}%
\special{pa 1200 200}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 300 1200 300 1300 2 0 0 0
% {\tiny$O$}
\put(3.0000,-13.0000){\makebox(0,0)[lb]{{\tiny$O$}}}%
% STR 2 0 3 0 Black White  
% 4 2450 1150 2450 1250 2 0 0 0
% $x$
\put(24.5000,-12.5000){\makebox(0,0)[lb]{$x$}}%
% STR 2 0 3 0 Black White  
% 4 1230 1200 1230 1300 2 0 0 0
% {\tiny $\sqrt{2n-1}$}
\put(12.3000,-13.0000){\makebox(0,0)[lb]{{\tiny $\sqrt{2n-1}$}}}%
% FUNC 0 0 3 0 Black White  
% 10 200 200 2400 2200 800 1400 1000 1400 800 1200 200 200 700 2200 0 4 0 0 0 0
% -x^4
\special{pn 20}%
\special{pa 517 2200}%
\special{pa 520 2168}%
\special{pa 525 2115}%
\special{pa 530 2064}%
\special{pa 535 2016}%
\special{pa 540 1971}%
\special{pa 545 1929}%
\special{pa 550 1888}%
\special{pa 555 1850}%
\special{pa 560 1815}%
\special{pa 565 1781}%
\special{pa 570 1750}%
\special{pa 575 1720}%
\special{pa 580 1693}%
\special{pa 585 1667}%
\special{pa 590 1643}%
\special{pa 595 1621}%
\special{pa 600 1600}%
\special{pa 605 1581}%
\special{pa 610 1563}%
\special{pa 615 1546}%
\special{pa 620 1531}%
\special{pa 625 1517}%
\special{pa 630 1504}%
\special{pa 640 1482}%
\special{pa 645 1472}%
\special{pa 650 1463}%
\special{pa 655 1455}%
\special{pa 660 1448}%
\special{pa 670 1436}%
\special{pa 680 1426}%
\special{pa 690 1418}%
\special{pa 700 1412}%
\special{fp}%
\special{pn 20}%
\special{pa 720 1405}%
\special{pa 720 1405}%
\special{pa 735 1402}%
\special{pa 740 1402}%
\special{pa 745 1401}%
\special{pa 745 1401}%
\special{ip}%
\special{pa 766 1400}%
\special{pa 792 1400}%
\special{ip}%
\special{pa 813 1400}%
\special{pa 838 1400}%
\special{ip}%
\special{pa 859 1402}%
\special{pa 860 1402}%
\special{pa 865 1402}%
\special{pa 880 1405}%
\special{pa 884 1407}%
\special{ip}%
\special{pa 904 1414}%
\special{pa 910 1418}%
\special{pa 920 1426}%
\special{pa 924 1430}%
\special{ip}%
\special{pa 938 1445}%
\special{pa 940 1448}%
\special{pa 945 1455}%
\special{pa 950 1463}%
\special{pa 952 1467}%
\special{ip}%
\special{pa 962 1486}%
\special{pa 970 1504}%
\special{pa 972 1509}%
\special{ip}%
\special{pa 979 1529}%
\special{pa 980 1531}%
\special{pa 985 1546}%
\special{pa 987 1554}%
\special{ip}%
\special{pa 993 1574}%
\special{pa 995 1581}%
\special{pa 1000 1599}%
\special{ip}%
\special{pa 1004 1619}%
\special{pa 1005 1621}%
\special{pa 1010 1643}%
\special{pa 1010 1644}%
\special{ip}%
\special{pa 1014 1665}%
\special{pa 1015 1667}%
\special{pa 1019 1690}%
\special{ip}%
\special{pa 1023 1710}%
\special{pa 1025 1720}%
\special{pa 1028 1736}%
\special{ip}%
\special{pa 1031 1756}%
\special{pa 1035 1781}%
\special{pa 1035 1782}%
\special{ip}%
\special{pa 1038 1803}%
\special{pa 1040 1815}%
\special{pa 1042 1828}%
\special{ip}%
\special{pa 1045 1849}%
\special{pa 1045 1850}%
\special{pa 1048 1875}%
\special{ip}%
\special{pa 1051 1895}%
\special{pa 1054 1921}%
\special{ip}%
\special{pa 1057 1942}%
\special{pa 1060 1967}%
\special{ip}%
\special{pa 1062 1988}%
\special{pa 1065 2014}%
\special{ip}%
\special{pa 1067 2035}%
\special{pa 1070 2060}%
\special{ip}%
\special{pa 1072 2081}%
\special{pa 1074 2107}%
\special{ip}%
\special{pa 1076 2128}%
\special{pa 1079 2153}%
\special{ip}%
\special{pa 1081 2174}%
\special{pa 1083 2200}%
\special{ip}%
% LINE 3 2 3 0 Black White  
% 4 680 1410 680 1200 470 2200 470 1200
% 
\special{pn 4}%
\special{pa 680 1410}%
\special{pa 680 1200}%
\special{dt 0.045}%
\special{pa 470 2200}%
\special{pa 470 1200}%
\special{dt 0.045}%
% STR 2 0 3 0 Black White  
% 4 700 1180 700 1280 2 0 0 0
% {\tiny $x_0$}
\put(7.0000,-12.8000){\makebox(0,0)[lb]{{\tiny $x_0$}}}%
% STR 2 0 3 0 Black White  
% 4 500 1180 500 1280 2 0 0 0
% {\tiny $x_1$}
\put(5.0000,-12.8000){\makebox(0,0)[lb]{{\tiny $x_1$}}}%
% STR 2 0 3 0 Black White  
% 4 600 2000 600 2100 2 0 0 0
% $\psi$
\put(6.0000,-21.0000){\makebox(0,0)[lb]{$\psi$}}%
\end{picture}}%


==> psi2-lemma3.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(22.5000,20.2700)(2.0000,-22.0000)%
% VECTOR 2 0 3 0 Black White  
% 4 400 2200 400 200 200 1200 2400 1200
% 
\special{pn 8}%
\special{pa 400 2200}%
\special{pa 400 200}%
\special{fp}%
\special{sh 1}%
\special{pa 400 200}%
\special{pa 380 267}%
\special{pa 400 253}%
\special{pa 420 267}%
\special{pa 400 200}%
\special{fp}%
\special{pa 200 1200}%
\special{pa 2400 1200}%
\special{fp}%
\special{sh 1}%
\special{pa 2400 1200}%
\special{pa 2333 1180}%
\special{pa 2347 1200}%
\special{pa 2333 1220}%
\special{pa 2400 1200}%
\special{fp}%
% FUNC 2 1 3 0 Black White  
% 10 200 200 2400 2200 400 1200 700 1200 400 1000 400 200 1180 2200 0 4 0 0 0 0
% (2sqrt(5)x)/(7-x^2)
\special{pn 8}%
\special{pn 8}%
\special{pa 200 1291}%
\special{pa 205 1288}%
\special{pa 209 1287}%
\special{ip}%
\special{pa 249 1267}%
\special{pa 250 1266}%
\special{pa 258 1263}%
\special{ip}%
\special{pa 299 1244}%
\special{pa 300 1243}%
\special{pa 308 1240}%
\special{ip}%
\special{pa 349 1221}%
\special{pa 350 1221}%
\special{pa 358 1218}%
\special{ip}%
\special{pn 8}%
\special{pa 400 1200}%
\special{pa 415 1194}%
\special{pa 420 1191}%
\special{pa 450 1179}%
\special{pa 455 1176}%
\special{pa 456 1176}%
\special{fp}%
\special{pa 513 1151}%
\special{pa 520 1148}%
\special{pa 525 1145}%
\special{pa 535 1141}%
\special{pa 540 1138}%
\special{pa 550 1134}%
\special{pa 555 1131}%
\special{pa 565 1127}%
\special{pa 569 1125}%
\special{fp}%
\special{pa 624 1097}%
\special{pa 640 1087}%
\special{pa 645 1085}%
\special{pa 677 1066}%
\special{fp}%
\special{pa 729 1031}%
\special{pa 735 1026}%
\special{pa 740 1023}%
\special{pa 770 999}%
\special{pa 775 994}%
\special{pa 776 993}%
\special{fp}%
\special{pa 822 950}%
\special{pa 825 946}%
\special{pa 830 941}%
\special{pa 840 929}%
\special{pa 845 924}%
\special{pa 850 918}%
\special{pa 855 911}%
\special{pa 860 905}%
\special{pa 861 903}%
\special{fp}%
\special{pa 897 852}%
\special{pa 905 839}%
\special{pa 920 812}%
\special{pa 925 802}%
\special{pa 927 799}%
\special{fp}%
\special{pa 953 742}%
\special{pa 960 725}%
\special{pa 970 699}%
\special{pa 975 685}%
\special{pa 975 685}%
\special{fp}%
\special{pa 994 625}%
\special{pa 1000 604}%
\special{pa 1005 585}%
\special{pa 1010 566}%
\special{fp}%
\special{pa 1024 505}%
\special{pa 1030 475}%
\special{pa 1035 449}%
\special{pa 1036 445}%
\special{fp}%
\special{pa 1046 383}%
\special{pa 1050 359}%
\special{pa 1055 325}%
\special{pa 1055 323}%
\special{fp}%
\special{pa 1064 261}%
\special{pa 1065 250}%
\special{pa 1070 207}%
\special{pa 1071 200}%
\special{fp}%
\special{pn 8}%
\special{pa 1340 2192}%
\special{pa 1345 2164}%
\special{pa 1347 2155}%
\special{ip}%
\special{pa 1348 2147}%
\special{pa 1350 2135}%
\special{pa 1355 2109}%
\special{ip}%
\special{pa 1356 2101}%
\special{pa 1360 2083}%
\special{pa 1364 2064}%
\special{ip}%
\special{pa 1366 2056}%
\special{pa 1370 2037}%
\special{pa 1374 2019}%
\special{ip}%
\special{pa 1376 2011}%
\special{pa 1380 1996}%
\special{pa 1385 1977}%
\special{pa 1386 1975}%
\special{ip}%
\special{pa 1388 1967}%
\special{pa 1390 1959}%
\special{pa 1398 1930}%
\special{ip}%
\special{pa 1401 1923}%
\special{pa 1413 1887}%
\special{ip}%
\special{pa 1415 1879}%
\special{pa 1429 1844}%
\special{ip}%
\special{pa 1432 1836}%
\special{pa 1435 1829}%
\special{pa 1448 1801}%
\special{ip}%
\special{pa 1451 1794}%
\special{pa 1460 1776}%
\special{pa 1469 1761}%
\special{ip}%
\special{pa 1473 1753}%
\special{pa 1480 1740}%
\special{pa 1492 1721}%
\special{ip}%
\special{pa 1496 1714}%
\special{pa 1518 1683}%
\special{ip}%
\special{pa 1523 1677}%
\special{pa 1545 1651}%
\special{pa 1548 1648}%
\special{ip}%
\special{pa 1553 1642}%
\special{pa 1555 1640}%
\special{pa 1580 1615}%
\special{pa 1580 1615}%
\special{ip}%
\special{pa 1586 1610}%
\special{pa 1590 1606}%
\special{pa 1600 1598}%
\special{pa 1605 1593}%
\special{pa 1615 1585}%
\special{ip}%
\special{pa 1621 1580}%
\special{pa 1625 1578}%
\special{pa 1635 1570}%
\special{pa 1640 1567}%
\special{pa 1645 1563}%
\special{pa 1650 1560}%
\special{pa 1652 1558}%
\special{ip}%
\special{pa 1659 1554}%
\special{pa 1691 1534}%
\special{ip}%
\special{pa 1698 1530}%
\special{pa 1705 1526}%
\special{pa 1710 1524}%
\special{pa 1720 1518}%
\special{pa 1725 1516}%
\special{pa 1730 1513}%
\special{pa 1732 1512}%
\special{ip}%
\special{pa 1739 1509}%
\special{pa 1740 1508}%
\special{pa 1750 1504}%
\special{pa 1755 1501}%
\special{pa 1774 1493}%
\special{ip}%
\special{pa 1781 1490}%
\special{pa 1785 1488}%
\special{pa 1800 1482}%
\special{pa 1805 1481}%
\special{pa 1816 1476}%
\special{ip}%
\special{pa 1824 1473}%
\special{pa 1835 1469}%
\special{pa 1840 1468}%
\special{pa 1850 1464}%
\special{pa 1855 1463}%
\special{pa 1860 1461}%
\special{ip}%
\special{pa 1867 1459}%
\special{pa 1870 1458}%
\special{pa 1875 1456}%
\special{pa 1880 1455}%
\special{pa 1890 1451}%
\special{pa 1895 1450}%
\special{pa 1900 1448}%
\special{pa 1903 1447}%
\special{ip}%
\special{pa 1911 1445}%
\special{pa 1915 1444}%
\special{pa 1920 1443}%
\special{pa 1925 1441}%
\special{pa 1935 1439}%
\special{pa 1940 1437}%
\special{pa 1948 1435}%
\special{ip}%
\special{pa 1955 1433}%
\special{pa 1970 1430}%
\special{pa 1975 1428}%
\special{pa 1992 1425}%
\special{ip}%
\special{pa 2000 1422}%
\special{pa 2037 1415}%
\special{ip}%
\special{pa 2045 1413}%
\special{pa 2082 1406}%
\special{ip}%
\special{pa 2090 1404}%
\special{pa 2127 1397}%
\special{ip}%
\special{pa 2136 1396}%
\special{pa 2160 1391}%
\special{pa 2165 1391}%
\special{pa 2173 1389}%
\special{ip}%
\special{pa 2181 1388}%
\special{pa 2185 1387}%
\special{pa 2190 1387}%
\special{pa 2205 1384}%
\special{pa 2210 1384}%
\special{pa 2218 1382}%
\special{ip}%
\special{pa 2226 1381}%
\special{pa 2230 1381}%
\special{pa 2245 1378}%
\special{pa 2250 1378}%
\special{pa 2260 1376}%
\special{pa 2264 1376}%
\special{ip}%
\special{pa 2272 1375}%
\special{pa 2275 1374}%
\special{pa 2280 1374}%
\special{pa 2290 1372}%
\special{pa 2295 1372}%
\special{pa 2305 1370}%
\special{pa 2309 1370}%
\special{ip}%
\special{pa 2317 1369}%
\special{pa 2320 1369}%
\special{pa 2330 1367}%
\special{pa 2335 1367}%
\special{pa 2340 1366}%
\special{pa 2345 1366}%
\special{pa 2354 1364}%
\special{ip}%
\special{pa 2363 1363}%
\special{pa 2365 1363}%
\special{pa 2370 1363}%
\special{pa 2380 1361}%
\special{pa 2385 1361}%
\special{pa 2390 1360}%
\special{pa 2395 1360}%
\special{pa 2400 1359}%
\special{ip}%
% FUNC 2 1 3 0 Black White  
% 9 200 200 2400 2200 400 1200 700 1200 400 1000 1270 200 2400 2200 0 4 0 0
% (2xsqrt(5))/(7-x^2)
\special{pn 8}%
\special{pn 8}%
\special{pa 200 1291}%
\special{pa 205 1288}%
\special{pa 207 1287}%
\special{ip}%
\special{pa 241 1271}%
\special{pa 245 1269}%
\special{pa 248 1267}%
\special{ip}%
\special{pa 283 1251}%
\special{pa 290 1248}%
\special{ip}%
\special{pa 324 1232}%
\special{pa 332 1229}%
\special{ip}%
\special{pa 367 1214}%
\special{pa 374 1211}%
\special{ip}%
\special{pa 409 1196}%
\special{pa 415 1194}%
\special{pa 417 1193}%
\special{ip}%
\special{pa 451 1178}%
\special{pa 455 1176}%
\special{pa 459 1175}%
\special{ip}%
\special{pa 493 1160}%
\special{pa 500 1157}%
\special{pa 501 1156}%
\special{ip}%
\special{pa 535 1141}%
\special{pa 540 1138}%
\special{pa 542 1137}%
\special{ip}%
\special{pa 577 1121}%
\special{pa 580 1119}%
\special{pa 584 1117}%
\special{ip}%
\special{pa 617 1100}%
\special{pa 620 1099}%
\special{pa 625 1096}%
\special{ip}%
\special{pa 658 1077}%
\special{pa 665 1073}%
\special{ip}%
\special{pa 697 1053}%
\special{pa 704 1049}%
\special{ip}%
\special{pa 734 1027}%
\special{pa 735 1026}%
\special{pa 740 1023}%
\special{pa 741 1022}%
\special{ip}%
\special{pa 770 999}%
\special{pa 775 994}%
\special{pa 776 993}%
\special{ip}%
\special{pa 804 968}%
\special{pa 810 962}%
\special{ip}%
\special{pa 836 934}%
\special{pa 840 929}%
\special{pa 841 928}%
\special{ip}%
\special{pa 865 898}%
\special{pa 865 898}%
\special{pa 870 892}%
\special{ip}%
\special{pa 891 861}%
\special{pa 896 854}%
\special{ip}%
\special{pa 915 821}%
\special{pa 919 814}%
\special{ip}%
\special{pa 936 780}%
\special{pa 940 773}%
\special{ip}%
\special{pa 954 738}%
\special{pa 958 731}%
\special{ip}%
\special{pa 971 695}%
\special{pa 974 688}%
\special{ip}%
\special{pa 986 652}%
\special{pa 988 644}%
\special{ip}%
\special{pa 999 608}%
\special{pa 1000 604}%
\special{pa 1001 600}%
\special{ip}%
\special{pa 1010 563}%
\special{pa 1012 555}%
\special{ip}%
\special{pa 1021 518}%
\special{pa 1023 510}%
\special{ip}%
\special{pa 1030 473}%
\special{pa 1032 465}%
\special{ip}%
\special{pa 1039 428}%
\special{pa 1040 421}%
\special{pa 1040 420}%
\special{ip}%
\special{pa 1046 382}%
\special{pa 1048 374}%
\special{ip}%
\special{pa 1053 337}%
\special{pa 1054 329}%
\special{ip}%
\special{pa 1060 291}%
\special{pa 1060 289}%
\special{pa 1061 283}%
\special{ip}%
\special{pa 1065 246}%
\special{pa 1066 238}%
\special{ip}%
\special{pa 1071 200}%
\special{pa 1071 200}%
\special{ip}%
\special{pn 8}%
\special{pa 1339 2200}%
\special{pa 1340 2195}%
\special{pa 1345 2164}%
\special{pa 1350 2136}%
\special{fp}%
\special{pa 1363 2070}%
\special{pa 1370 2037}%
\special{pa 1375 2016}%
\special{pa 1377 2006}%
\special{fp}%
\special{pa 1395 1942}%
\special{pa 1400 1925}%
\special{pa 1415 1880}%
\special{pa 1415 1880}%
\special{fp}%
\special{pa 1440 1818}%
\special{pa 1450 1796}%
\special{pa 1460 1776}%
\special{pa 1469 1759}%
\special{fp}%
\special{pa 1505 1703}%
\special{pa 1520 1681}%
\special{pa 1545 1651}%
\special{fp}%
\special{pa 1592 1604}%
\special{pa 1600 1598}%
\special{pa 1605 1593}%
\special{pa 1620 1581}%
\special{pa 1625 1578}%
\special{pa 1635 1570}%
\special{pa 1640 1567}%
\special{pa 1644 1564}%
\special{fp}%
\special{pa 1700 1529}%
\special{pa 1705 1526}%
\special{pa 1710 1524}%
\special{pa 1720 1518}%
\special{pa 1725 1516}%
\special{pa 1730 1513}%
\special{pa 1735 1511}%
\special{pa 1740 1508}%
\special{pa 1750 1504}%
\special{pa 1755 1501}%
\special{pa 1759 1500}%
\special{fp}%
\special{pa 1821 1475}%
\special{pa 1835 1469}%
\special{pa 1840 1468}%
\special{pa 1850 1464}%
\special{pa 1855 1463}%
\special{pa 1865 1459}%
\special{pa 1870 1458}%
\special{pa 1875 1456}%
\special{pa 1880 1455}%
\special{pa 1882 1454}%
\special{fp}%
\special{pa 1946 1436}%
\special{pa 1950 1435}%
\special{pa 1955 1433}%
\special{pa 1970 1430}%
\special{pa 1975 1428}%
\special{pa 1995 1424}%
\special{pa 2000 1422}%
\special{pa 2009 1420}%
\special{fp}%
\special{pa 2075 1407}%
\special{pa 2130 1396}%
\special{pa 2135 1396}%
\special{pa 2139 1395}%
\special{fp}%
\special{pa 2205 1384}%
\special{pa 2205 1384}%
\special{pa 2210 1384}%
\special{pa 2225 1381}%
\special{pa 2230 1381}%
\special{pa 2245 1378}%
\special{pa 2250 1378}%
\special{pa 2260 1376}%
\special{pa 2265 1376}%
\special{pa 2269 1375}%
\special{fp}%
\special{pa 2335 1367}%
\special{pa 2340 1366}%
\special{pa 2345 1366}%
\special{pa 2355 1364}%
\special{pa 2360 1364}%
\special{pa 2365 1363}%
\special{pa 2370 1363}%
\special{pa 2380 1361}%
\special{pa 2385 1361}%
\special{pa 2390 1360}%
\special{pa 2395 1360}%
\special{pa 2400 1359}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 2 1200 2200 1200 200
% 
\special{pn 4}%
\special{pa 1200 2200}%
\special{pa 1200 200}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 300 1200 300 1300 2 0 0 0
% {\tiny$O$}
\put(3.0000,-13.0000){\makebox(0,0)[lb]{{\tiny$O$}}}%
% STR 2 0 3 0 Black White  
% 4 2450 1150 2450 1250 2 0 0 0
% $x$
\put(24.5000,-12.5000){\makebox(0,0)[lb]{$x$}}%
% STR 2 0 3 0 Black White  
% 4 1230 1200 1230 1300 2 0 0 0
% {\tiny $\sqrt{2n-1}$}
\put(12.3000,-13.0000){\makebox(0,0)[lb]{{\tiny $\sqrt{2n-1}$}}}%
% FUNC 0 0 3 0 Black White  
% 10 200 200 2400 2200 1600 1000 1800 1000 1600 800 1700 200 2400 2200 0 4 0 0 0 0
% x^2/2.5
\special{pn 20}%
\special{pn 20}%
\special{pa 968 200}%
\special{pa 970 206}%
\special{pa 975 219}%
\special{ip}%
\special{pa 984 242}%
\special{pa 985 244}%
\special{pa 992 261}%
\special{ip}%
\special{pa 1001 284}%
\special{pa 1009 302}%
\special{ip}%
\special{pa 1019 325}%
\special{pa 1020 327}%
\special{pa 1025 339}%
\special{pa 1027 343}%
\special{ip}%
\special{pa 1037 366}%
\special{pa 1045 385}%
\special{ip}%
\special{pa 1056 407}%
\special{pa 1064 426}%
\special{ip}%
\special{pa 1075 448}%
\special{pa 1075 449}%
\special{pa 1080 459}%
\special{pa 1083 466}%
\special{ip}%
\special{pa 1094 489}%
\special{pa 1103 507}%
\special{ip}%
\special{pa 1114 529}%
\special{pa 1115 530}%
\special{pa 1120 539}%
\special{pa 1124 547}%
\special{ip}%
\special{pa 1135 569}%
\special{pa 1145 586}%
\special{ip}%
\special{pa 1157 608}%
\special{pa 1165 622}%
\special{pa 1167 626}%
\special{ip}%
\special{pa 1180 647}%
\special{pa 1185 656}%
\special{pa 1190 664}%
\special{ip}%
\special{pa 1203 686}%
\special{pa 1214 703}%
\special{ip}%
\special{pa 1228 723}%
\special{pa 1230 726}%
\special{pa 1235 734}%
\special{pa 1239 740}%
\special{ip}%
\special{pa 1254 760}%
\special{pa 1265 776}%
\special{pa 1265 777}%
\special{ip}%
\special{pa 1281 796}%
\special{pa 1285 802}%
\special{pa 1293 812}%
\special{ip}%
\special{pa 1309 831}%
\special{pa 1315 838}%
\special{pa 1320 843}%
\special{pa 1323 846}%
\special{ip}%
\special{pa 1339 864}%
\special{pa 1354 879}%
\special{ip}%
\special{pa 1372 896}%
\special{pa 1375 899}%
\special{pa 1380 903}%
\special{pa 1385 908}%
\special{pa 1387 909}%
\special{ip}%
\special{pa 1406 925}%
\special{pa 1415 932}%
\special{pa 1420 935}%
\special{pa 1422 937}%
\special{ip}%
\special{pa 1443 951}%
\special{pa 1460 961}%
\special{ip}%
\special{pa 1482 972}%
\special{pa 1485 974}%
\special{pa 1501 980}%
\special{ip}%
\special{pa 1524 989}%
\special{pa 1525 989}%
\special{pa 1530 990}%
\special{pa 1535 992}%
\special{pa 1543 994}%
\special{ip}%
\special{pa 1568 998}%
\special{pa 1570 998}%
\special{pa 1575 999}%
\special{pa 1580 999}%
\special{pa 1585 1000}%
\special{pa 1588 1000}%
\special{ip}%
\special{pa 1613 1000}%
\special{pa 1615 1000}%
\special{pa 1620 999}%
\special{pa 1625 999}%
\special{pa 1630 998}%
\special{pa 1633 998}%
\special{ip}%
\special{pa 1657 994}%
\special{pa 1665 992}%
\special{pa 1670 990}%
\special{pa 1675 989}%
\special{pa 1677 988}%
\special{ip}%
\special{pa 1700 980}%
\special{pa 1715 974}%
\special{pa 1720 971}%
\special{pa 1725 969}%
\special{pa 1730 966}%
\special{pa 1735 964}%
\special{pa 1765 946}%
\special{pa 1770 942}%
\special{pa 1775 939}%
\special{pa 1780 935}%
\special{pa 1785 932}%
\special{pa 1815 908}%
\special{pa 1820 903}%
\special{pa 1825 899}%
\special{pa 1830 894}%
\special{pa 1835 890}%
\special{pa 1865 860}%
\special{pa 1870 854}%
\special{pa 1875 849}%
\special{pa 1880 843}%
\special{pa 1885 838}%
\special{pa 1915 802}%
\special{pa 1920 795}%
\special{pa 1925 789}%
\special{pa 1930 782}%
\special{pa 1935 776}%
\special{pa 1965 734}%
\special{pa 1970 726}%
\special{pa 1975 719}%
\special{pa 1980 711}%
\special{pa 1985 704}%
\special{pa 2015 656}%
\special{pa 2020 647}%
\special{pa 2025 639}%
\special{pa 2030 630}%
\special{pa 2035 622}%
\special{pa 2065 568}%
\special{pa 2070 558}%
\special{pa 2075 549}%
\special{pa 2080 539}%
\special{pa 2085 530}%
\special{pa 2115 470}%
\special{pa 2120 459}%
\special{pa 2125 449}%
\special{pa 2130 438}%
\special{pa 2135 428}%
\special{pa 2165 362}%
\special{pa 2170 350}%
\special{pa 2175 339}%
\special{pa 2180 327}%
\special{pa 2185 316}%
\special{pa 2215 244}%
\special{pa 2220 231}%
\special{pa 2225 219}%
\special{pa 2230 206}%
\special{pa 2232 200}%
\special{fp}%
% LINE 3 2 3 0 Black White  
% 4 1710 980 1710 1200 2320 1200 2320 200
% 
\special{pn 4}%
\special{pa 1710 980}%
\special{pa 1710 1200}%
\special{dt 0.045}%
\special{pa 2320 1200}%
\special{pa 2320 200}%
\special{dt 0.045}%
% STR 2 0 3 0 Black White  
% 4 1730 1080 1730 1180 2 0 0 0
% {\tiny$x_0$}
\put(17.3000,-11.8000){\makebox(0,0)[lb]{{\tiny$x_0$}}}%
% STR 2 0 3 0 Black White  
% 4 2340 1080 2340 1180 2 0 0 0
% {\tiny$x_1$}
\put(23.4000,-11.8000){\makebox(0,0)[lb]{{\tiny$x_1$}}}%
% STR 2 0 3 0 Black White  
% 4 2050 300 2050 400 2 0 0 0
% $\psi$
\put(20.5000,-4.0000){\makebox(0,0)[lb]{$\psi$}}%
\end{picture}}%


==> psi2-lemma4.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(22.5000,20.2700)(2.0000,-22.0000)%
% VECTOR 2 0 3 0 Black White  
% 4 400 2200 400 200 200 1200 2400 1200
% 
\special{pn 8}%
\special{pa 400 2200}%
\special{pa 400 200}%
\special{fp}%
\special{sh 1}%
\special{pa 400 200}%
\special{pa 380 267}%
\special{pa 400 253}%
\special{pa 420 267}%
\special{pa 400 200}%
\special{fp}%
\special{pa 200 1200}%
\special{pa 2400 1200}%
\special{fp}%
\special{sh 1}%
\special{pa 2400 1200}%
\special{pa 2333 1180}%
\special{pa 2347 1200}%
\special{pa 2333 1220}%
\special{pa 2400 1200}%
\special{fp}%
% FUNC 2 1 3 0 Black White  
% 10 200 200 2400 2200 400 1200 700 1200 400 1000 400 200 1180 2200 0 4 0 0 0 0
% (2sqrt(5)x)/(7-x^2)
\special{pn 8}%
\special{pn 8}%
\special{pa 200 1291}%
\special{pa 205 1288}%
\special{pa 209 1287}%
\special{ip}%
\special{pa 249 1267}%
\special{pa 250 1266}%
\special{pa 258 1263}%
\special{ip}%
\special{pa 299 1244}%
\special{pa 300 1243}%
\special{pa 308 1240}%
\special{ip}%
\special{pa 349 1221}%
\special{pa 350 1221}%
\special{pa 358 1218}%
\special{ip}%
\special{pn 8}%
\special{pa 400 1200}%
\special{pa 415 1194}%
\special{pa 420 1191}%
\special{pa 450 1179}%
\special{pa 455 1176}%
\special{pa 456 1176}%
\special{fp}%
\special{pa 513 1151}%
\special{pa 520 1148}%
\special{pa 525 1145}%
\special{pa 535 1141}%
\special{pa 540 1138}%
\special{pa 550 1134}%
\special{pa 555 1131}%
\special{pa 565 1127}%
\special{pa 569 1125}%
\special{fp}%
\special{pa 624 1097}%
\special{pa 640 1087}%
\special{pa 645 1085}%
\special{pa 677 1066}%
\special{fp}%
\special{pa 729 1031}%
\special{pa 735 1026}%
\special{pa 740 1023}%
\special{pa 770 999}%
\special{pa 775 994}%
\special{pa 776 993}%
\special{fp}%
\special{pa 822 950}%
\special{pa 825 946}%
\special{pa 830 941}%
\special{pa 840 929}%
\special{pa 845 924}%
\special{pa 850 918}%
\special{pa 855 911}%
\special{pa 860 905}%
\special{pa 861 903}%
\special{fp}%
\special{pa 897 852}%
\special{pa 905 839}%
\special{pa 920 812}%
\special{pa 925 802}%
\special{pa 927 799}%
\special{fp}%
\special{pa 953 742}%
\special{pa 960 725}%
\special{pa 970 699}%
\special{pa 975 685}%
\special{pa 975 685}%
\special{fp}%
\special{pa 994 625}%
\special{pa 1000 604}%
\special{pa 1005 585}%
\special{pa 1010 566}%
\special{fp}%
\special{pa 1024 505}%
\special{pa 1030 475}%
\special{pa 1035 449}%
\special{pa 1036 445}%
\special{fp}%
\special{pa 1046 383}%
\special{pa 1050 359}%
\special{pa 1055 325}%
\special{pa 1055 323}%
\special{fp}%
\special{pa 1064 261}%
\special{pa 1065 250}%
\special{pa 1070 207}%
\special{pa 1071 200}%
\special{fp}%
\special{pn 8}%
\special{pa 1340 2192}%
\special{pa 1345 2164}%
\special{pa 1347 2155}%
\special{ip}%
\special{pa 1348 2147}%
\special{pa 1350 2135}%
\special{pa 1355 2109}%
\special{ip}%
\special{pa 1356 2101}%
\special{pa 1360 2083}%
\special{pa 1364 2064}%
\special{ip}%
\special{pa 1366 2056}%
\special{pa 1370 2037}%
\special{pa 1374 2019}%
\special{ip}%
\special{pa 1376 2011}%
\special{pa 1380 1996}%
\special{pa 1385 1977}%
\special{pa 1386 1975}%
\special{ip}%
\special{pa 1388 1967}%
\special{pa 1390 1959}%
\special{pa 1398 1930}%
\special{ip}%
\special{pa 1401 1923}%
\special{pa 1413 1887}%
\special{ip}%
\special{pa 1415 1879}%
\special{pa 1429 1844}%
\special{ip}%
\special{pa 1432 1836}%
\special{pa 1435 1829}%
\special{pa 1448 1801}%
\special{ip}%
\special{pa 1451 1794}%
\special{pa 1460 1776}%
\special{pa 1469 1761}%
\special{ip}%
\special{pa 1473 1753}%
\special{pa 1480 1740}%
\special{pa 1492 1721}%
\special{ip}%
\special{pa 1496 1714}%
\special{pa 1518 1683}%
\special{ip}%
\special{pa 1523 1677}%
\special{pa 1545 1651}%
\special{pa 1548 1648}%
\special{ip}%
\special{pa 1553 1642}%
\special{pa 1555 1640}%
\special{pa 1580 1615}%
\special{pa 1580 1615}%
\special{ip}%
\special{pa 1586 1610}%
\special{pa 1590 1606}%
\special{pa 1600 1598}%
\special{pa 1605 1593}%
\special{pa 1615 1585}%
\special{ip}%
\special{pa 1621 1580}%
\special{pa 1625 1578}%
\special{pa 1635 1570}%
\special{pa 1640 1567}%
\special{pa 1645 1563}%
\special{pa 1650 1560}%
\special{pa 1652 1558}%
\special{ip}%
\special{pa 1659 1554}%
\special{pa 1691 1534}%
\special{ip}%
\special{pa 1698 1530}%
\special{pa 1705 1526}%
\special{pa 1710 1524}%
\special{pa 1720 1518}%
\special{pa 1725 1516}%
\special{pa 1730 1513}%
\special{pa 1732 1512}%
\special{ip}%
\special{pa 1739 1509}%
\special{pa 1740 1508}%
\special{pa 1750 1504}%
\special{pa 1755 1501}%
\special{pa 1774 1493}%
\special{ip}%
\special{pa 1781 1490}%
\special{pa 1785 1488}%
\special{pa 1800 1482}%
\special{pa 1805 1481}%
\special{pa 1816 1476}%
\special{ip}%
\special{pa 1824 1473}%
\special{pa 1835 1469}%
\special{pa 1840 1468}%
\special{pa 1850 1464}%
\special{pa 1855 1463}%
\special{pa 1860 1461}%
\special{ip}%
\special{pa 1867 1459}%
\special{pa 1870 1458}%
\special{pa 1875 1456}%
\special{pa 1880 1455}%
\special{pa 1890 1451}%
\special{pa 1895 1450}%
\special{pa 1900 1448}%
\special{pa 1903 1447}%
\special{ip}%
\special{pa 1911 1445}%
\special{pa 1915 1444}%
\special{pa 1920 1443}%
\special{pa 1925 1441}%
\special{pa 1935 1439}%
\special{pa 1940 1437}%
\special{pa 1948 1435}%
\special{ip}%
\special{pa 1955 1433}%
\special{pa 1970 1430}%
\special{pa 1975 1428}%
\special{pa 1992 1425}%
\special{ip}%
\special{pa 2000 1422}%
\special{pa 2037 1415}%
\special{ip}%
\special{pa 2045 1413}%
\special{pa 2082 1406}%
\special{ip}%
\special{pa 2090 1404}%
\special{pa 2127 1397}%
\special{ip}%
\special{pa 2136 1396}%
\special{pa 2160 1391}%
\special{pa 2165 1391}%
\special{pa 2173 1389}%
\special{ip}%
\special{pa 2181 1388}%
\special{pa 2185 1387}%
\special{pa 2190 1387}%
\special{pa 2205 1384}%
\special{pa 2210 1384}%
\special{pa 2218 1382}%
\special{ip}%
\special{pa 2226 1381}%
\special{pa 2230 1381}%
\special{pa 2245 1378}%
\special{pa 2250 1378}%
\special{pa 2260 1376}%
\special{pa 2264 1376}%
\special{ip}%
\special{pa 2272 1375}%
\special{pa 2275 1374}%
\special{pa 2280 1374}%
\special{pa 2290 1372}%
\special{pa 2295 1372}%
\special{pa 2305 1370}%
\special{pa 2309 1370}%
\special{ip}%
\special{pa 2317 1369}%
\special{pa 2320 1369}%
\special{pa 2330 1367}%
\special{pa 2335 1367}%
\special{pa 2340 1366}%
\special{pa 2345 1366}%
\special{pa 2354 1364}%
\special{ip}%
\special{pa 2363 1363}%
\special{pa 2365 1363}%
\special{pa 2370 1363}%
\special{pa 2380 1361}%
\special{pa 2385 1361}%
\special{pa 2390 1360}%
\special{pa 2395 1360}%
\special{pa 2400 1359}%
\special{ip}%
% FUNC 2 1 3 0 Black White  
% 9 200 200 2400 2200 400 1200 700 1200 400 1000 1270 200 2400 2200 0 4 0 0
% (2xsqrt(5))/(7-x^2)
\special{pn 8}%
\special{pn 8}%
\special{pa 200 1291}%
\special{pa 205 1288}%
\special{pa 207 1287}%
\special{ip}%
\special{pa 241 1271}%
\special{pa 245 1269}%
\special{pa 248 1267}%
\special{ip}%
\special{pa 283 1251}%
\special{pa 290 1248}%
\special{ip}%
\special{pa 324 1232}%
\special{pa 332 1229}%
\special{ip}%
\special{pa 367 1214}%
\special{pa 374 1211}%
\special{ip}%
\special{pa 409 1196}%
\special{pa 415 1194}%
\special{pa 417 1193}%
\special{ip}%
\special{pa 451 1178}%
\special{pa 455 1176}%
\special{pa 459 1175}%
\special{ip}%
\special{pa 493 1160}%
\special{pa 500 1157}%
\special{pa 501 1156}%
\special{ip}%
\special{pa 535 1141}%
\special{pa 540 1138}%
\special{pa 542 1137}%
\special{ip}%
\special{pa 577 1121}%
\special{pa 580 1119}%
\special{pa 584 1117}%
\special{ip}%
\special{pa 617 1100}%
\special{pa 620 1099}%
\special{pa 625 1096}%
\special{ip}%
\special{pa 658 1077}%
\special{pa 665 1073}%
\special{ip}%
\special{pa 697 1053}%
\special{pa 704 1049}%
\special{ip}%
\special{pa 734 1027}%
\special{pa 735 1026}%
\special{pa 740 1023}%
\special{pa 741 1022}%
\special{ip}%
\special{pa 770 999}%
\special{pa 775 994}%
\special{pa 776 993}%
\special{ip}%
\special{pa 804 968}%
\special{pa 810 962}%
\special{ip}%
\special{pa 836 934}%
\special{pa 840 929}%
\special{pa 841 928}%
\special{ip}%
\special{pa 865 898}%
\special{pa 865 898}%
\special{pa 870 892}%
\special{ip}%
\special{pa 891 861}%
\special{pa 896 854}%
\special{ip}%
\special{pa 915 821}%
\special{pa 919 814}%
\special{ip}%
\special{pa 936 780}%
\special{pa 940 773}%
\special{ip}%
\special{pa 954 738}%
\special{pa 958 731}%
\special{ip}%
\special{pa 971 695}%
\special{pa 974 688}%
\special{ip}%
\special{pa 986 652}%
\special{pa 988 644}%
\special{ip}%
\special{pa 999 608}%
\special{pa 1000 604}%
\special{pa 1001 600}%
\special{ip}%
\special{pa 1010 563}%
\special{pa 1012 555}%
\special{ip}%
\special{pa 1021 518}%
\special{pa 1023 510}%
\special{ip}%
\special{pa 1030 473}%
\special{pa 1032 465}%
\special{ip}%
\special{pa 1039 428}%
\special{pa 1040 421}%
\special{pa 1040 420}%
\special{ip}%
\special{pa 1046 382}%
\special{pa 1048 374}%
\special{ip}%
\special{pa 1053 337}%
\special{pa 1054 329}%
\special{ip}%
\special{pa 1060 291}%
\special{pa 1060 289}%
\special{pa 1061 283}%
\special{ip}%
\special{pa 1065 246}%
\special{pa 1066 238}%
\special{ip}%
\special{pa 1071 200}%
\special{pa 1071 200}%
\special{ip}%
\special{pn 8}%
\special{pa 1339 2200}%
\special{pa 1340 2195}%
\special{pa 1345 2164}%
\special{pa 1350 2136}%
\special{fp}%
\special{pa 1363 2070}%
\special{pa 1370 2037}%
\special{pa 1375 2016}%
\special{pa 1377 2006}%
\special{fp}%
\special{pa 1395 1942}%
\special{pa 1400 1925}%
\special{pa 1415 1880}%
\special{pa 1415 1880}%
\special{fp}%
\special{pa 1440 1818}%
\special{pa 1450 1796}%
\special{pa 1460 1776}%
\special{pa 1469 1759}%
\special{fp}%
\special{pa 1505 1703}%
\special{pa 1520 1681}%
\special{pa 1545 1651}%
\special{fp}%
\special{pa 1592 1604}%
\special{pa 1600 1598}%
\special{pa 1605 1593}%
\special{pa 1620 1581}%
\special{pa 1625 1578}%
\special{pa 1635 1570}%
\special{pa 1640 1567}%
\special{pa 1644 1564}%
\special{fp}%
\special{pa 1700 1529}%
\special{pa 1705 1526}%
\special{pa 1710 1524}%
\special{pa 1720 1518}%
\special{pa 1725 1516}%
\special{pa 1730 1513}%
\special{pa 1735 1511}%
\special{pa 1740 1508}%
\special{pa 1750 1504}%
\special{pa 1755 1501}%
\special{pa 1759 1500}%
\special{fp}%
\special{pa 1821 1475}%
\special{pa 1835 1469}%
\special{pa 1840 1468}%
\special{pa 1850 1464}%
\special{pa 1855 1463}%
\special{pa 1865 1459}%
\special{pa 1870 1458}%
\special{pa 1875 1456}%
\special{pa 1880 1455}%
\special{pa 1882 1454}%
\special{fp}%
\special{pa 1946 1436}%
\special{pa 1950 1435}%
\special{pa 1955 1433}%
\special{pa 1970 1430}%
\special{pa 1975 1428}%
\special{pa 1995 1424}%
\special{pa 2000 1422}%
\special{pa 2009 1420}%
\special{fp}%
\special{pa 2075 1407}%
\special{pa 2130 1396}%
\special{pa 2135 1396}%
\special{pa 2139 1395}%
\special{fp}%
\special{pa 2205 1384}%
\special{pa 2205 1384}%
\special{pa 2210 1384}%
\special{pa 2225 1381}%
\special{pa 2230 1381}%
\special{pa 2245 1378}%
\special{pa 2250 1378}%
\special{pa 2260 1376}%
\special{pa 2265 1376}%
\special{pa 2269 1375}%
\special{fp}%
\special{pa 2335 1367}%
\special{pa 2340 1366}%
\special{pa 2345 1366}%
\special{pa 2355 1364}%
\special{pa 2360 1364}%
\special{pa 2365 1363}%
\special{pa 2370 1363}%
\special{pa 2380 1361}%
\special{pa 2385 1361}%
\special{pa 2390 1360}%
\special{pa 2395 1360}%
\special{pa 2400 1359}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 2 1200 2200 1200 200
% 
\special{pn 4}%
\special{pa 1200 2200}%
\special{pa 1200 200}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 300 1200 300 1300 2 0 0 0
% {\tiny$O$}
\put(3.0000,-13.0000){\makebox(0,0)[lb]{{\tiny$O$}}}%
% STR 2 0 3 0 Black White  
% 4 2450 1150 2450 1250 2 0 0 0
% $x$
\put(24.5000,-12.5000){\makebox(0,0)[lb]{$x$}}%
% STR 2 0 3 0 Black White  
% 4 1230 1200 1230 1300 2 0 0 0
% {\tiny $\sqrt{2n-1}$}
\put(12.3000,-13.0000){\makebox(0,0)[lb]{{\tiny $\sqrt{2n-1}$}}}%
% FUNC 0 0 3 0 Black White  
% 10 200 200 2400 2200 1600 1700 1800 1700 1600 1500 1700 200 2400 2200 0 4 0 0 0 0
% -x^2
\special{pn 20}%
\special{pn 20}%
\special{pa 1284 2200}%
\special{pa 1285 2196}%
\special{pa 1290 2180}%
\special{ip}%
\special{pa 1298 2156}%
\special{pa 1304 2137}%
\special{ip}%
\special{pa 1313 2113}%
\special{pa 1319 2094}%
\special{ip}%
\special{pa 1328 2070}%
\special{pa 1330 2064}%
\special{pa 1335 2051}%
\special{ip}%
\special{pa 1344 2027}%
\special{pa 1350 2012}%
\special{pa 1352 2008}%
\special{ip}%
\special{pa 1361 1985}%
\special{pa 1369 1966}%
\special{ip}%
\special{pa 1380 1943}%
\special{pa 1388 1924}%
\special{ip}%
\special{pa 1399 1901}%
\special{pa 1409 1883}%
\special{ip}%
\special{pa 1421 1861}%
\special{pa 1430 1844}%
\special{pa 1431 1843}%
\special{ip}%
\special{pa 1444 1821}%
\special{pa 1450 1812}%
\special{pa 1455 1804}%
\special{ip}%
\special{pa 1470 1784}%
\special{pa 1483 1768}%
\special{ip}%
\special{pa 1501 1749}%
\special{pa 1510 1740}%
\special{pa 1516 1736}%
\special{ip}%
\special{pa 1536 1720}%
\special{pa 1550 1712}%
\special{pa 1554 1710}%
\special{ip}%
\special{pa 1578 1702}%
\special{pa 1590 1700}%
\special{pa 1598 1700}%
\special{ip}%
\special{pa 1623 1703}%
\special{pa 1630 1704}%
\special{pa 1642 1709}%
\special{ip}%
\special{pa 1665 1721}%
\special{pa 1670 1724}%
\special{pa 1681 1733}%
\special{ip}%
\special{pa 1700 1750}%
\special{pa 1710 1760}%
\special{pa 1730 1784}%
\special{pa 1750 1812}%
\special{pa 1770 1844}%
\special{pa 1790 1880}%
\special{pa 1810 1920}%
\special{pa 1830 1964}%
\special{pa 1850 2012}%
\special{pa 1870 2064}%
\special{pa 1890 2120}%
\special{pa 1910 2180}%
\special{pa 1915 2196}%
\special{pa 1916 2200}%
\special{fp}%
% LINE 3 2 3 0 Black White  
% 4 1710 1770 1710 1200 2000 1200 2000 2200
% 
\special{pn 4}%
\special{pa 1710 1770}%
\special{pa 1710 1200}%
\special{dt 0.045}%
\special{pa 2000 1200}%
\special{pa 2000 2200}%
\special{dt 0.045}%
% STR 2 0 3 0 Black White  
% 4 1700 2050 1700 2150 2 0 0 0
% $\psi$
\put(17.0000,-21.5000){\makebox(0,0)[lb]{$\psi$}}%
% STR 2 0 3 0 Black White  
% 4 1680 1070 1680 1170 2 0 0 0
% {\tiny $x_0$}
\put(16.8000,-11.7000){\makebox(0,0)[lb]{{\tiny $x_0$}}}%
% STR 2 0 3 0 Black White  
% 4 1970 1070 1970 1170 2 0 0 0
% {\tiny $x_1$}
\put(19.7000,-11.7000){\makebox(0,0)[lb]{{\tiny $x_1$}}}%
\end{picture}}%


==> psi2-shape1.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(22.5000,20.2700)(2.0000,-22.0000)%
% VECTOR 2 0 3 0 Black White  
% 4 400 2200 400 200 200 1200 2400 1200
% 
\special{pn 8}%
\special{pa 400 2200}%
\special{pa 400 200}%
\special{fp}%
\special{sh 1}%
\special{pa 400 200}%
\special{pa 380 267}%
\special{pa 400 253}%
\special{pa 420 267}%
\special{pa 400 200}%
\special{fp}%
\special{pa 200 1200}%
\special{pa 2400 1200}%
\special{fp}%
\special{sh 1}%
\special{pa 2400 1200}%
\special{pa 2333 1180}%
\special{pa 2347 1200}%
\special{pa 2333 1220}%
\special{pa 2400 1200}%
\special{fp}%
% FUNC 2 1 3 0 Black White  
% 10 200 200 2400 2200 400 1200 700 1200 400 1000 400 200 1180 2200 0 4 0 0 0 0
% (2sqrt(5)x)/(7-x^2)
\special{pn 8}%
\special{pn 8}%
\special{pa 200 1291}%
\special{pa 205 1288}%
\special{pa 209 1287}%
\special{ip}%
\special{pa 249 1267}%
\special{pa 250 1266}%
\special{pa 258 1263}%
\special{ip}%
\special{pa 299 1244}%
\special{pa 300 1243}%
\special{pa 308 1240}%
\special{ip}%
\special{pa 349 1221}%
\special{pa 350 1221}%
\special{pa 358 1218}%
\special{ip}%
\special{pn 8}%
\special{pa 400 1200}%
\special{pa 415 1194}%
\special{pa 420 1191}%
\special{pa 450 1179}%
\special{pa 455 1176}%
\special{pa 456 1176}%
\special{fp}%
\special{pa 513 1151}%
\special{pa 520 1148}%
\special{pa 525 1145}%
\special{pa 535 1141}%
\special{pa 540 1138}%
\special{pa 550 1134}%
\special{pa 555 1131}%
\special{pa 565 1127}%
\special{pa 569 1125}%
\special{fp}%
\special{pa 624 1097}%
\special{pa 640 1087}%
\special{pa 645 1085}%
\special{pa 677 1066}%
\special{fp}%
\special{pa 729 1031}%
\special{pa 735 1026}%
\special{pa 740 1023}%
\special{pa 770 999}%
\special{pa 775 994}%
\special{pa 776 993}%
\special{fp}%
\special{pa 822 950}%
\special{pa 825 946}%
\special{pa 830 941}%
\special{pa 840 929}%
\special{pa 845 924}%
\special{pa 850 918}%
\special{pa 855 911}%
\special{pa 860 905}%
\special{pa 861 903}%
\special{fp}%
\special{pa 897 852}%
\special{pa 905 839}%
\special{pa 920 812}%
\special{pa 925 802}%
\special{pa 927 799}%
\special{fp}%
\special{pa 953 742}%
\special{pa 960 725}%
\special{pa 970 699}%
\special{pa 975 685}%
\special{pa 975 685}%
\special{fp}%
\special{pa 994 625}%
\special{pa 1000 604}%
\special{pa 1005 585}%
\special{pa 1010 566}%
\special{fp}%
\special{pa 1024 505}%
\special{pa 1030 475}%
\special{pa 1035 449}%
\special{pa 1036 445}%
\special{fp}%
\special{pa 1046 383}%
\special{pa 1050 359}%
\special{pa 1055 325}%
\special{pa 1055 323}%
\special{fp}%
\special{pa 1064 261}%
\special{pa 1065 250}%
\special{pa 1070 207}%
\special{pa 1071 200}%
\special{fp}%
\special{pn 8}%
\special{pa 1340 2192}%
\special{pa 1345 2164}%
\special{pa 1347 2155}%
\special{ip}%
\special{pa 1348 2147}%
\special{pa 1350 2135}%
\special{pa 1355 2109}%
\special{ip}%
\special{pa 1356 2101}%
\special{pa 1360 2083}%
\special{pa 1364 2064}%
\special{ip}%
\special{pa 1366 2056}%
\special{pa 1370 2037}%
\special{pa 1374 2019}%
\special{ip}%
\special{pa 1376 2011}%
\special{pa 1380 1996}%
\special{pa 1385 1977}%
\special{pa 1386 1975}%
\special{ip}%
\special{pa 1388 1967}%
\special{pa 1390 1959}%
\special{pa 1398 1930}%
\special{ip}%
\special{pa 1401 1923}%
\special{pa 1413 1887}%
\special{ip}%
\special{pa 1415 1879}%
\special{pa 1429 1844}%
\special{ip}%
\special{pa 1432 1836}%
\special{pa 1435 1829}%
\special{pa 1448 1801}%
\special{ip}%
\special{pa 1451 1794}%
\special{pa 1460 1776}%
\special{pa 1469 1761}%
\special{ip}%
\special{pa 1473 1753}%
\special{pa 1480 1740}%
\special{pa 1492 1721}%
\special{ip}%
\special{pa 1496 1714}%
\special{pa 1518 1683}%
\special{ip}%
\special{pa 1523 1677}%
\special{pa 1545 1651}%
\special{pa 1548 1648}%
\special{ip}%
\special{pa 1553 1642}%
\special{pa 1555 1640}%
\special{pa 1580 1615}%
\special{pa 1580 1615}%
\special{ip}%
\special{pa 1586 1610}%
\special{pa 1590 1606}%
\special{pa 1600 1598}%
\special{pa 1605 1593}%
\special{pa 1615 1585}%
\special{ip}%
\special{pa 1621 1580}%
\special{pa 1625 1578}%
\special{pa 1635 1570}%
\special{pa 1640 1567}%
\special{pa 1645 1563}%
\special{pa 1650 1560}%
\special{pa 1652 1558}%
\special{ip}%
\special{pa 1659 1554}%
\special{pa 1691 1534}%
\special{ip}%
\special{pa 1698 1530}%
\special{pa 1705 1526}%
\special{pa 1710 1524}%
\special{pa 1720 1518}%
\special{pa 1725 1516}%
\special{pa 1730 1513}%
\special{pa 1732 1512}%
\special{ip}%
\special{pa 1739 1509}%
\special{pa 1740 1508}%
\special{pa 1750 1504}%
\special{pa 1755 1501}%
\special{pa 1774 1493}%
\special{ip}%
\special{pa 1781 1490}%
\special{pa 1785 1488}%
\special{pa 1800 1482}%
\special{pa 1805 1481}%
\special{pa 1816 1476}%
\special{ip}%
\special{pa 1824 1473}%
\special{pa 1835 1469}%
\special{pa 1840 1468}%
\special{pa 1850 1464}%
\special{pa 1855 1463}%
\special{pa 1860 1461}%
\special{ip}%
\special{pa 1867 1459}%
\special{pa 1870 1458}%
\special{pa 1875 1456}%
\special{pa 1880 1455}%
\special{pa 1890 1451}%
\special{pa 1895 1450}%
\special{pa 1900 1448}%
\special{pa 1903 1447}%
\special{ip}%
\special{pa 1911 1445}%
\special{pa 1915 1444}%
\special{pa 1920 1443}%
\special{pa 1925 1441}%
\special{pa 1935 1439}%
\special{pa 1940 1437}%
\special{pa 1948 1435}%
\special{ip}%
\special{pa 1955 1433}%
\special{pa 1970 1430}%
\special{pa 1975 1428}%
\special{pa 1992 1425}%
\special{ip}%
\special{pa 2000 1422}%
\special{pa 2037 1415}%
\special{ip}%
\special{pa 2045 1413}%
\special{pa 2082 1406}%
\special{ip}%
\special{pa 2090 1404}%
\special{pa 2127 1397}%
\special{ip}%
\special{pa 2136 1396}%
\special{pa 2160 1391}%
\special{pa 2165 1391}%
\special{pa 2173 1389}%
\special{ip}%
\special{pa 2181 1388}%
\special{pa 2185 1387}%
\special{pa 2190 1387}%
\special{pa 2205 1384}%
\special{pa 2210 1384}%
\special{pa 2218 1382}%
\special{ip}%
\special{pa 2226 1381}%
\special{pa 2230 1381}%
\special{pa 2245 1378}%
\special{pa 2250 1378}%
\special{pa 2260 1376}%
\special{pa 2264 1376}%
\special{ip}%
\special{pa 2272 1375}%
\special{pa 2275 1374}%
\special{pa 2280 1374}%
\special{pa 2290 1372}%
\special{pa 2295 1372}%
\special{pa 2305 1370}%
\special{pa 2309 1370}%
\special{ip}%
\special{pa 2317 1369}%
\special{pa 2320 1369}%
\special{pa 2330 1367}%
\special{pa 2335 1367}%
\special{pa 2340 1366}%
\special{pa 2345 1366}%
\special{pa 2354 1364}%
\special{ip}%
\special{pa 2363 1363}%
\special{pa 2365 1363}%
\special{pa 2370 1363}%
\special{pa 2380 1361}%
\special{pa 2385 1361}%
\special{pa 2390 1360}%
\special{pa 2395 1360}%
\special{pa 2400 1359}%
\special{ip}%
% FUNC 2 1 3 0 Black White  
% 9 200 200 2400 2200 400 1200 700 1200 400 1000 1270 200 2400 2200 0 4 0 0
% (2xsqrt(5))/(7-x^2)
\special{pn 8}%
\special{pn 8}%
\special{pa 200 1291}%
\special{pa 205 1288}%
\special{pa 207 1287}%
\special{ip}%
\special{pa 241 1271}%
\special{pa 245 1269}%
\special{pa 248 1267}%
\special{ip}%
\special{pa 283 1251}%
\special{pa 290 1248}%
\special{ip}%
\special{pa 324 1232}%
\special{pa 332 1229}%
\special{ip}%
\special{pa 367 1214}%
\special{pa 374 1211}%
\special{ip}%
\special{pa 409 1196}%
\special{pa 415 1194}%
\special{pa 417 1193}%
\special{ip}%
\special{pa 451 1178}%
\special{pa 455 1176}%
\special{pa 459 1175}%
\special{ip}%
\special{pa 493 1160}%
\special{pa 500 1157}%
\special{pa 501 1156}%
\special{ip}%
\special{pa 535 1141}%
\special{pa 540 1138}%
\special{pa 542 1137}%
\special{ip}%
\special{pa 577 1121}%
\special{pa 580 1119}%
\special{pa 584 1117}%
\special{ip}%
\special{pa 617 1100}%
\special{pa 620 1099}%
\special{pa 625 1096}%
\special{ip}%
\special{pa 658 1077}%
\special{pa 665 1073}%
\special{ip}%
\special{pa 697 1053}%
\special{pa 704 1049}%
\special{ip}%
\special{pa 734 1027}%
\special{pa 735 1026}%
\special{pa 740 1023}%
\special{pa 741 1022}%
\special{ip}%
\special{pa 770 999}%
\special{pa 775 994}%
\special{pa 776 993}%
\special{ip}%
\special{pa 804 968}%
\special{pa 810 962}%
\special{ip}%
\special{pa 836 934}%
\special{pa 840 929}%
\special{pa 841 928}%
\special{ip}%
\special{pa 865 898}%
\special{pa 865 898}%
\special{pa 870 892}%
\special{ip}%
\special{pa 891 861}%
\special{pa 896 854}%
\special{ip}%
\special{pa 915 821}%
\special{pa 919 814}%
\special{ip}%
\special{pa 936 780}%
\special{pa 940 773}%
\special{ip}%
\special{pa 954 738}%
\special{pa 958 731}%
\special{ip}%
\special{pa 971 695}%
\special{pa 974 688}%
\special{ip}%
\special{pa 986 652}%
\special{pa 988 644}%
\special{ip}%
\special{pa 999 608}%
\special{pa 1000 604}%
\special{pa 1001 600}%
\special{ip}%
\special{pa 1010 563}%
\special{pa 1012 555}%
\special{ip}%
\special{pa 1021 518}%
\special{pa 1023 510}%
\special{ip}%
\special{pa 1030 473}%
\special{pa 1032 465}%
\special{ip}%
\special{pa 1039 428}%
\special{pa 1040 421}%
\special{pa 1040 420}%
\special{ip}%
\special{pa 1046 382}%
\special{pa 1048 374}%
\special{ip}%
\special{pa 1053 337}%
\special{pa 1054 329}%
\special{ip}%
\special{pa 1060 291}%
\special{pa 1060 289}%
\special{pa 1061 283}%
\special{ip}%
\special{pa 1065 246}%
\special{pa 1066 238}%
\special{ip}%
\special{pa 1071 200}%
\special{pa 1071 200}%
\special{ip}%
\special{pn 8}%
\special{pa 1339 2200}%
\special{pa 1340 2195}%
\special{pa 1345 2164}%
\special{pa 1350 2136}%
\special{fp}%
\special{pa 1363 2070}%
\special{pa 1370 2037}%
\special{pa 1375 2016}%
\special{pa 1377 2006}%
\special{fp}%
\special{pa 1395 1942}%
\special{pa 1400 1925}%
\special{pa 1415 1880}%
\special{pa 1415 1880}%
\special{fp}%
\special{pa 1440 1818}%
\special{pa 1450 1796}%
\special{pa 1460 1776}%
\special{pa 1469 1759}%
\special{fp}%
\special{pa 1505 1703}%
\special{pa 1520 1681}%
\special{pa 1545 1651}%
\special{fp}%
\special{pa 1592 1604}%
\special{pa 1600 1598}%
\special{pa 1605 1593}%
\special{pa 1620 1581}%
\special{pa 1625 1578}%
\special{pa 1635 1570}%
\special{pa 1640 1567}%
\special{pa 1644 1564}%
\special{fp}%
\special{pa 1700 1529}%
\special{pa 1705 1526}%
\special{pa 1710 1524}%
\special{pa 1720 1518}%
\special{pa 1725 1516}%
\special{pa 1730 1513}%
\special{pa 1735 1511}%
\special{pa 1740 1508}%
\special{pa 1750 1504}%
\special{pa 1755 1501}%
\special{pa 1759 1500}%
\special{fp}%
\special{pa 1821 1475}%
\special{pa 1835 1469}%
\special{pa 1840 1468}%
\special{pa 1850 1464}%
\special{pa 1855 1463}%
\special{pa 1865 1459}%
\special{pa 1870 1458}%
\special{pa 1875 1456}%
\special{pa 1880 1455}%
\special{pa 1882 1454}%
\special{fp}%
\special{pa 1946 1436}%
\special{pa 1950 1435}%
\special{pa 1955 1433}%
\special{pa 1970 1430}%
\special{pa 1975 1428}%
\special{pa 1995 1424}%
\special{pa 2000 1422}%
\special{pa 2009 1420}%
\special{fp}%
\special{pa 2075 1407}%
\special{pa 2130 1396}%
\special{pa 2135 1396}%
\special{pa 2139 1395}%
\special{fp}%
\special{pa 2205 1384}%
\special{pa 2205 1384}%
\special{pa 2210 1384}%
\special{pa 2225 1381}%
\special{pa 2230 1381}%
\special{pa 2245 1378}%
\special{pa 2250 1378}%
\special{pa 2260 1376}%
\special{pa 2265 1376}%
\special{pa 2269 1375}%
\special{fp}%
\special{pa 2335 1367}%
\special{pa 2340 1366}%
\special{pa 2345 1366}%
\special{pa 2355 1364}%
\special{pa 2360 1364}%
\special{pa 2365 1363}%
\special{pa 2370 1363}%
\special{pa 2380 1361}%
\special{pa 2385 1361}%
\special{pa 2390 1360}%
\special{pa 2395 1360}%
\special{pa 2400 1359}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 2 1200 2200 1200 200
% 
\special{pn 4}%
\special{pa 1200 2200}%
\special{pa 1200 200}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 300 1200 300 1300 2 0 0 0
% {\tiny$O$}
\put(3.0000,-13.0000){\makebox(0,0)[lb]{{\tiny$O$}}}%
% STR 2 0 3 0 Black White  
% 4 2450 1150 2450 1250 2 0 0 0
% $x$
\put(24.5000,-12.5000){\makebox(0,0)[lb]{$x$}}%
% STR 2 0 3 0 Black White  
% 4 1230 1200 1230 1300 2 0 0 0
% {\tiny $\sqrt{2n-1}$}
\put(12.3000,-13.0000){\makebox(0,0)[lb]{{\tiny $\sqrt{2n-1}$}}}%
% FUNC 0 0 3 0 Black White  
% 10 200 200 2400 2200 1250 1200 1450 1200 1250 1000 650 200 1850 2200 0 4 0 0 0 0
% 2tan(x/2)
\special{pn 20}%
\special{pn 20}%
\special{pa 200 973}%
\special{pa 212 956}%
\special{ip}%
\special{pa 227 936}%
\special{pa 235 924}%
\special{pa 238 919}%
\special{ip}%
\special{pa 252 897}%
\special{pa 263 880}%
\special{ip}%
\special{pa 276 858}%
\special{pa 280 852}%
\special{pa 286 840}%
\special{ip}%
\special{pa 298 818}%
\special{pa 300 815}%
\special{pa 308 800}%
\special{ip}%
\special{pa 319 777}%
\special{pa 327 758}%
\special{ip}%
\special{pa 338 735}%
\special{pa 346 716}%
\special{ip}%
\special{pa 355 692}%
\special{pa 360 678}%
\special{pa 362 673}%
\special{ip}%
\special{pa 370 649}%
\special{pa 375 636}%
\special{pa 377 629}%
\special{ip}%
\special{pa 385 605}%
\special{pa 391 585}%
\special{ip}%
\special{pa 398 561}%
\special{pa 400 554}%
\special{pa 403 541}%
\special{ip}%
\special{pa 410 516}%
\special{pa 410 516}%
\special{pa 415 497}%
\special{ip}%
\special{pa 421 472}%
\special{pa 425 453}%
\special{pa 425 452}%
\special{ip}%
\special{pa 431 427}%
\special{pa 435 407}%
\special{ip}%
\special{pa 440 382}%
\special{pa 440 381}%
\special{pa 444 362}%
\special{ip}%
\special{pa 448 336}%
\special{pa 450 326}%
\special{pa 452 316}%
\special{ip}%
\special{pa 456 291}%
\special{pa 459 271}%
\special{ip}%
\special{pa 463 246}%
\special{pa 465 232}%
\special{pa 466 225}%
\special{ip}%
\special{pa 774 2200}%
\special{pa 775 2192}%
\special{pa 780 2157}%
\special{pa 785 2125}%
\special{pa 790 2094}%
\special{pa 795 2065}%
\special{pa 800 2037}%
\special{pa 805 2011}%
\special{pa 810 1986}%
\special{pa 815 1962}%
\special{pa 825 1918}%
\special{pa 830 1897}%
\special{pa 845 1840}%
\special{pa 855 1806}%
\special{pa 865 1774}%
\special{pa 870 1759}%
\special{pa 885 1717}%
\special{pa 895 1691}%
\special{pa 910 1655}%
\special{pa 925 1622}%
\special{pa 945 1582}%
\special{pa 950 1573}%
\special{pa 955 1563}%
\special{pa 960 1554}%
\special{pa 965 1546}%
\special{pa 975 1528}%
\special{pa 995 1496}%
\special{pa 1000 1489}%
\special{pa 1005 1481}%
\special{pa 1010 1474}%
\special{pa 1015 1466}%
\special{pa 1035 1438}%
\special{pa 1040 1432}%
\special{pa 1045 1425}%
\special{pa 1050 1419}%
\special{pa 1055 1412}%
\special{pa 1060 1406}%
\special{pa 1065 1399}%
\special{pa 1100 1357}%
\special{pa 1105 1352}%
\special{pa 1115 1340}%
\special{pa 1120 1335}%
\special{pa 1125 1329}%
\special{pa 1130 1324}%
\special{pa 1135 1318}%
\special{pa 1140 1313}%
\special{pa 1145 1307}%
\special{pa 1160 1292}%
\special{pa 1165 1286}%
\special{pa 1185 1266}%
\special{pa 1190 1260}%
\special{pa 1310 1140}%
\special{pa 1315 1134}%
\special{pa 1335 1114}%
\special{pa 1340 1108}%
\special{pa 1355 1093}%
\special{pa 1360 1087}%
\special{pa 1365 1082}%
\special{pa 1370 1076}%
\special{pa 1375 1071}%
\special{pa 1380 1065}%
\special{pa 1385 1060}%
\special{pa 1395 1048}%
\special{pa 1400 1043}%
\special{pa 1435 1001}%
\special{pa 1440 994}%
\special{pa 1445 988}%
\special{pa 1450 981}%
\special{pa 1455 975}%
\special{pa 1460 968}%
\special{pa 1465 962}%
\special{pa 1485 934}%
\special{pa 1490 926}%
\special{pa 1495 919}%
\special{pa 1500 911}%
\special{pa 1505 904}%
\special{pa 1525 872}%
\special{pa 1535 854}%
\special{pa 1540 846}%
\special{pa 1545 837}%
\special{pa 1550 827}%
\special{pa 1555 818}%
\special{pa 1575 778}%
\special{pa 1590 745}%
\special{pa 1605 709}%
\special{pa 1615 683}%
\special{pa 1630 641}%
\special{pa 1635 626}%
\special{pa 1645 594}%
\special{pa 1655 560}%
\special{pa 1670 503}%
\special{pa 1675 482}%
\special{pa 1685 438}%
\special{pa 1690 414}%
\special{pa 1695 389}%
\special{pa 1700 363}%
\special{pa 1705 335}%
\special{pa 1710 306}%
\special{pa 1715 275}%
\special{pa 1720 243}%
\special{pa 1725 208}%
\special{pa 1726 200}%
\special{fp}%
\special{pn 20}%
\special{pa 2034 2179}%
\special{pa 2035 2168}%
\special{pa 2037 2154}%
\special{ip}%
\special{pa 2040 2133}%
\special{pa 2044 2107}%
\special{ip}%
\special{pa 2048 2087}%
\special{pa 2050 2074}%
\special{pa 2052 2061}%
\special{ip}%
\special{pa 2056 2041}%
\special{pa 2060 2019}%
\special{pa 2061 2015}%
\special{ip}%
\special{pa 2065 1995}%
\special{pa 2065 1994}%
\special{pa 2070 1970}%
\special{pa 2070 1969}%
\special{ip}%
\special{pa 2075 1949}%
\special{pa 2075 1947}%
\special{pa 2080 1925}%
\special{pa 2080 1924}%
\special{ip}%
\special{pa 2085 1903}%
\special{pa 2090 1884}%
\special{pa 2092 1878}%
\special{ip}%
\special{pa 2097 1858}%
\special{pa 2100 1846}%
\special{pa 2104 1833}%
\special{ip}%
\special{pa 2110 1813}%
\special{pa 2115 1795}%
\special{pa 2117 1788}%
\special{ip}%
\special{pa 2124 1768}%
\special{pa 2125 1764}%
\special{pa 2130 1750}%
\special{pa 2132 1744}%
\special{ip}%
\special{pa 2139 1724}%
\special{pa 2140 1722}%
\special{pa 2145 1708}%
\special{pa 2148 1700}%
\special{ip}%
\special{pa 2156 1681}%
\special{pa 2165 1659}%
\special{pa 2166 1657}%
\special{ip}%
\special{pa 2175 1638}%
\special{pa 2185 1615}%
\special{pa 2186 1614}%
\special{ip}%
\special{pa 2195 1595}%
\special{pa 2200 1585}%
\special{pa 2205 1576}%
\special{pa 2207 1572}%
\special{ip}%
\special{pa 2217 1554}%
\special{pa 2220 1548}%
\special{pa 2225 1540}%
\special{pa 2230 1532}%
\special{ip}%
\special{pa 2241 1514}%
\special{pa 2255 1492}%
\special{ip}%
\special{pa 2266 1475}%
\special{pa 2275 1462}%
\special{pa 2280 1454}%
\special{pa 2281 1453}%
\special{ip}%
\special{pa 2293 1436}%
\special{pa 2300 1427}%
\special{pa 2305 1421}%
\special{pa 2309 1416}%
\special{ip}%
\special{pa 2322 1399}%
\special{pa 2338 1379}%
\special{ip}%
\special{pa 2351 1363}%
\special{pa 2355 1359}%
\special{pa 2360 1354}%
\special{pa 2369 1344}%
\special{ip}%
\special{pa 2383 1328}%
\special{pa 2385 1326}%
\special{pa 2390 1320}%
\special{pa 2395 1315}%
\special{pa 2400 1309}%
\special{ip}%
% LINE 3 2 3 0 Black White  
% 4 1830 200 1830 1200 710 2200 710 1200
% 
\special{pn 4}%
\special{pa 1830 200}%
\special{pa 1830 1200}%
\special{dt 0.045}%
\special{pa 710 2200}%
\special{pa 710 1200}%
\special{dt 0.045}%
% STR 2 0 3 0 Black White  
% 4 1550 300 1550 400 2 0 0 0
% $\psi$
\put(15.5000,-4.0000){\makebox(0,0)[lb]{$\psi$}}%
\end{picture}}%


==> psi2-shape2.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(22.5000,20.2700)(2.0000,-22.0000)%
% VECTOR 2 0 3 0 Black White  
% 4 400 2200 400 200 200 1200 2400 1200
% 
\special{pn 8}%
\special{pa 400 2200}%
\special{pa 400 200}%
\special{fp}%
\special{sh 1}%
\special{pa 400 200}%
\special{pa 380 267}%
\special{pa 400 253}%
\special{pa 420 267}%
\special{pa 400 200}%
\special{fp}%
\special{pa 200 1200}%
\special{pa 2400 1200}%
\special{fp}%
\special{sh 1}%
\special{pa 2400 1200}%
\special{pa 2333 1180}%
\special{pa 2347 1200}%
\special{pa 2333 1220}%
\special{pa 2400 1200}%
\special{fp}%
% FUNC 2 1 3 0 Black White  
% 10 200 200 2400 2200 400 1200 700 1200 400 1000 400 200 1180 2200 0 4 0 0 0 0
% (2sqrt(5)x)/(7-x^2)
\special{pn 8}%
\special{pn 8}%
\special{pa 200 1291}%
\special{pa 205 1288}%
\special{pa 209 1287}%
\special{ip}%
\special{pa 249 1267}%
\special{pa 250 1266}%
\special{pa 258 1263}%
\special{ip}%
\special{pa 299 1244}%
\special{pa 300 1243}%
\special{pa 308 1240}%
\special{ip}%
\special{pa 349 1221}%
\special{pa 350 1221}%
\special{pa 358 1218}%
\special{ip}%
\special{pn 8}%
\special{pa 400 1200}%
\special{pa 415 1194}%
\special{pa 420 1191}%
\special{pa 450 1179}%
\special{pa 455 1176}%
\special{pa 456 1176}%
\special{fp}%
\special{pa 513 1151}%
\special{pa 520 1148}%
\special{pa 525 1145}%
\special{pa 535 1141}%
\special{pa 540 1138}%
\special{pa 550 1134}%
\special{pa 555 1131}%
\special{pa 565 1127}%
\special{pa 569 1125}%
\special{fp}%
\special{pa 624 1097}%
\special{pa 640 1087}%
\special{pa 645 1085}%
\special{pa 677 1066}%
\special{fp}%
\special{pa 729 1031}%
\special{pa 735 1026}%
\special{pa 740 1023}%
\special{pa 770 999}%
\special{pa 775 994}%
\special{pa 776 993}%
\special{fp}%
\special{pa 822 950}%
\special{pa 825 946}%
\special{pa 830 941}%
\special{pa 840 929}%
\special{pa 845 924}%
\special{pa 850 918}%
\special{pa 855 911}%
\special{pa 860 905}%
\special{pa 861 903}%
\special{fp}%
\special{pa 897 852}%
\special{pa 905 839}%
\special{pa 920 812}%
\special{pa 925 802}%
\special{pa 927 799}%
\special{fp}%
\special{pa 953 742}%
\special{pa 960 725}%
\special{pa 970 699}%
\special{pa 975 685}%
\special{pa 975 685}%
\special{fp}%
\special{pa 994 625}%
\special{pa 1000 604}%
\special{pa 1005 585}%
\special{pa 1010 566}%
\special{fp}%
\special{pa 1024 505}%
\special{pa 1030 475}%
\special{pa 1035 449}%
\special{pa 1036 445}%
\special{fp}%
\special{pa 1046 383}%
\special{pa 1050 359}%
\special{pa 1055 325}%
\special{pa 1055 323}%
\special{fp}%
\special{pa 1064 261}%
\special{pa 1065 250}%
\special{pa 1070 207}%
\special{pa 1071 200}%
\special{fp}%
\special{pn 8}%
\special{pa 1340 2192}%
\special{pa 1345 2164}%
\special{pa 1347 2155}%
\special{ip}%
\special{pa 1348 2147}%
\special{pa 1350 2135}%
\special{pa 1355 2109}%
\special{ip}%
\special{pa 1356 2101}%
\special{pa 1360 2083}%
\special{pa 1364 2064}%
\special{ip}%
\special{pa 1366 2056}%
\special{pa 1370 2037}%
\special{pa 1374 2019}%
\special{ip}%
\special{pa 1376 2011}%
\special{pa 1380 1996}%
\special{pa 1385 1977}%
\special{pa 1386 1975}%
\special{ip}%
\special{pa 1388 1967}%
\special{pa 1390 1959}%
\special{pa 1398 1930}%
\special{ip}%
\special{pa 1401 1923}%
\special{pa 1413 1887}%
\special{ip}%
\special{pa 1415 1879}%
\special{pa 1429 1844}%
\special{ip}%
\special{pa 1432 1836}%
\special{pa 1435 1829}%
\special{pa 1448 1801}%
\special{ip}%
\special{pa 1451 1794}%
\special{pa 1460 1776}%
\special{pa 1469 1761}%
\special{ip}%
\special{pa 1473 1753}%
\special{pa 1480 1740}%
\special{pa 1492 1721}%
\special{ip}%
\special{pa 1496 1714}%
\special{pa 1518 1683}%
\special{ip}%
\special{pa 1523 1677}%
\special{pa 1545 1651}%
\special{pa 1548 1648}%
\special{ip}%
\special{pa 1553 1642}%
\special{pa 1555 1640}%
\special{pa 1580 1615}%
\special{pa 1580 1615}%
\special{ip}%
\special{pa 1586 1610}%
\special{pa 1590 1606}%
\special{pa 1600 1598}%
\special{pa 1605 1593}%
\special{pa 1615 1585}%
\special{ip}%
\special{pa 1621 1580}%
\special{pa 1625 1578}%
\special{pa 1635 1570}%
\special{pa 1640 1567}%
\special{pa 1645 1563}%
\special{pa 1650 1560}%
\special{pa 1652 1558}%
\special{ip}%
\special{pa 1659 1554}%
\special{pa 1691 1534}%
\special{ip}%
\special{pa 1698 1530}%
\special{pa 1705 1526}%
\special{pa 1710 1524}%
\special{pa 1720 1518}%
\special{pa 1725 1516}%
\special{pa 1730 1513}%
\special{pa 1732 1512}%
\special{ip}%
\special{pa 1739 1509}%
\special{pa 1740 1508}%
\special{pa 1750 1504}%
\special{pa 1755 1501}%
\special{pa 1774 1493}%
\special{ip}%
\special{pa 1781 1490}%
\special{pa 1785 1488}%
\special{pa 1800 1482}%
\special{pa 1805 1481}%
\special{pa 1816 1476}%
\special{ip}%
\special{pa 1824 1473}%
\special{pa 1835 1469}%
\special{pa 1840 1468}%
\special{pa 1850 1464}%
\special{pa 1855 1463}%
\special{pa 1860 1461}%
\special{ip}%
\special{pa 1867 1459}%
\special{pa 1870 1458}%
\special{pa 1875 1456}%
\special{pa 1880 1455}%
\special{pa 1890 1451}%
\special{pa 1895 1450}%
\special{pa 1900 1448}%
\special{pa 1903 1447}%
\special{ip}%
\special{pa 1911 1445}%
\special{pa 1915 1444}%
\special{pa 1920 1443}%
\special{pa 1925 1441}%
\special{pa 1935 1439}%
\special{pa 1940 1437}%
\special{pa 1948 1435}%
\special{ip}%
\special{pa 1955 1433}%
\special{pa 1970 1430}%
\special{pa 1975 1428}%
\special{pa 1992 1425}%
\special{ip}%
\special{pa 2000 1422}%
\special{pa 2037 1415}%
\special{ip}%
\special{pa 2045 1413}%
\special{pa 2082 1406}%
\special{ip}%
\special{pa 2090 1404}%
\special{pa 2127 1397}%
\special{ip}%
\special{pa 2136 1396}%
\special{pa 2160 1391}%
\special{pa 2165 1391}%
\special{pa 2173 1389}%
\special{ip}%
\special{pa 2181 1388}%
\special{pa 2185 1387}%
\special{pa 2190 1387}%
\special{pa 2205 1384}%
\special{pa 2210 1384}%
\special{pa 2218 1382}%
\special{ip}%
\special{pa 2226 1381}%
\special{pa 2230 1381}%
\special{pa 2245 1378}%
\special{pa 2250 1378}%
\special{pa 2260 1376}%
\special{pa 2264 1376}%
\special{ip}%
\special{pa 2272 1375}%
\special{pa 2275 1374}%
\special{pa 2280 1374}%
\special{pa 2290 1372}%
\special{pa 2295 1372}%
\special{pa 2305 1370}%
\special{pa 2309 1370}%
\special{ip}%
\special{pa 2317 1369}%
\special{pa 2320 1369}%
\special{pa 2330 1367}%
\special{pa 2335 1367}%
\special{pa 2340 1366}%
\special{pa 2345 1366}%
\special{pa 2354 1364}%
\special{ip}%
\special{pa 2363 1363}%
\special{pa 2365 1363}%
\special{pa 2370 1363}%
\special{pa 2380 1361}%
\special{pa 2385 1361}%
\special{pa 2390 1360}%
\special{pa 2395 1360}%
\special{pa 2400 1359}%
\special{ip}%
% FUNC 2 1 3 0 Black White  
% 9 200 200 2400 2200 400 1200 700 1200 400 1000 1270 200 2400 2200 0 4 0 0
% (2xsqrt(5))/(7-x^2)
\special{pn 8}%
\special{pn 8}%
\special{pa 200 1291}%
\special{pa 205 1288}%
\special{pa 207 1287}%
\special{ip}%
\special{pa 241 1271}%
\special{pa 245 1269}%
\special{pa 248 1267}%
\special{ip}%
\special{pa 283 1251}%
\special{pa 290 1248}%
\special{ip}%
\special{pa 324 1232}%
\special{pa 332 1229}%
\special{ip}%
\special{pa 367 1214}%
\special{pa 374 1211}%
\special{ip}%
\special{pa 409 1196}%
\special{pa 415 1194}%
\special{pa 417 1193}%
\special{ip}%
\special{pa 451 1178}%
\special{pa 455 1176}%
\special{pa 459 1175}%
\special{ip}%
\special{pa 493 1160}%
\special{pa 500 1157}%
\special{pa 501 1156}%
\special{ip}%
\special{pa 535 1141}%
\special{pa 540 1138}%
\special{pa 542 1137}%
\special{ip}%
\special{pa 577 1121}%
\special{pa 580 1119}%
\special{pa 584 1117}%
\special{ip}%
\special{pa 617 1100}%
\special{pa 620 1099}%
\special{pa 625 1096}%
\special{ip}%
\special{pa 658 1077}%
\special{pa 665 1073}%
\special{ip}%
\special{pa 697 1053}%
\special{pa 704 1049}%
\special{ip}%
\special{pa 734 1027}%
\special{pa 735 1026}%
\special{pa 740 1023}%
\special{pa 741 1022}%
\special{ip}%
\special{pa 770 999}%
\special{pa 775 994}%
\special{pa 776 993}%
\special{ip}%
\special{pa 804 968}%
\special{pa 810 962}%
\special{ip}%
\special{pa 836 934}%
\special{pa 840 929}%
\special{pa 841 928}%
\special{ip}%
\special{pa 865 898}%
\special{pa 865 898}%
\special{pa 870 892}%
\special{ip}%
\special{pa 891 861}%
\special{pa 896 854}%
\special{ip}%
\special{pa 915 821}%
\special{pa 919 814}%
\special{ip}%
\special{pa 936 780}%
\special{pa 940 773}%
\special{ip}%
\special{pa 954 738}%
\special{pa 958 731}%
\special{ip}%
\special{pa 971 695}%
\special{pa 974 688}%
\special{ip}%
\special{pa 986 652}%
\special{pa 988 644}%
\special{ip}%
\special{pa 999 608}%
\special{pa 1000 604}%
\special{pa 1001 600}%
\special{ip}%
\special{pa 1010 563}%
\special{pa 1012 555}%
\special{ip}%
\special{pa 1021 518}%
\special{pa 1023 510}%
\special{ip}%
\special{pa 1030 473}%
\special{pa 1032 465}%
\special{ip}%
\special{pa 1039 428}%
\special{pa 1040 421}%
\special{pa 1040 420}%
\special{ip}%
\special{pa 1046 382}%
\special{pa 1048 374}%
\special{ip}%
\special{pa 1053 337}%
\special{pa 1054 329}%
\special{ip}%
\special{pa 1060 291}%
\special{pa 1060 289}%
\special{pa 1061 283}%
\special{ip}%
\special{pa 1065 246}%
\special{pa 1066 238}%
\special{ip}%
\special{pa 1071 200}%
\special{pa 1071 200}%
\special{ip}%
\special{pn 8}%
\special{pa 1339 2200}%
\special{pa 1340 2195}%
\special{pa 1345 2164}%
\special{pa 1350 2136}%
\special{fp}%
\special{pa 1363 2070}%
\special{pa 1370 2037}%
\special{pa 1375 2016}%
\special{pa 1377 2006}%
\special{fp}%
\special{pa 1395 1942}%
\special{pa 1400 1925}%
\special{pa 1415 1880}%
\special{pa 1415 1880}%
\special{fp}%
\special{pa 1440 1818}%
\special{pa 1450 1796}%
\special{pa 1460 1776}%
\special{pa 1469 1759}%
\special{fp}%
\special{pa 1505 1703}%
\special{pa 1520 1681}%
\special{pa 1545 1651}%
\special{fp}%
\special{pa 1592 1604}%
\special{pa 1600 1598}%
\special{pa 1605 1593}%
\special{pa 1620 1581}%
\special{pa 1625 1578}%
\special{pa 1635 1570}%
\special{pa 1640 1567}%
\special{pa 1644 1564}%
\special{fp}%
\special{pa 1700 1529}%
\special{pa 1705 1526}%
\special{pa 1710 1524}%
\special{pa 1720 1518}%
\special{pa 1725 1516}%
\special{pa 1730 1513}%
\special{pa 1735 1511}%
\special{pa 1740 1508}%
\special{pa 1750 1504}%
\special{pa 1755 1501}%
\special{pa 1759 1500}%
\special{fp}%
\special{pa 1821 1475}%
\special{pa 1835 1469}%
\special{pa 1840 1468}%
\special{pa 1850 1464}%
\special{pa 1855 1463}%
\special{pa 1865 1459}%
\special{pa 1870 1458}%
\special{pa 1875 1456}%
\special{pa 1880 1455}%
\special{pa 1882 1454}%
\special{fp}%
\special{pa 1946 1436}%
\special{pa 1950 1435}%
\special{pa 1955 1433}%
\special{pa 1970 1430}%
\special{pa 1975 1428}%
\special{pa 1995 1424}%
\special{pa 2000 1422}%
\special{pa 2009 1420}%
\special{fp}%
\special{pa 2075 1407}%
\special{pa 2130 1396}%
\special{pa 2135 1396}%
\special{pa 2139 1395}%
\special{fp}%
\special{pa 2205 1384}%
\special{pa 2205 1384}%
\special{pa 2210 1384}%
\special{pa 2225 1381}%
\special{pa 2230 1381}%
\special{pa 2245 1378}%
\special{pa 2250 1378}%
\special{pa 2260 1376}%
\special{pa 2265 1376}%
\special{pa 2269 1375}%
\special{fp}%
\special{pa 2335 1367}%
\special{pa 2340 1366}%
\special{pa 2345 1366}%
\special{pa 2355 1364}%
\special{pa 2360 1364}%
\special{pa 2365 1363}%
\special{pa 2370 1363}%
\special{pa 2380 1361}%
\special{pa 2385 1361}%
\special{pa 2390 1360}%
\special{pa 2395 1360}%
\special{pa 2400 1359}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 2 1200 2200 1200 200
% 
\special{pn 4}%
\special{pa 1200 2200}%
\special{pa 1200 200}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 300 1200 300 1300 2 0 0 0
% {\tiny$O$}
\put(3.0000,-13.0000){\makebox(0,0)[lb]{{\tiny$O$}}}%
% STR 2 0 3 0 Black White  
% 4 2450 1150 2450 1250 2 0 0 0
% $x$
\put(24.5000,-12.5000){\makebox(0,0)[lb]{$x$}}%
% STR 2 0 3 0 Black White  
% 4 1230 1200 1230 1300 2 0 0 0
% {\tiny $\sqrt{2n-1}$}
\put(12.3000,-13.0000){\makebox(0,0)[lb]{{\tiny $\sqrt{2n-1}$}}}%
% FUNC 0 0 3 0 Black White  
% 10 200 200 2400 2200 800 970 1000 970 800 770 200 200 800 2200 0 4 0 0 0 0
% -x^3
\special{pn 20}%
\special{pa 487 200}%
\special{pa 490 225}%
\special{pa 495 261}%
\special{pa 500 295}%
\special{pa 505 328}%
\special{pa 510 360}%
\special{pa 515 391}%
\special{pa 520 421}%
\special{pa 525 450}%
\special{pa 530 478}%
\special{pa 535 505}%
\special{pa 540 531}%
\special{pa 550 579}%
\special{pa 555 602}%
\special{pa 565 646}%
\special{pa 570 666}%
\special{pa 580 704}%
\special{pa 585 722}%
\special{pa 590 738}%
\special{pa 595 755}%
\special{pa 605 785}%
\special{pa 610 799}%
\special{pa 615 812}%
\special{pa 625 836}%
\special{pa 635 858}%
\special{pa 640 868}%
\special{pa 650 886}%
\special{pa 655 894}%
\special{pa 670 915}%
\special{pa 680 927}%
\special{pa 690 937}%
\special{pa 705 949}%
\special{pa 715 955}%
\special{pa 740 965}%
\special{pa 755 968}%
\special{pa 760 968}%
\special{pa 765 969}%
\special{pa 770 969}%
\special{pa 775 970}%
\special{pa 800 970}%
\special{fp}%
\special{pn 20}%
\special{pa 820 970}%
\special{pa 825 970}%
\special{pa 830 971}%
\special{pa 835 971}%
\special{pa 840 972}%
\special{pa 845 972}%
\special{ip}%
\special{pa 864 977}%
\special{pa 885 985}%
\special{pa 887 986}%
\special{ip}%
\special{pa 904 998}%
\special{pa 910 1003}%
\special{pa 920 1013}%
\special{pa 922 1015}%
\special{ip}%
\special{pa 934 1031}%
\special{pa 945 1046}%
\special{pa 949 1052}%
\special{ip}%
\special{pa 958 1069}%
\special{pa 960 1072}%
\special{pa 965 1082}%
\special{pa 969 1092}%
\special{ip}%
\special{pa 978 1110}%
\special{pa 985 1128}%
\special{pa 987 1133}%
\special{ip}%
\special{pa 994 1152}%
\special{pa 995 1155}%
\special{pa 1002 1176}%
\special{ip}%
\special{pa 1008 1195}%
\special{pa 1010 1202}%
\special{pa 1015 1218}%
\special{pa 1015 1219}%
\special{ip}%
\special{pa 1021 1238}%
\special{pa 1027 1263}%
\special{ip}%
\special{pa 1032 1282}%
\special{pa 1035 1294}%
\special{pa 1038 1307}%
\special{ip}%
\special{pa 1042 1326}%
\special{pa 1045 1338}%
\special{pa 1048 1351}%
\special{ip}%
\special{pa 1052 1370}%
\special{pa 1057 1395}%
\special{ip}%
\special{pa 1061 1414}%
\special{pa 1065 1435}%
\special{pa 1066 1439}%
\special{ip}%
\special{pa 1069 1459}%
\special{pa 1070 1462}%
\special{pa 1074 1484}%
\special{ip}%
\special{pa 1077 1503}%
\special{pa 1080 1519}%
\special{pa 1082 1528}%
\special{ip}%
\special{pa 1085 1548}%
\special{pa 1085 1549}%
\special{pa 1089 1573}%
\special{ip}%
\special{pa 1092 1592}%
\special{pa 1095 1612}%
\special{pa 1096 1617}%
\special{ip}%
\special{pa 1099 1637}%
\special{pa 1100 1645}%
\special{pa 1102 1662}%
\special{ip}%
\special{pa 1105 1682}%
\special{pa 1109 1707}%
\special{ip}%
\special{pa 1112 1726}%
\special{pa 1115 1751}%
\special{pa 1115 1751}%
\special{ip}%
\special{pa 1118 1771}%
\special{pa 1120 1789}%
\special{pa 1121 1796}%
\special{ip}%
\special{pa 1123 1816}%
\special{pa 1125 1828}%
\special{pa 1127 1841}%
\special{ip}%
\special{pa 1129 1861}%
\special{pa 1130 1868}%
\special{pa 1132 1886}%
\special{ip}%
\special{pa 1134 1906}%
\special{pa 1135 1910}%
\special{pa 1137 1931}%
\special{ip}%
\special{pa 1140 1951}%
\special{pa 1140 1953}%
\special{pa 1143 1975}%
\special{ip}%
\special{pa 1145 1995}%
\special{pa 1145 1997}%
\special{pa 1148 2020}%
\special{ip}%
\special{pa 1150 2040}%
\special{pa 1150 2042}%
\special{pa 1153 2065}%
\special{ip}%
\special{pa 1155 2085}%
\special{pa 1155 2088}%
\special{pa 1157 2110}%
\special{ip}%
\special{pa 1159 2130}%
\special{pa 1160 2136}%
\special{pa 1162 2155}%
\special{ip}%
\special{pa 1164 2175}%
\special{pa 1165 2186}%
\special{pa 1166 2200}%
\special{ip}%
% FUNC 0 0 3 0 Black White  
% 10 200 200 2400 2200 800 970 1000 970 800 770 800 200 2400 2200 0 4 0 0 0 0
% x^2/6
\special{pn 20}%
\special{pn 20}%
\special{pa 200 670}%
\special{pa 214 684}%
\special{ip}%
\special{pa 233 702}%
\special{pa 240 709}%
\special{pa 245 713}%
\special{pa 248 716}%
\special{ip}%
\special{pa 267 733}%
\special{pa 270 736}%
\special{pa 275 740}%
\special{pa 280 745}%
\special{pa 282 747}%
\special{ip}%
\special{pa 302 763}%
\special{pa 317 776}%
\special{ip}%
\special{pa 337 792}%
\special{pa 340 794}%
\special{pa 345 797}%
\special{pa 354 804}%
\special{ip}%
\special{pa 375 819}%
\special{pa 375 819}%
\special{pa 380 823}%
\special{pa 385 826}%
\special{pa 390 830}%
\special{pa 391 831}%
\special{ip}%
\special{pa 413 845}%
\special{pa 415 846}%
\special{pa 420 850}%
\special{pa 430 856}%
\special{ip}%
\special{pa 452 869}%
\special{pa 460 874}%
\special{pa 465 876}%
\special{pa 470 879}%
\special{ip}%
\special{pa 492 891}%
\special{pa 495 892}%
\special{pa 500 895}%
\special{pa 505 897}%
\special{pa 510 900}%
\special{pa 510 900}%
\special{ip}%
\special{pa 533 910}%
\special{pa 535 911}%
\special{pa 540 914}%
\special{pa 552 919}%
\special{ip}%
\special{pa 576 928}%
\special{pa 580 930}%
\special{pa 585 931}%
\special{pa 595 935}%
\special{ip}%
\special{pa 619 943}%
\special{pa 620 943}%
\special{pa 625 944}%
\special{pa 630 946}%
\special{pa 635 947}%
\special{pa 639 949}%
\special{ip}%
\special{pa 663 955}%
\special{pa 684 959}%
\special{ip}%
\special{pa 709 963}%
\special{pa 720 965}%
\special{pa 725 965}%
\special{pa 729 966}%
\special{ip}%
\special{pa 754 968}%
\special{pa 755 968}%
\special{pa 760 969}%
\special{pa 775 969}%
\special{ip}%
\special{ip}%
\special{pa 800 970}%
\special{pa 820 970}%
\special{pa 825 969}%
\special{pa 840 969}%
\special{pa 845 968}%
\special{pa 850 968}%
\special{pa 855 967}%
\special{pa 860 967}%
\special{pa 865 966}%
\special{pa 870 966}%
\special{pa 875 965}%
\special{pa 880 965}%
\special{pa 895 962}%
\special{pa 900 962}%
\special{pa 940 954}%
\special{pa 945 952}%
\special{pa 960 949}%
\special{pa 965 947}%
\special{pa 970 946}%
\special{pa 975 944}%
\special{pa 980 943}%
\special{pa 985 941}%
\special{pa 990 940}%
\special{pa 995 938}%
\special{pa 1000 937}%
\special{pa 1015 931}%
\special{pa 1020 930}%
\special{pa 1060 914}%
\special{pa 1065 911}%
\special{pa 1080 905}%
\special{pa 1085 902}%
\special{pa 1090 900}%
\special{pa 1095 897}%
\special{pa 1100 895}%
\special{pa 1105 892}%
\special{pa 1110 890}%
\special{pa 1115 887}%
\special{pa 1120 885}%
\special{pa 1135 876}%
\special{pa 1140 874}%
\special{pa 1180 850}%
\special{pa 1185 846}%
\special{pa 1200 837}%
\special{pa 1205 833}%
\special{pa 1210 830}%
\special{pa 1215 826}%
\special{pa 1220 823}%
\special{pa 1225 819}%
\special{pa 1230 816}%
\special{pa 1235 812}%
\special{pa 1240 809}%
\special{pa 1255 797}%
\special{pa 1260 794}%
\special{pa 1300 762}%
\special{pa 1305 757}%
\special{pa 1320 745}%
\special{pa 1325 740}%
\special{pa 1330 736}%
\special{pa 1335 731}%
\special{pa 1340 727}%
\special{pa 1345 722}%
\special{pa 1350 718}%
\special{pa 1355 713}%
\special{pa 1360 709}%
\special{pa 1375 694}%
\special{pa 1380 690}%
\special{pa 1420 650}%
\special{pa 1425 644}%
\special{pa 1440 629}%
\special{pa 1445 623}%
\special{pa 1450 618}%
\special{pa 1455 612}%
\special{pa 1460 607}%
\special{pa 1465 601}%
\special{pa 1470 596}%
\special{pa 1475 590}%
\special{pa 1480 585}%
\special{pa 1495 567}%
\special{pa 1500 562}%
\special{pa 1540 514}%
\special{pa 1545 507}%
\special{pa 1560 489}%
\special{pa 1565 482}%
\special{pa 1570 476}%
\special{pa 1575 469}%
\special{pa 1580 463}%
\special{pa 1585 456}%
\special{pa 1590 450}%
\special{pa 1595 443}%
\special{pa 1600 437}%
\special{pa 1615 416}%
\special{pa 1620 410}%
\special{pa 1660 354}%
\special{pa 1665 346}%
\special{pa 1680 325}%
\special{pa 1685 317}%
\special{pa 1690 310}%
\special{pa 1695 302}%
\special{pa 1700 295}%
\special{pa 1705 287}%
\special{pa 1710 280}%
\special{pa 1715 272}%
\special{pa 1720 265}%
\special{pa 1735 241}%
\special{pa 1740 234}%
\special{pa 1760 202}%
\special{pa 1761 200}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 1450 300 1450 400 2 0 0 0
% $\psi$
\put(14.5000,-4.0000){\makebox(0,0)[lb]{$\psi$}}%
% LINE 3 2 3 0 Black White  
% 4 1850 1200 1850 200 450 1200 450 200
% 
\special{pn 4}%
\special{pa 1850 1200}%
\special{pa 1850 200}%
\special{dt 0.045}%
\special{pa 450 1200}%
\special{pa 450 200}%
\special{dt 0.045}%
\end{picture}}%


==> psi2-shape3.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(22.5000,20.2700)(2.0000,-22.0000)%
% VECTOR 2 0 3 0 Black White  
% 4 400 2200 400 200 200 1200 2400 1200
% 
\special{pn 8}%
\special{pa 400 2200}%
\special{pa 400 200}%
\special{fp}%
\special{sh 1}%
\special{pa 400 200}%
\special{pa 380 267}%
\special{pa 400 253}%
\special{pa 420 267}%
\special{pa 400 200}%
\special{fp}%
\special{pa 200 1200}%
\special{pa 2400 1200}%
\special{fp}%
\special{sh 1}%
\special{pa 2400 1200}%
\special{pa 2333 1180}%
\special{pa 2347 1200}%
\special{pa 2333 1220}%
\special{pa 2400 1200}%
\special{fp}%
% FUNC 2 1 3 0 Black White  
% 10 200 200 2400 2200 400 1200 700 1200 400 1000 400 200 1180 2200 0 4 0 0 0 0
% (2sqrt(5)x)/(7-x^2)
\special{pn 8}%
\special{pn 8}%
\special{pa 200 1291}%
\special{pa 205 1288}%
\special{pa 209 1287}%
\special{ip}%
\special{pa 249 1267}%
\special{pa 250 1266}%
\special{pa 258 1263}%
\special{ip}%
\special{pa 299 1244}%
\special{pa 300 1243}%
\special{pa 308 1240}%
\special{ip}%
\special{pa 349 1221}%
\special{pa 350 1221}%
\special{pa 358 1218}%
\special{ip}%
\special{pn 8}%
\special{pa 400 1200}%
\special{pa 415 1194}%
\special{pa 420 1191}%
\special{pa 450 1179}%
\special{pa 455 1176}%
\special{pa 456 1176}%
\special{fp}%
\special{pa 513 1151}%
\special{pa 520 1148}%
\special{pa 525 1145}%
\special{pa 535 1141}%
\special{pa 540 1138}%
\special{pa 550 1134}%
\special{pa 555 1131}%
\special{pa 565 1127}%
\special{pa 569 1125}%
\special{fp}%
\special{pa 624 1097}%
\special{pa 640 1087}%
\special{pa 645 1085}%
\special{pa 677 1066}%
\special{fp}%
\special{pa 729 1031}%
\special{pa 735 1026}%
\special{pa 740 1023}%
\special{pa 770 999}%
\special{pa 775 994}%
\special{pa 776 993}%
\special{fp}%
\special{pa 822 950}%
\special{pa 825 946}%
\special{pa 830 941}%
\special{pa 840 929}%
\special{pa 845 924}%
\special{pa 850 918}%
\special{pa 855 911}%
\special{pa 860 905}%
\special{pa 861 903}%
\special{fp}%
\special{pa 897 852}%
\special{pa 905 839}%
\special{pa 920 812}%
\special{pa 925 802}%
\special{pa 927 799}%
\special{fp}%
\special{pa 953 742}%
\special{pa 960 725}%
\special{pa 970 699}%
\special{pa 975 685}%
\special{pa 975 685}%
\special{fp}%
\special{pa 994 625}%
\special{pa 1000 604}%
\special{pa 1005 585}%
\special{pa 1010 566}%
\special{fp}%
\special{pa 1024 505}%
\special{pa 1030 475}%
\special{pa 1035 449}%
\special{pa 1036 445}%
\special{fp}%
\special{pa 1046 383}%
\special{pa 1050 359}%
\special{pa 1055 325}%
\special{pa 1055 323}%
\special{fp}%
\special{pa 1064 261}%
\special{pa 1065 250}%
\special{pa 1070 207}%
\special{pa 1071 200}%
\special{fp}%
\special{pn 8}%
\special{pa 1340 2192}%
\special{pa 1345 2164}%
\special{pa 1347 2155}%
\special{ip}%
\special{pa 1348 2147}%
\special{pa 1350 2135}%
\special{pa 1355 2109}%
\special{ip}%
\special{pa 1356 2101}%
\special{pa 1360 2083}%
\special{pa 1364 2064}%
\special{ip}%
\special{pa 1366 2056}%
\special{pa 1370 2037}%
\special{pa 1374 2019}%
\special{ip}%
\special{pa 1376 2011}%
\special{pa 1380 1996}%
\special{pa 1385 1977}%
\special{pa 1386 1975}%
\special{ip}%
\special{pa 1388 1967}%
\special{pa 1390 1959}%
\special{pa 1398 1930}%
\special{ip}%
\special{pa 1401 1923}%
\special{pa 1413 1887}%
\special{ip}%
\special{pa 1415 1879}%
\special{pa 1429 1844}%
\special{ip}%
\special{pa 1432 1836}%
\special{pa 1435 1829}%
\special{pa 1448 1801}%
\special{ip}%
\special{pa 1451 1794}%
\special{pa 1460 1776}%
\special{pa 1469 1761}%
\special{ip}%
\special{pa 1473 1753}%
\special{pa 1480 1740}%
\special{pa 1492 1721}%
\special{ip}%
\special{pa 1496 1714}%
\special{pa 1518 1683}%
\special{ip}%
\special{pa 1523 1677}%
\special{pa 1545 1651}%
\special{pa 1548 1648}%
\special{ip}%
\special{pa 1553 1642}%
\special{pa 1555 1640}%
\special{pa 1580 1615}%
\special{pa 1580 1615}%
\special{ip}%
\special{pa 1586 1610}%
\special{pa 1590 1606}%
\special{pa 1600 1598}%
\special{pa 1605 1593}%
\special{pa 1615 1585}%
\special{ip}%
\special{pa 1621 1580}%
\special{pa 1625 1578}%
\special{pa 1635 1570}%
\special{pa 1640 1567}%
\special{pa 1645 1563}%
\special{pa 1650 1560}%
\special{pa 1652 1558}%
\special{ip}%
\special{pa 1659 1554}%
\special{pa 1691 1534}%
\special{ip}%
\special{pa 1698 1530}%
\special{pa 1705 1526}%
\special{pa 1710 1524}%
\special{pa 1720 1518}%
\special{pa 1725 1516}%
\special{pa 1730 1513}%
\special{pa 1732 1512}%
\special{ip}%
\special{pa 1739 1509}%
\special{pa 1740 1508}%
\special{pa 1750 1504}%
\special{pa 1755 1501}%
\special{pa 1774 1493}%
\special{ip}%
\special{pa 1781 1490}%
\special{pa 1785 1488}%
\special{pa 1800 1482}%
\special{pa 1805 1481}%
\special{pa 1816 1476}%
\special{ip}%
\special{pa 1824 1473}%
\special{pa 1835 1469}%
\special{pa 1840 1468}%
\special{pa 1850 1464}%
\special{pa 1855 1463}%
\special{pa 1860 1461}%
\special{ip}%
\special{pa 1867 1459}%
\special{pa 1870 1458}%
\special{pa 1875 1456}%
\special{pa 1880 1455}%
\special{pa 1890 1451}%
\special{pa 1895 1450}%
\special{pa 1900 1448}%
\special{pa 1903 1447}%
\special{ip}%
\special{pa 1911 1445}%
\special{pa 1915 1444}%
\special{pa 1920 1443}%
\special{pa 1925 1441}%
\special{pa 1935 1439}%
\special{pa 1940 1437}%
\special{pa 1948 1435}%
\special{ip}%
\special{pa 1955 1433}%
\special{pa 1970 1430}%
\special{pa 1975 1428}%
\special{pa 1992 1425}%
\special{ip}%
\special{pa 2000 1422}%
\special{pa 2037 1415}%
\special{ip}%
\special{pa 2045 1413}%
\special{pa 2082 1406}%
\special{ip}%
\special{pa 2090 1404}%
\special{pa 2127 1397}%
\special{ip}%
\special{pa 2136 1396}%
\special{pa 2160 1391}%
\special{pa 2165 1391}%
\special{pa 2173 1389}%
\special{ip}%
\special{pa 2181 1388}%
\special{pa 2185 1387}%
\special{pa 2190 1387}%
\special{pa 2205 1384}%
\special{pa 2210 1384}%
\special{pa 2218 1382}%
\special{ip}%
\special{pa 2226 1381}%
\special{pa 2230 1381}%
\special{pa 2245 1378}%
\special{pa 2250 1378}%
\special{pa 2260 1376}%
\special{pa 2264 1376}%
\special{ip}%
\special{pa 2272 1375}%
\special{pa 2275 1374}%
\special{pa 2280 1374}%
\special{pa 2290 1372}%
\special{pa 2295 1372}%
\special{pa 2305 1370}%
\special{pa 2309 1370}%
\special{ip}%
\special{pa 2317 1369}%
\special{pa 2320 1369}%
\special{pa 2330 1367}%
\special{pa 2335 1367}%
\special{pa 2340 1366}%
\special{pa 2345 1366}%
\special{pa 2354 1364}%
\special{ip}%
\special{pa 2363 1363}%
\special{pa 2365 1363}%
\special{pa 2370 1363}%
\special{pa 2380 1361}%
\special{pa 2385 1361}%
\special{pa 2390 1360}%
\special{pa 2395 1360}%
\special{pa 2400 1359}%
\special{ip}%
% FUNC 2 1 3 0 Black White  
% 9 200 200 2400 2200 400 1200 700 1200 400 1000 1270 200 2400 2200 0 4 0 0
% (2xsqrt(5))/(7-x^2)
\special{pn 8}%
\special{pn 8}%
\special{pa 200 1291}%
\special{pa 205 1288}%
\special{pa 207 1287}%
\special{ip}%
\special{pa 241 1271}%
\special{pa 245 1269}%
\special{pa 248 1267}%
\special{ip}%
\special{pa 283 1251}%
\special{pa 290 1248}%
\special{ip}%
\special{pa 324 1232}%
\special{pa 332 1229}%
\special{ip}%
\special{pa 367 1214}%
\special{pa 374 1211}%
\special{ip}%
\special{pa 409 1196}%
\special{pa 415 1194}%
\special{pa 417 1193}%
\special{ip}%
\special{pa 451 1178}%
\special{pa 455 1176}%
\special{pa 459 1175}%
\special{ip}%
\special{pa 493 1160}%
\special{pa 500 1157}%
\special{pa 501 1156}%
\special{ip}%
\special{pa 535 1141}%
\special{pa 540 1138}%
\special{pa 542 1137}%
\special{ip}%
\special{pa 577 1121}%
\special{pa 580 1119}%
\special{pa 584 1117}%
\special{ip}%
\special{pa 617 1100}%
\special{pa 620 1099}%
\special{pa 625 1096}%
\special{ip}%
\special{pa 658 1077}%
\special{pa 665 1073}%
\special{ip}%
\special{pa 697 1053}%
\special{pa 704 1049}%
\special{ip}%
\special{pa 734 1027}%
\special{pa 735 1026}%
\special{pa 740 1023}%
\special{pa 741 1022}%
\special{ip}%
\special{pa 770 999}%
\special{pa 775 994}%
\special{pa 776 993}%
\special{ip}%
\special{pa 804 968}%
\special{pa 810 962}%
\special{ip}%
\special{pa 836 934}%
\special{pa 840 929}%
\special{pa 841 928}%
\special{ip}%
\special{pa 865 898}%
\special{pa 865 898}%
\special{pa 870 892}%
\special{ip}%
\special{pa 891 861}%
\special{pa 896 854}%
\special{ip}%
\special{pa 915 821}%
\special{pa 919 814}%
\special{ip}%
\special{pa 936 780}%
\special{pa 940 773}%
\special{ip}%
\special{pa 954 738}%
\special{pa 958 731}%
\special{ip}%
\special{pa 971 695}%
\special{pa 974 688}%
\special{ip}%
\special{pa 986 652}%
\special{pa 988 644}%
\special{ip}%
\special{pa 999 608}%
\special{pa 1000 604}%
\special{pa 1001 600}%
\special{ip}%
\special{pa 1010 563}%
\special{pa 1012 555}%
\special{ip}%
\special{pa 1021 518}%
\special{pa 1023 510}%
\special{ip}%
\special{pa 1030 473}%
\special{pa 1032 465}%
\special{ip}%
\special{pa 1039 428}%
\special{pa 1040 421}%
\special{pa 1040 420}%
\special{ip}%
\special{pa 1046 382}%
\special{pa 1048 374}%
\special{ip}%
\special{pa 1053 337}%
\special{pa 1054 329}%
\special{ip}%
\special{pa 1060 291}%
\special{pa 1060 289}%
\special{pa 1061 283}%
\special{ip}%
\special{pa 1065 246}%
\special{pa 1066 238}%
\special{ip}%
\special{pa 1071 200}%
\special{pa 1071 200}%
\special{ip}%
\special{pn 8}%
\special{pa 1339 2200}%
\special{pa 1340 2195}%
\special{pa 1345 2164}%
\special{pa 1350 2136}%
\special{fp}%
\special{pa 1363 2070}%
\special{pa 1370 2037}%
\special{pa 1375 2016}%
\special{pa 1377 2006}%
\special{fp}%
\special{pa 1395 1942}%
\special{pa 1400 1925}%
\special{pa 1415 1880}%
\special{pa 1415 1880}%
\special{fp}%
\special{pa 1440 1818}%
\special{pa 1450 1796}%
\special{pa 1460 1776}%
\special{pa 1469 1759}%
\special{fp}%
\special{pa 1505 1703}%
\special{pa 1520 1681}%
\special{pa 1545 1651}%
\special{fp}%
\special{pa 1592 1604}%
\special{pa 1600 1598}%
\special{pa 1605 1593}%
\special{pa 1620 1581}%
\special{pa 1625 1578}%
\special{pa 1635 1570}%
\special{pa 1640 1567}%
\special{pa 1644 1564}%
\special{fp}%
\special{pa 1700 1529}%
\special{pa 1705 1526}%
\special{pa 1710 1524}%
\special{pa 1720 1518}%
\special{pa 1725 1516}%
\special{pa 1730 1513}%
\special{pa 1735 1511}%
\special{pa 1740 1508}%
\special{pa 1750 1504}%
\special{pa 1755 1501}%
\special{pa 1759 1500}%
\special{fp}%
\special{pa 1821 1475}%
\special{pa 1835 1469}%
\special{pa 1840 1468}%
\special{pa 1850 1464}%
\special{pa 1855 1463}%
\special{pa 1865 1459}%
\special{pa 1870 1458}%
\special{pa 1875 1456}%
\special{pa 1880 1455}%
\special{pa 1882 1454}%
\special{fp}%
\special{pa 1946 1436}%
\special{pa 1950 1435}%
\special{pa 1955 1433}%
\special{pa 1970 1430}%
\special{pa 1975 1428}%
\special{pa 1995 1424}%
\special{pa 2000 1422}%
\special{pa 2009 1420}%
\special{fp}%
\special{pa 2075 1407}%
\special{pa 2130 1396}%
\special{pa 2135 1396}%
\special{pa 2139 1395}%
\special{fp}%
\special{pa 2205 1384}%
\special{pa 2205 1384}%
\special{pa 2210 1384}%
\special{pa 2225 1381}%
\special{pa 2230 1381}%
\special{pa 2245 1378}%
\special{pa 2250 1378}%
\special{pa 2260 1376}%
\special{pa 2265 1376}%
\special{pa 2269 1375}%
\special{fp}%
\special{pa 2335 1367}%
\special{pa 2340 1366}%
\special{pa 2345 1366}%
\special{pa 2355 1364}%
\special{pa 2360 1364}%
\special{pa 2365 1363}%
\special{pa 2370 1363}%
\special{pa 2380 1361}%
\special{pa 2385 1361}%
\special{pa 2390 1360}%
\special{pa 2395 1360}%
\special{pa 2400 1359}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 2 1200 2200 1200 200
% 
\special{pn 4}%
\special{pa 1200 2200}%
\special{pa 1200 200}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 300 1200 300 1300 2 0 0 0
% {\tiny$O$}
\put(3.0000,-13.0000){\makebox(0,0)[lb]{{\tiny$O$}}}%
% STR 2 0 3 0 Black White  
% 4 2450 1150 2450 1250 2 0 0 0
% $x$
\put(24.5000,-12.5000){\makebox(0,0)[lb]{$x$}}%
% STR 2 0 3 0 Black White  
% 4 1230 1200 1230 1300 2 0 0 0
% {\tiny $\sqrt{2n-1}$}
\put(12.3000,-13.0000){\makebox(0,0)[lb]{{\tiny $\sqrt{2n-1}$}}}%
% FUNC 0 0 3 0 Black White  
% 10 200 200 2400 2200 1610 1580 1810 1580 1610 1380 1610 200 2400 2200 0 4 0 0 0 0
% -x^2/3
\special{pn 20}%
\special{pn 20}%
\special{pa 1000 2200}%
\special{pa 1009 2182}%
\special{ip}%
\special{pa 1020 2159}%
\special{pa 1025 2150}%
\special{pa 1030 2141}%
\special{ip}%
\special{pa 1042 2119}%
\special{pa 1045 2112}%
\special{pa 1050 2103}%
\special{pa 1051 2101}%
\special{ip}%
\special{pa 1063 2079}%
\special{pa 1073 2061}%
\special{ip}%
\special{pa 1085 2039}%
\special{pa 1090 2031}%
\special{pa 1095 2022}%
\special{pa 1095 2022}%
\special{ip}%
\special{pa 1108 2000}%
\special{pa 1110 1997}%
\special{pa 1115 1988}%
\special{pa 1118 1982}%
\special{ip}%
\special{pa 1132 1961}%
\special{pa 1143 1944}%
\special{ip}%
\special{pa 1157 1923}%
\special{pa 1160 1918}%
\special{pa 1165 1910}%
\special{pa 1168 1906}%
\special{ip}%
\special{pa 1182 1885}%
\special{pa 1194 1869}%
\special{ip}%
\special{pa 1209 1848}%
\special{pa 1210 1847}%
\special{pa 1215 1840}%
\special{pa 1220 1834}%
\special{pa 1221 1832}%
\special{ip}%
\special{pa 1237 1812}%
\special{pa 1250 1797}%
\special{ip}%
\special{pa 1266 1777}%
\special{pa 1270 1773}%
\special{pa 1275 1767}%
\special{pa 1280 1762}%
\special{ip}%
\special{pa 1296 1744}%
\special{pa 1311 1729}%
\special{ip}%
\special{pa 1329 1712}%
\special{pa 1330 1711}%
\special{pa 1335 1706}%
\special{pa 1340 1702}%
\special{pa 1344 1698}%
\special{ip}%
\special{pa 1363 1682}%
\special{pa 1379 1669}%
\special{ip}%
\special{pa 1399 1654}%
\special{pa 1400 1654}%
\special{pa 1405 1650}%
\special{pa 1410 1647}%
\special{pa 1415 1643}%
\special{pa 1416 1643}%
\special{ip}%
\special{pa 1437 1630}%
\special{pa 1445 1625}%
\special{pa 1450 1623}%
\special{pa 1455 1620}%
\special{pa 1455 1620}%
\special{ip}%
\special{pa 1478 1609}%
\special{pa 1497 1601}%
\special{ip}%
\special{pa 1521 1594}%
\special{pa 1525 1592}%
\special{pa 1530 1591}%
\special{pa 1535 1589}%
\special{pa 1540 1588}%
\special{ip}%
\special{pa 1565 1583}%
\special{pa 1565 1583}%
\special{pa 1570 1583}%
\special{pa 1575 1582}%
\special{pa 1580 1582}%
\special{pa 1585 1581}%
\special{ip}%
\special{ip}%
\special{pa 1610 1580}%
\special{pa 1625 1580}%
\special{pa 1630 1581}%
\special{pa 1635 1581}%
\special{pa 1640 1582}%
\special{pa 1645 1582}%
\special{pa 1650 1583}%
\special{pa 1655 1583}%
\special{pa 1685 1589}%
\special{pa 1690 1591}%
\special{pa 1695 1592}%
\special{pa 1700 1594}%
\special{pa 1705 1595}%
\special{pa 1710 1597}%
\special{pa 1715 1598}%
\special{pa 1745 1610}%
\special{pa 1750 1613}%
\special{pa 1755 1615}%
\special{pa 1760 1618}%
\special{pa 1765 1620}%
\special{pa 1770 1623}%
\special{pa 1775 1625}%
\special{pa 1805 1643}%
\special{pa 1810 1647}%
\special{pa 1815 1650}%
\special{pa 1820 1654}%
\special{pa 1825 1657}%
\special{pa 1830 1661}%
\special{pa 1835 1664}%
\special{pa 1865 1688}%
\special{pa 1870 1693}%
\special{pa 1875 1697}%
\special{pa 1880 1702}%
\special{pa 1885 1706}%
\special{pa 1890 1711}%
\special{pa 1895 1715}%
\special{pa 1925 1745}%
\special{pa 1930 1751}%
\special{pa 1935 1756}%
\special{pa 1940 1762}%
\special{pa 1945 1767}%
\special{pa 1950 1773}%
\special{pa 1955 1778}%
\special{pa 1985 1814}%
\special{pa 1990 1821}%
\special{pa 1995 1827}%
\special{pa 2000 1834}%
\special{pa 2005 1840}%
\special{pa 2010 1847}%
\special{pa 2015 1853}%
\special{pa 2045 1895}%
\special{pa 2050 1903}%
\special{pa 2055 1910}%
\special{pa 2060 1918}%
\special{pa 2065 1925}%
\special{pa 2070 1933}%
\special{pa 2075 1940}%
\special{pa 2105 1988}%
\special{pa 2110 1997}%
\special{pa 2115 2005}%
\special{pa 2120 2014}%
\special{pa 2125 2022}%
\special{pa 2130 2031}%
\special{pa 2135 2039}%
\special{pa 2165 2093}%
\special{pa 2170 2103}%
\special{pa 2175 2112}%
\special{pa 2180 2122}%
\special{pa 2185 2131}%
\special{pa 2190 2141}%
\special{pa 2195 2150}%
\special{pa 2220 2200}%
\special{fp}%
% FUNC 0 0 3 0 Black White  
% 10 200 200 2400 2200 1610 1580 1810 1580 1610 1380 202 200 1610 2200 0 4 0 0 0 0
% -x^2/6
\special{pn 20}%
\special{pa 747 2200}%
\special{pa 750 2196}%
\special{pa 790 2140}%
\special{pa 795 2134}%
\special{pa 810 2113}%
\special{pa 815 2107}%
\special{pa 820 2100}%
\special{pa 825 2094}%
\special{pa 830 2087}%
\special{pa 835 2081}%
\special{pa 840 2074}%
\special{pa 845 2068}%
\special{pa 850 2061}%
\special{pa 865 2043}%
\special{pa 870 2036}%
\special{pa 910 1988}%
\special{pa 915 1983}%
\special{pa 930 1965}%
\special{pa 935 1960}%
\special{pa 940 1954}%
\special{pa 945 1949}%
\special{pa 950 1943}%
\special{pa 955 1938}%
\special{pa 960 1932}%
\special{pa 965 1927}%
\special{pa 970 1921}%
\special{pa 985 1906}%
\special{pa 990 1900}%
\special{pa 1030 1860}%
\special{pa 1035 1856}%
\special{pa 1050 1841}%
\special{pa 1055 1837}%
\special{pa 1060 1832}%
\special{pa 1065 1828}%
\special{pa 1070 1823}%
\special{pa 1075 1819}%
\special{pa 1080 1814}%
\special{pa 1085 1810}%
\special{pa 1090 1805}%
\special{pa 1105 1793}%
\special{pa 1110 1788}%
\special{pa 1150 1756}%
\special{pa 1155 1753}%
\special{pa 1170 1741}%
\special{pa 1175 1738}%
\special{pa 1180 1734}%
\special{pa 1185 1731}%
\special{pa 1190 1727}%
\special{pa 1195 1724}%
\special{pa 1200 1720}%
\special{pa 1205 1717}%
\special{pa 1210 1713}%
\special{pa 1225 1704}%
\special{pa 1230 1700}%
\special{pa 1270 1676}%
\special{pa 1275 1674}%
\special{pa 1290 1665}%
\special{pa 1295 1663}%
\special{pa 1300 1660}%
\special{pa 1305 1658}%
\special{pa 1310 1655}%
\special{pa 1315 1653}%
\special{pa 1320 1650}%
\special{pa 1325 1648}%
\special{pa 1330 1645}%
\special{pa 1345 1639}%
\special{pa 1350 1636}%
\special{pa 1390 1620}%
\special{pa 1395 1619}%
\special{pa 1410 1613}%
\special{pa 1415 1612}%
\special{pa 1420 1610}%
\special{pa 1425 1609}%
\special{pa 1430 1607}%
\special{pa 1435 1606}%
\special{pa 1440 1604}%
\special{pa 1445 1603}%
\special{pa 1450 1601}%
\special{pa 1465 1598}%
\special{pa 1470 1596}%
\special{pa 1510 1588}%
\special{pa 1515 1588}%
\special{pa 1530 1585}%
\special{pa 1535 1585}%
\special{pa 1540 1584}%
\special{pa 1545 1584}%
\special{pa 1550 1583}%
\special{pa 1555 1583}%
\special{pa 1560 1582}%
\special{pa 1565 1582}%
\special{pa 1570 1581}%
\special{pa 1585 1581}%
\special{pa 1590 1580}%
\special{pa 1610 1580}%
\special{fp}%
\special{pn 20}%
\special{pa 1631 1580}%
\special{pa 1635 1581}%
\special{pa 1650 1581}%
\special{pa 1655 1582}%
\special{pa 1657 1582}%
\special{ip}%
\special{pa 1677 1584}%
\special{pa 1680 1584}%
\special{pa 1685 1585}%
\special{pa 1690 1585}%
\special{pa 1703 1588}%
\special{ip}%
\special{pa 1723 1591}%
\special{pa 1749 1596}%
\special{ip}%
\special{pa 1769 1601}%
\special{pa 1770 1601}%
\special{pa 1775 1603}%
\special{pa 1780 1604}%
\special{pa 1785 1606}%
\special{pa 1790 1607}%
\special{pa 1793 1608}%
\special{ip}%
\special{pa 1813 1614}%
\special{pa 1825 1619}%
\special{pa 1830 1620}%
\special{pa 1838 1623}%
\special{ip}%
\special{pa 1857 1631}%
\special{pa 1870 1636}%
\special{pa 1875 1639}%
\special{pa 1881 1641}%
\special{ip}%
\special{pa 1899 1650}%
\special{pa 1900 1650}%
\special{pa 1905 1653}%
\special{pa 1910 1655}%
\special{pa 1915 1658}%
\special{pa 1920 1660}%
\special{pa 1922 1661}%
\special{ip}%
\special{pa 1941 1671}%
\special{pa 1945 1674}%
\special{pa 1950 1676}%
\special{pa 1963 1684}%
\special{ip}%
\special{pa 1981 1695}%
\special{pa 1990 1700}%
\special{pa 1995 1704}%
\special{pa 2003 1709}%
\special{ip}%
\special{pa 2020 1720}%
\special{pa 2025 1724}%
\special{pa 2030 1727}%
\special{pa 2035 1731}%
\special{pa 2040 1734}%
\special{pa 2041 1735}%
\special{ip}%
\special{pa 2058 1747}%
\special{pa 2065 1753}%
\special{pa 2070 1756}%
\special{pa 2079 1763}%
\special{ip}%
\special{pa 2095 1776}%
\special{pa 2110 1788}%
\special{pa 2115 1793}%
\special{ip}%
\special{pa 2131 1806}%
\special{pa 2135 1810}%
\special{pa 2140 1814}%
\special{pa 2145 1819}%
\special{pa 2150 1823}%
\special{pa 2150 1823}%
\special{ip}%
\special{pa 2165 1837}%
\special{pa 2170 1841}%
\special{pa 2184 1855}%
\special{ip}%
\special{pa 2199 1869}%
\special{pa 2218 1888}%
\special{ip}%
\special{pa 2232 1902}%
\special{pa 2235 1906}%
\special{pa 2250 1921}%
\special{pa 2250 1921}%
\special{ip}%
\special{pa 2264 1937}%
\special{pa 2265 1938}%
\special{pa 2270 1943}%
\special{pa 2275 1949}%
\special{pa 2280 1954}%
\special{pa 2281 1956}%
\special{ip}%
\special{pa 2295 1971}%
\special{pa 2305 1983}%
\special{pa 2310 1988}%
\special{pa 2312 1991}%
\special{ip}%
\special{pa 2326 2007}%
\special{pa 2342 2027}%
\special{ip}%
\special{pa 2355 2043}%
\special{pa 2355 2043}%
\special{pa 2370 2061}%
\special{pa 2371 2063}%
\special{ip}%
\special{pa 2384 2080}%
\special{pa 2385 2081}%
\special{pa 2390 2087}%
\special{pa 2395 2094}%
\special{pa 2400 2100}%
\special{ip}%
% LINE 3 2 3 0 Black White  
% 4 660 1200 660 2200 2290 2200 2290 1200
% 
\special{pn 4}%
\special{pa 660 1200}%
\special{pa 660 2200}%
\special{dt 0.045}%
\special{pa 2290 2200}%
\special{pa 2290 1200}%
\special{dt 0.045}%
% STR 2 0 3 0 Black White  
% 4 1940 2050 1940 2150 2 0 0 0
% $\psi$
\put(19.4000,-21.5000){\makebox(0,0)[lb]{$\psi$}}%
\end{picture}}%


==> psi2-shape4.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(22.5000,20.2700)(2.0000,-22.0000)%
% VECTOR 2 0 3 0 Black White  
% 4 400 2200 400 200 200 1200 2400 1200
% 
\special{pn 8}%
\special{pa 400 2200}%
\special{pa 400 200}%
\special{fp}%
\special{sh 1}%
\special{pa 400 200}%
\special{pa 380 267}%
\special{pa 400 253}%
\special{pa 420 267}%
\special{pa 400 200}%
\special{fp}%
\special{pa 200 1200}%
\special{pa 2400 1200}%
\special{fp}%
\special{sh 1}%
\special{pa 2400 1200}%
\special{pa 2333 1180}%
\special{pa 2347 1200}%
\special{pa 2333 1220}%
\special{pa 2400 1200}%
\special{fp}%
% FUNC 2 1 3 0 Black White  
% 10 200 200 2400 2200 400 1200 700 1200 400 1000 400 200 1180 2200 0 4 0 0 0 0
% (2sqrt(5)x)/(7-x^2)
\special{pn 8}%
\special{pn 8}%
\special{pa 200 1291}%
\special{pa 205 1288}%
\special{pa 209 1287}%
\special{ip}%
\special{pa 249 1267}%
\special{pa 250 1266}%
\special{pa 258 1263}%
\special{ip}%
\special{pa 299 1244}%
\special{pa 300 1243}%
\special{pa 308 1240}%
\special{ip}%
\special{pa 349 1221}%
\special{pa 350 1221}%
\special{pa 358 1218}%
\special{ip}%
\special{pn 8}%
\special{pa 400 1200}%
\special{pa 415 1194}%
\special{pa 420 1191}%
\special{pa 450 1179}%
\special{pa 455 1176}%
\special{pa 456 1176}%
\special{fp}%
\special{pa 513 1151}%
\special{pa 520 1148}%
\special{pa 525 1145}%
\special{pa 535 1141}%
\special{pa 540 1138}%
\special{pa 550 1134}%
\special{pa 555 1131}%
\special{pa 565 1127}%
\special{pa 569 1125}%
\special{fp}%
\special{pa 624 1097}%
\special{pa 640 1087}%
\special{pa 645 1085}%
\special{pa 677 1066}%
\special{fp}%
\special{pa 729 1031}%
\special{pa 735 1026}%
\special{pa 740 1023}%
\special{pa 770 999}%
\special{pa 775 994}%
\special{pa 776 993}%
\special{fp}%
\special{pa 822 950}%
\special{pa 825 946}%
\special{pa 830 941}%
\special{pa 840 929}%
\special{pa 845 924}%
\special{pa 850 918}%
\special{pa 855 911}%
\special{pa 860 905}%
\special{pa 861 903}%
\special{fp}%
\special{pa 897 852}%
\special{pa 905 839}%
\special{pa 920 812}%
\special{pa 925 802}%
\special{pa 927 799}%
\special{fp}%
\special{pa 953 742}%
\special{pa 960 725}%
\special{pa 970 699}%
\special{pa 975 685}%
\special{pa 975 685}%
\special{fp}%
\special{pa 994 625}%
\special{pa 1000 604}%
\special{pa 1005 585}%
\special{pa 1010 566}%
\special{fp}%
\special{pa 1024 505}%
\special{pa 1030 475}%
\special{pa 1035 449}%
\special{pa 1036 445}%
\special{fp}%
\special{pa 1046 383}%
\special{pa 1050 359}%
\special{pa 1055 325}%
\special{pa 1055 323}%
\special{fp}%
\special{pa 1064 261}%
\special{pa 1065 250}%
\special{pa 1070 207}%
\special{pa 1071 200}%
\special{fp}%
\special{pn 8}%
\special{pa 1340 2192}%
\special{pa 1345 2164}%
\special{pa 1347 2155}%
\special{ip}%
\special{pa 1348 2147}%
\special{pa 1350 2135}%
\special{pa 1355 2109}%
\special{ip}%
\special{pa 1356 2101}%
\special{pa 1360 2083}%
\special{pa 1364 2064}%
\special{ip}%
\special{pa 1366 2056}%
\special{pa 1370 2037}%
\special{pa 1374 2019}%
\special{ip}%
\special{pa 1376 2011}%
\special{pa 1380 1996}%
\special{pa 1385 1977}%
\special{pa 1386 1975}%
\special{ip}%
\special{pa 1388 1967}%
\special{pa 1390 1959}%
\special{pa 1398 1930}%
\special{ip}%
\special{pa 1401 1923}%
\special{pa 1413 1887}%
\special{ip}%
\special{pa 1415 1879}%
\special{pa 1429 1844}%
\special{ip}%
\special{pa 1432 1836}%
\special{pa 1435 1829}%
\special{pa 1448 1801}%
\special{ip}%
\special{pa 1451 1794}%
\special{pa 1460 1776}%
\special{pa 1469 1761}%
\special{ip}%
\special{pa 1473 1753}%
\special{pa 1480 1740}%
\special{pa 1492 1721}%
\special{ip}%
\special{pa 1496 1714}%
\special{pa 1518 1683}%
\special{ip}%
\special{pa 1523 1677}%
\special{pa 1545 1651}%
\special{pa 1548 1648}%
\special{ip}%
\special{pa 1553 1642}%
\special{pa 1555 1640}%
\special{pa 1580 1615}%
\special{pa 1580 1615}%
\special{ip}%
\special{pa 1586 1610}%
\special{pa 1590 1606}%
\special{pa 1600 1598}%
\special{pa 1605 1593}%
\special{pa 1615 1585}%
\special{ip}%
\special{pa 1621 1580}%
\special{pa 1625 1578}%
\special{pa 1635 1570}%
\special{pa 1640 1567}%
\special{pa 1645 1563}%
\special{pa 1650 1560}%
\special{pa 1652 1558}%
\special{ip}%
\special{pa 1659 1554}%
\special{pa 1691 1534}%
\special{ip}%
\special{pa 1698 1530}%
\special{pa 1705 1526}%
\special{pa 1710 1524}%
\special{pa 1720 1518}%
\special{pa 1725 1516}%
\special{pa 1730 1513}%
\special{pa 1732 1512}%
\special{ip}%
\special{pa 1739 1509}%
\special{pa 1740 1508}%
\special{pa 1750 1504}%
\special{pa 1755 1501}%
\special{pa 1774 1493}%
\special{ip}%
\special{pa 1781 1490}%
\special{pa 1785 1488}%
\special{pa 1800 1482}%
\special{pa 1805 1481}%
\special{pa 1816 1476}%
\special{ip}%
\special{pa 1824 1473}%
\special{pa 1835 1469}%
\special{pa 1840 1468}%
\special{pa 1850 1464}%
\special{pa 1855 1463}%
\special{pa 1860 1461}%
\special{ip}%
\special{pa 1867 1459}%
\special{pa 1870 1458}%
\special{pa 1875 1456}%
\special{pa 1880 1455}%
\special{pa 1890 1451}%
\special{pa 1895 1450}%
\special{pa 1900 1448}%
\special{pa 1903 1447}%
\special{ip}%
\special{pa 1911 1445}%
\special{pa 1915 1444}%
\special{pa 1920 1443}%
\special{pa 1925 1441}%
\special{pa 1935 1439}%
\special{pa 1940 1437}%
\special{pa 1948 1435}%
\special{ip}%
\special{pa 1955 1433}%
\special{pa 1970 1430}%
\special{pa 1975 1428}%
\special{pa 1992 1425}%
\special{ip}%
\special{pa 2000 1422}%
\special{pa 2037 1415}%
\special{ip}%
\special{pa 2045 1413}%
\special{pa 2082 1406}%
\special{ip}%
\special{pa 2090 1404}%
\special{pa 2127 1397}%
\special{ip}%
\special{pa 2136 1396}%
\special{pa 2160 1391}%
\special{pa 2165 1391}%
\special{pa 2173 1389}%
\special{ip}%
\special{pa 2181 1388}%
\special{pa 2185 1387}%
\special{pa 2190 1387}%
\special{pa 2205 1384}%
\special{pa 2210 1384}%
\special{pa 2218 1382}%
\special{ip}%
\special{pa 2226 1381}%
\special{pa 2230 1381}%
\special{pa 2245 1378}%
\special{pa 2250 1378}%
\special{pa 2260 1376}%
\special{pa 2264 1376}%
\special{ip}%
\special{pa 2272 1375}%
\special{pa 2275 1374}%
\special{pa 2280 1374}%
\special{pa 2290 1372}%
\special{pa 2295 1372}%
\special{pa 2305 1370}%
\special{pa 2309 1370}%
\special{ip}%
\special{pa 2317 1369}%
\special{pa 2320 1369}%
\special{pa 2330 1367}%
\special{pa 2335 1367}%
\special{pa 2340 1366}%
\special{pa 2345 1366}%
\special{pa 2354 1364}%
\special{ip}%
\special{pa 2363 1363}%
\special{pa 2365 1363}%
\special{pa 2370 1363}%
\special{pa 2380 1361}%
\special{pa 2385 1361}%
\special{pa 2390 1360}%
\special{pa 2395 1360}%
\special{pa 2400 1359}%
\special{ip}%
% FUNC 2 1 3 0 Black White  
% 9 200 200 2400 2200 400 1200 700 1200 400 1000 1270 200 2400 2200 0 4 0 0
% (2xsqrt(5))/(7-x^2)
\special{pn 8}%
\special{pn 8}%
\special{pa 200 1291}%
\special{pa 205 1288}%
\special{pa 207 1287}%
\special{ip}%
\special{pa 241 1271}%
\special{pa 245 1269}%
\special{pa 248 1267}%
\special{ip}%
\special{pa 283 1251}%
\special{pa 290 1248}%
\special{ip}%
\special{pa 324 1232}%
\special{pa 332 1229}%
\special{ip}%
\special{pa 367 1214}%
\special{pa 374 1211}%
\special{ip}%
\special{pa 409 1196}%
\special{pa 415 1194}%
\special{pa 417 1193}%
\special{ip}%
\special{pa 451 1178}%
\special{pa 455 1176}%
\special{pa 459 1175}%
\special{ip}%
\special{pa 493 1160}%
\special{pa 500 1157}%
\special{pa 501 1156}%
\special{ip}%
\special{pa 535 1141}%
\special{pa 540 1138}%
\special{pa 542 1137}%
\special{ip}%
\special{pa 577 1121}%
\special{pa 580 1119}%
\special{pa 584 1117}%
\special{ip}%
\special{pa 617 1100}%
\special{pa 620 1099}%
\special{pa 625 1096}%
\special{ip}%
\special{pa 658 1077}%
\special{pa 665 1073}%
\special{ip}%
\special{pa 697 1053}%
\special{pa 704 1049}%
\special{ip}%
\special{pa 734 1027}%
\special{pa 735 1026}%
\special{pa 740 1023}%
\special{pa 741 1022}%
\special{ip}%
\special{pa 770 999}%
\special{pa 775 994}%
\special{pa 776 993}%
\special{ip}%
\special{pa 804 968}%
\special{pa 810 962}%
\special{ip}%
\special{pa 836 934}%
\special{pa 840 929}%
\special{pa 841 928}%
\special{ip}%
\special{pa 865 898}%
\special{pa 865 898}%
\special{pa 870 892}%
\special{ip}%
\special{pa 891 861}%
\special{pa 896 854}%
\special{ip}%
\special{pa 915 821}%
\special{pa 919 814}%
\special{ip}%
\special{pa 936 780}%
\special{pa 940 773}%
\special{ip}%
\special{pa 954 738}%
\special{pa 958 731}%
\special{ip}%
\special{pa 971 695}%
\special{pa 974 688}%
\special{ip}%
\special{pa 986 652}%
\special{pa 988 644}%
\special{ip}%
\special{pa 999 608}%
\special{pa 1000 604}%
\special{pa 1001 600}%
\special{ip}%
\special{pa 1010 563}%
\special{pa 1012 555}%
\special{ip}%
\special{pa 1021 518}%
\special{pa 1023 510}%
\special{ip}%
\special{pa 1030 473}%
\special{pa 1032 465}%
\special{ip}%
\special{pa 1039 428}%
\special{pa 1040 421}%
\special{pa 1040 420}%
\special{ip}%
\special{pa 1046 382}%
\special{pa 1048 374}%
\special{ip}%
\special{pa 1053 337}%
\special{pa 1054 329}%
\special{ip}%
\special{pa 1060 291}%
\special{pa 1060 289}%
\special{pa 1061 283}%
\special{ip}%
\special{pa 1065 246}%
\special{pa 1066 238}%
\special{ip}%
\special{pa 1071 200}%
\special{pa 1071 200}%
\special{ip}%
\special{pn 8}%
\special{pa 1339 2200}%
\special{pa 1340 2195}%
\special{pa 1345 2164}%
\special{pa 1350 2136}%
\special{fp}%
\special{pa 1363 2070}%
\special{pa 1370 2037}%
\special{pa 1375 2016}%
\special{pa 1377 2006}%
\special{fp}%
\special{pa 1395 1942}%
\special{pa 1400 1925}%
\special{pa 1415 1880}%
\special{pa 1415 1880}%
\special{fp}%
\special{pa 1440 1818}%
\special{pa 1450 1796}%
\special{pa 1460 1776}%
\special{pa 1469 1759}%
\special{fp}%
\special{pa 1505 1703}%
\special{pa 1520 1681}%
\special{pa 1545 1651}%
\special{fp}%
\special{pa 1592 1604}%
\special{pa 1600 1598}%
\special{pa 1605 1593}%
\special{pa 1620 1581}%
\special{pa 1625 1578}%
\special{pa 1635 1570}%
\special{pa 1640 1567}%
\special{pa 1644 1564}%
\special{fp}%
\special{pa 1700 1529}%
\special{pa 1705 1526}%
\special{pa 1710 1524}%
\special{pa 1720 1518}%
\special{pa 1725 1516}%
\special{pa 1730 1513}%
\special{pa 1735 1511}%
\special{pa 1740 1508}%
\special{pa 1750 1504}%
\special{pa 1755 1501}%
\special{pa 1759 1500}%
\special{fp}%
\special{pa 1821 1475}%
\special{pa 1835 1469}%
\special{pa 1840 1468}%
\special{pa 1850 1464}%
\special{pa 1855 1463}%
\special{pa 1865 1459}%
\special{pa 1870 1458}%
\special{pa 1875 1456}%
\special{pa 1880 1455}%
\special{pa 1882 1454}%
\special{fp}%
\special{pa 1946 1436}%
\special{pa 1950 1435}%
\special{pa 1955 1433}%
\special{pa 1970 1430}%
\special{pa 1975 1428}%
\special{pa 1995 1424}%
\special{pa 2000 1422}%
\special{pa 2009 1420}%
\special{fp}%
\special{pa 2075 1407}%
\special{pa 2130 1396}%
\special{pa 2135 1396}%
\special{pa 2139 1395}%
\special{fp}%
\special{pa 2205 1384}%
\special{pa 2205 1384}%
\special{pa 2210 1384}%
\special{pa 2225 1381}%
\special{pa 2230 1381}%
\special{pa 2245 1378}%
\special{pa 2250 1378}%
\special{pa 2260 1376}%
\special{pa 2265 1376}%
\special{pa 2269 1375}%
\special{fp}%
\special{pa 2335 1367}%
\special{pa 2340 1366}%
\special{pa 2345 1366}%
\special{pa 2355 1364}%
\special{pa 2360 1364}%
\special{pa 2365 1363}%
\special{pa 2370 1363}%
\special{pa 2380 1361}%
\special{pa 2385 1361}%
\special{pa 2390 1360}%
\special{pa 2395 1360}%
\special{pa 2400 1359}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 2 1200 2200 1200 200
% 
\special{pn 4}%
\special{pa 1200 2200}%
\special{pa 1200 200}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 300 1200 300 1300 2 0 0 0
% {\tiny$O$}
\put(3.0000,-13.0000){\makebox(0,0)[lb]{{\tiny$O$}}}%
% STR 2 0 3 0 Black White  
% 4 2450 1150 2450 1250 2 0 0 0
% $x$
\put(24.5000,-12.5000){\makebox(0,0)[lb]{$x$}}%
% STR 2 0 3 0 Black White  
% 4 1230 1200 1230 1300 2 0 0 0
% {\tiny $\sqrt{2n-1}$}
\put(12.3000,-13.0000){\makebox(0,0)[lb]{{\tiny $\sqrt{2n-1}$}}}%
% FUNC 0 0 3 0 Black White  
% 9 200 200 2400 2200 300 1300 500 1300 300 1100 400 200 2400 2200 0 4 0 0
% x^2/9+0.45
\special{pn 20}%
\special{pn 20}%
\special{pa 200 1204}%
\special{pa 210 1206}%
\special{pa 220 1206}%
\special{pa 222 1206}%
\special{ip}%
\special{pa 250 1209}%
\special{pa 250 1209}%
\special{pa 265 1209}%
\special{pa 270 1210}%
\special{pa 272 1210}%
\special{ip}%
\special{pa 300 1210}%
\special{pa 322 1210}%
\special{ip}%
\special{pa 350 1209}%
\special{pa 355 1208}%
\special{pa 365 1208}%
\special{pa 370 1207}%
\special{pa 372 1207}%
\special{ip}%
\special{pa 400 1204}%
\special{pa 405 1204}%
\special{pa 410 1203}%
\special{pa 415 1203}%
\special{pa 425 1201}%
\special{pa 430 1201}%
\special{pa 445 1198}%
\special{pa 450 1198}%
\special{pa 510 1186}%
\special{pa 515 1184}%
\special{pa 530 1181}%
\special{pa 535 1179}%
\special{pa 545 1177}%
\special{pa 550 1175}%
\special{pa 555 1174}%
\special{pa 560 1172}%
\special{pa 570 1170}%
\special{pa 580 1166}%
\special{pa 585 1165}%
\special{pa 590 1163}%
\special{pa 595 1162}%
\special{pa 605 1158}%
\special{pa 610 1157}%
\special{pa 625 1151}%
\special{pa 630 1150}%
\special{pa 690 1126}%
\special{pa 695 1123}%
\special{pa 710 1117}%
\special{pa 715 1114}%
\special{pa 725 1110}%
\special{pa 730 1107}%
\special{pa 735 1105}%
\special{pa 740 1102}%
\special{pa 750 1098}%
\special{pa 760 1092}%
\special{pa 765 1090}%
\special{pa 770 1087}%
\special{pa 775 1085}%
\special{pa 785 1079}%
\special{pa 790 1077}%
\special{pa 805 1068}%
\special{pa 810 1066}%
\special{pa 870 1030}%
\special{pa 875 1026}%
\special{pa 890 1017}%
\special{pa 895 1013}%
\special{pa 905 1007}%
\special{pa 910 1003}%
\special{pa 915 1000}%
\special{pa 920 996}%
\special{pa 930 990}%
\special{pa 940 982}%
\special{pa 945 979}%
\special{pa 950 975}%
\special{pa 955 972}%
\special{pa 965 964}%
\special{pa 970 961}%
\special{pa 985 949}%
\special{pa 990 946}%
\special{pa 1050 898}%
\special{pa 1055 893}%
\special{pa 1070 881}%
\special{pa 1075 876}%
\special{pa 1085 868}%
\special{pa 1090 863}%
\special{pa 1095 859}%
\special{pa 1100 854}%
\special{pa 1110 846}%
\special{pa 1120 836}%
\special{pa 1125 832}%
\special{pa 1130 827}%
\special{pa 1135 823}%
\special{pa 1145 813}%
\special{pa 1150 809}%
\special{pa 1165 794}%
\special{pa 1170 790}%
\special{pa 1225 735}%
\special{pa 1230 729}%
\special{pa 1250 709}%
\special{pa 1255 703}%
\special{pa 1265 693}%
\special{pa 1270 687}%
\special{pa 1275 682}%
\special{pa 1280 676}%
\special{pa 1285 671}%
\special{pa 1290 665}%
\special{pa 1295 660}%
\special{pa 1300 654}%
\special{pa 1305 649}%
\special{pa 1310 643}%
\special{pa 1315 638}%
\special{pa 1325 626}%
\special{pa 1330 621}%
\special{pa 1345 603}%
\special{pa 1350 598}%
\special{pa 1410 526}%
\special{pa 1415 519}%
\special{pa 1430 501}%
\special{pa 1435 494}%
\special{pa 1445 482}%
\special{pa 1450 475}%
\special{pa 1455 469}%
\special{pa 1460 462}%
\special{pa 1470 450}%
\special{pa 1480 436}%
\special{pa 1485 430}%
\special{pa 1490 423}%
\special{pa 1495 417}%
\special{pa 1505 403}%
\special{pa 1510 397}%
\special{pa 1530 369}%
\special{pa 1535 363}%
\special{pa 1590 286}%
\special{pa 1595 278}%
\special{pa 1610 257}%
\special{pa 1615 249}%
\special{pa 1625 235}%
\special{pa 1630 227}%
\special{pa 1635 220}%
\special{pa 1640 212}%
\special{pa 1645 205}%
\special{pa 1648 200}%
\special{fp}%
% LINE 3 2 3 0 Black White  
% 2 1750 200 1750 1200
% 
\special{pn 4}%
\special{pa 1750 200}%
\special{pa 1750 1200}%
\special{dt 0.045}%
% STR 2 0 3 0 Black White  
% 4 1370 300 1370 400 2 0 0 0
% $\psi$
\put(13.7000,-4.0000){\makebox(0,0)[lb]{$\psi$}}%
\end{picture}}%


==> psi2-shape5.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(22.5000,20.2700)(2.0000,-22.0000)%
% VECTOR 2 0 3 0 Black White  
% 4 400 2200 400 200 200 1200 2400 1200
% 
\special{pn 8}%
\special{pa 400 2200}%
\special{pa 400 200}%
\special{fp}%
\special{sh 1}%
\special{pa 400 200}%
\special{pa 380 267}%
\special{pa 400 253}%
\special{pa 420 267}%
\special{pa 400 200}%
\special{fp}%
\special{pa 200 1200}%
\special{pa 2400 1200}%
\special{fp}%
\special{sh 1}%
\special{pa 2400 1200}%
\special{pa 2333 1180}%
\special{pa 2347 1200}%
\special{pa 2333 1220}%
\special{pa 2400 1200}%
\special{fp}%
% FUNC 2 1 3 0 Black White  
% 10 200 200 2400 2200 400 1200 700 1200 400 1000 400 200 1180 2200 0 4 0 0 0 0
% (2sqrt(5)x)/(7-x^2)
\special{pn 8}%
\special{pn 8}%
\special{pa 200 1291}%
\special{pa 205 1288}%
\special{pa 209 1287}%
\special{ip}%
\special{pa 249 1267}%
\special{pa 250 1266}%
\special{pa 258 1263}%
\special{ip}%
\special{pa 299 1244}%
\special{pa 300 1243}%
\special{pa 308 1240}%
\special{ip}%
\special{pa 349 1221}%
\special{pa 350 1221}%
\special{pa 358 1218}%
\special{ip}%
\special{pn 8}%
\special{pa 400 1200}%
\special{pa 415 1194}%
\special{pa 420 1191}%
\special{pa 450 1179}%
\special{pa 455 1176}%
\special{pa 456 1176}%
\special{fp}%
\special{pa 513 1151}%
\special{pa 520 1148}%
\special{pa 525 1145}%
\special{pa 535 1141}%
\special{pa 540 1138}%
\special{pa 550 1134}%
\special{pa 555 1131}%
\special{pa 565 1127}%
\special{pa 569 1125}%
\special{fp}%
\special{pa 624 1097}%
\special{pa 640 1087}%
\special{pa 645 1085}%
\special{pa 677 1066}%
\special{fp}%
\special{pa 729 1031}%
\special{pa 735 1026}%
\special{pa 740 1023}%
\special{pa 770 999}%
\special{pa 775 994}%
\special{pa 776 993}%
\special{fp}%
\special{pa 822 950}%
\special{pa 825 946}%
\special{pa 830 941}%
\special{pa 840 929}%
\special{pa 845 924}%
\special{pa 850 918}%
\special{pa 855 911}%
\special{pa 860 905}%
\special{pa 861 903}%
\special{fp}%
\special{pa 897 852}%
\special{pa 905 839}%
\special{pa 920 812}%
\special{pa 925 802}%
\special{pa 927 799}%
\special{fp}%
\special{pa 953 742}%
\special{pa 960 725}%
\special{pa 970 699}%
\special{pa 975 685}%
\special{pa 975 685}%
\special{fp}%
\special{pa 994 625}%
\special{pa 1000 604}%
\special{pa 1005 585}%
\special{pa 1010 566}%
\special{fp}%
\special{pa 1024 505}%
\special{pa 1030 475}%
\special{pa 1035 449}%
\special{pa 1036 445}%
\special{fp}%
\special{pa 1046 383}%
\special{pa 1050 359}%
\special{pa 1055 325}%
\special{pa 1055 323}%
\special{fp}%
\special{pa 1064 261}%
\special{pa 1065 250}%
\special{pa 1070 207}%
\special{pa 1071 200}%
\special{fp}%
\special{pn 8}%
\special{pa 1340 2192}%
\special{pa 1345 2164}%
\special{pa 1347 2155}%
\special{ip}%
\special{pa 1348 2147}%
\special{pa 1350 2135}%
\special{pa 1355 2109}%
\special{ip}%
\special{pa 1356 2101}%
\special{pa 1360 2083}%
\special{pa 1364 2064}%
\special{ip}%
\special{pa 1366 2056}%
\special{pa 1370 2037}%
\special{pa 1374 2019}%
\special{ip}%
\special{pa 1376 2011}%
\special{pa 1380 1996}%
\special{pa 1385 1977}%
\special{pa 1386 1975}%
\special{ip}%
\special{pa 1388 1967}%
\special{pa 1390 1959}%
\special{pa 1398 1930}%
\special{ip}%
\special{pa 1401 1923}%
\special{pa 1413 1887}%
\special{ip}%
\special{pa 1415 1879}%
\special{pa 1429 1844}%
\special{ip}%
\special{pa 1432 1836}%
\special{pa 1435 1829}%
\special{pa 1448 1801}%
\special{ip}%
\special{pa 1451 1794}%
\special{pa 1460 1776}%
\special{pa 1469 1761}%
\special{ip}%
\special{pa 1473 1753}%
\special{pa 1480 1740}%
\special{pa 1492 1721}%
\special{ip}%
\special{pa 1496 1714}%
\special{pa 1518 1683}%
\special{ip}%
\special{pa 1523 1677}%
\special{pa 1545 1651}%
\special{pa 1548 1648}%
\special{ip}%
\special{pa 1553 1642}%
\special{pa 1555 1640}%
\special{pa 1580 1615}%
\special{pa 1580 1615}%
\special{ip}%
\special{pa 1586 1610}%
\special{pa 1590 1606}%
\special{pa 1600 1598}%
\special{pa 1605 1593}%
\special{pa 1615 1585}%
\special{ip}%
\special{pa 1621 1580}%
\special{pa 1625 1578}%
\special{pa 1635 1570}%
\special{pa 1640 1567}%
\special{pa 1645 1563}%
\special{pa 1650 1560}%
\special{pa 1652 1558}%
\special{ip}%
\special{pa 1659 1554}%
\special{pa 1691 1534}%
\special{ip}%
\special{pa 1698 1530}%
\special{pa 1705 1526}%
\special{pa 1710 1524}%
\special{pa 1720 1518}%
\special{pa 1725 1516}%
\special{pa 1730 1513}%
\special{pa 1732 1512}%
\special{ip}%
\special{pa 1739 1509}%
\special{pa 1740 1508}%
\special{pa 1750 1504}%
\special{pa 1755 1501}%
\special{pa 1774 1493}%
\special{ip}%
\special{pa 1781 1490}%
\special{pa 1785 1488}%
\special{pa 1800 1482}%
\special{pa 1805 1481}%
\special{pa 1816 1476}%
\special{ip}%
\special{pa 1824 1473}%
\special{pa 1835 1469}%
\special{pa 1840 1468}%
\special{pa 1850 1464}%
\special{pa 1855 1463}%
\special{pa 1860 1461}%
\special{ip}%
\special{pa 1867 1459}%
\special{pa 1870 1458}%
\special{pa 1875 1456}%
\special{pa 1880 1455}%
\special{pa 1890 1451}%
\special{pa 1895 1450}%
\special{pa 1900 1448}%
\special{pa 1903 1447}%
\special{ip}%
\special{pa 1911 1445}%
\special{pa 1915 1444}%
\special{pa 1920 1443}%
\special{pa 1925 1441}%
\special{pa 1935 1439}%
\special{pa 1940 1437}%
\special{pa 1948 1435}%
\special{ip}%
\special{pa 1955 1433}%
\special{pa 1970 1430}%
\special{pa 1975 1428}%
\special{pa 1992 1425}%
\special{ip}%
\special{pa 2000 1422}%
\special{pa 2037 1415}%
\special{ip}%
\special{pa 2045 1413}%
\special{pa 2082 1406}%
\special{ip}%
\special{pa 2090 1404}%
\special{pa 2127 1397}%
\special{ip}%
\special{pa 2136 1396}%
\special{pa 2160 1391}%
\special{pa 2165 1391}%
\special{pa 2173 1389}%
\special{ip}%
\special{pa 2181 1388}%
\special{pa 2185 1387}%
\special{pa 2190 1387}%
\special{pa 2205 1384}%
\special{pa 2210 1384}%
\special{pa 2218 1382}%
\special{ip}%
\special{pa 2226 1381}%
\special{pa 2230 1381}%
\special{pa 2245 1378}%
\special{pa 2250 1378}%
\special{pa 2260 1376}%
\special{pa 2264 1376}%
\special{ip}%
\special{pa 2272 1375}%
\special{pa 2275 1374}%
\special{pa 2280 1374}%
\special{pa 2290 1372}%
\special{pa 2295 1372}%
\special{pa 2305 1370}%
\special{pa 2309 1370}%
\special{ip}%
\special{pa 2317 1369}%
\special{pa 2320 1369}%
\special{pa 2330 1367}%
\special{pa 2335 1367}%
\special{pa 2340 1366}%
\special{pa 2345 1366}%
\special{pa 2354 1364}%
\special{ip}%
\special{pa 2363 1363}%
\special{pa 2365 1363}%
\special{pa 2370 1363}%
\special{pa 2380 1361}%
\special{pa 2385 1361}%
\special{pa 2390 1360}%
\special{pa 2395 1360}%
\special{pa 2400 1359}%
\special{ip}%
% FUNC 2 1 3 0 Black White  
% 9 200 200 2400 2200 400 1200 700 1200 400 1000 1270 200 2400 2200 0 4 0 0
% (2xsqrt(5))/(7-x^2)
\special{pn 8}%
\special{pn 8}%
\special{pa 200 1291}%
\special{pa 205 1288}%
\special{pa 207 1287}%
\special{ip}%
\special{pa 241 1271}%
\special{pa 245 1269}%
\special{pa 248 1267}%
\special{ip}%
\special{pa 283 1251}%
\special{pa 290 1248}%
\special{ip}%
\special{pa 324 1232}%
\special{pa 332 1229}%
\special{ip}%
\special{pa 367 1214}%
\special{pa 374 1211}%
\special{ip}%
\special{pa 409 1196}%
\special{pa 415 1194}%
\special{pa 417 1193}%
\special{ip}%
\special{pa 451 1178}%
\special{pa 455 1176}%
\special{pa 459 1175}%
\special{ip}%
\special{pa 493 1160}%
\special{pa 500 1157}%
\special{pa 501 1156}%
\special{ip}%
\special{pa 535 1141}%
\special{pa 540 1138}%
\special{pa 542 1137}%
\special{ip}%
\special{pa 577 1121}%
\special{pa 580 1119}%
\special{pa 584 1117}%
\special{ip}%
\special{pa 617 1100}%
\special{pa 620 1099}%
\special{pa 625 1096}%
\special{ip}%
\special{pa 658 1077}%
\special{pa 665 1073}%
\special{ip}%
\special{pa 697 1053}%
\special{pa 704 1049}%
\special{ip}%
\special{pa 734 1027}%
\special{pa 735 1026}%
\special{pa 740 1023}%
\special{pa 741 1022}%
\special{ip}%
\special{pa 770 999}%
\special{pa 775 994}%
\special{pa 776 993}%
\special{ip}%
\special{pa 804 968}%
\special{pa 810 962}%
\special{ip}%
\special{pa 836 934}%
\special{pa 840 929}%
\special{pa 841 928}%
\special{ip}%
\special{pa 865 898}%
\special{pa 865 898}%
\special{pa 870 892}%
\special{ip}%
\special{pa 891 861}%
\special{pa 896 854}%
\special{ip}%
\special{pa 915 821}%
\special{pa 919 814}%
\special{ip}%
\special{pa 936 780}%
\special{pa 940 773}%
\special{ip}%
\special{pa 954 738}%
\special{pa 958 731}%
\special{ip}%
\special{pa 971 695}%
\special{pa 974 688}%
\special{ip}%
\special{pa 986 652}%
\special{pa 988 644}%
\special{ip}%
\special{pa 999 608}%
\special{pa 1000 604}%
\special{pa 1001 600}%
\special{ip}%
\special{pa 1010 563}%
\special{pa 1012 555}%
\special{ip}%
\special{pa 1021 518}%
\special{pa 1023 510}%
\special{ip}%
\special{pa 1030 473}%
\special{pa 1032 465}%
\special{ip}%
\special{pa 1039 428}%
\special{pa 1040 421}%
\special{pa 1040 420}%
\special{ip}%
\special{pa 1046 382}%
\special{pa 1048 374}%
\special{ip}%
\special{pa 1053 337}%
\special{pa 1054 329}%
\special{ip}%
\special{pa 1060 291}%
\special{pa 1060 289}%
\special{pa 1061 283}%
\special{ip}%
\special{pa 1065 246}%
\special{pa 1066 238}%
\special{ip}%
\special{pa 1071 200}%
\special{pa 1071 200}%
\special{ip}%
\special{pn 8}%
\special{pa 1339 2200}%
\special{pa 1340 2195}%
\special{pa 1345 2164}%
\special{pa 1350 2136}%
\special{fp}%
\special{pa 1363 2070}%
\special{pa 1370 2037}%
\special{pa 1375 2016}%
\special{pa 1377 2006}%
\special{fp}%
\special{pa 1395 1942}%
\special{pa 1400 1925}%
\special{pa 1415 1880}%
\special{pa 1415 1880}%
\special{fp}%
\special{pa 1440 1818}%
\special{pa 1450 1796}%
\special{pa 1460 1776}%
\special{pa 1469 1759}%
\special{fp}%
\special{pa 1505 1703}%
\special{pa 1520 1681}%
\special{pa 1545 1651}%
\special{fp}%
\special{pa 1592 1604}%
\special{pa 1600 1598}%
\special{pa 1605 1593}%
\special{pa 1620 1581}%
\special{pa 1625 1578}%
\special{pa 1635 1570}%
\special{pa 1640 1567}%
\special{pa 1644 1564}%
\special{fp}%
\special{pa 1700 1529}%
\special{pa 1705 1526}%
\special{pa 1710 1524}%
\special{pa 1720 1518}%
\special{pa 1725 1516}%
\special{pa 1730 1513}%
\special{pa 1735 1511}%
\special{pa 1740 1508}%
\special{pa 1750 1504}%
\special{pa 1755 1501}%
\special{pa 1759 1500}%
\special{fp}%
\special{pa 1821 1475}%
\special{pa 1835 1469}%
\special{pa 1840 1468}%
\special{pa 1850 1464}%
\special{pa 1855 1463}%
\special{pa 1865 1459}%
\special{pa 1870 1458}%
\special{pa 1875 1456}%
\special{pa 1880 1455}%
\special{pa 1882 1454}%
\special{fp}%
\special{pa 1946 1436}%
\special{pa 1950 1435}%
\special{pa 1955 1433}%
\special{pa 1970 1430}%
\special{pa 1975 1428}%
\special{pa 1995 1424}%
\special{pa 2000 1422}%
\special{pa 2009 1420}%
\special{fp}%
\special{pa 2075 1407}%
\special{pa 2130 1396}%
\special{pa 2135 1396}%
\special{pa 2139 1395}%
\special{fp}%
\special{pa 2205 1384}%
\special{pa 2205 1384}%
\special{pa 2210 1384}%
\special{pa 2225 1381}%
\special{pa 2230 1381}%
\special{pa 2245 1378}%
\special{pa 2250 1378}%
\special{pa 2260 1376}%
\special{pa 2265 1376}%
\special{pa 2269 1375}%
\special{fp}%
\special{pa 2335 1367}%
\special{pa 2340 1366}%
\special{pa 2345 1366}%
\special{pa 2355 1364}%
\special{pa 2360 1364}%
\special{pa 2365 1363}%
\special{pa 2370 1363}%
\special{pa 2380 1361}%
\special{pa 2385 1361}%
\special{pa 2390 1360}%
\special{pa 2395 1360}%
\special{pa 2400 1359}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 2 1200 2200 1200 200
% 
\special{pn 4}%
\special{pa 1200 2200}%
\special{pa 1200 200}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 300 1200 300 1300 2 0 0 0
% {\tiny$O$}
\put(3.0000,-13.0000){\makebox(0,0)[lb]{{\tiny$O$}}}%
% STR 2 0 3 0 Black White  
% 4 2450 1150 2450 1250 2 0 0 0
% $x$
\put(24.5000,-12.5000){\makebox(0,0)[lb]{$x$}}%
% STR 2 0 3 0 Black White  
% 4 1230 1200 1230 1300 2 0 0 0
% {\tiny $\sqrt{2n-1}$}
\put(12.3000,-13.0000){\makebox(0,0)[lb]{{\tiny $\sqrt{2n-1}$}}}%
% FUNC 0 0 3 0 Black White  
% 9 200 200 2400 2200 2400 1250 2600 1250 2400 1050 200 200 2400 2200 0 2 0 0
% -x^2/13+0.1
\special{pn 20}%
\special{pa 812 2200}%
\special{pa 815 2196}%
\special{pa 875 2124}%
\special{pa 880 2119}%
\special{pa 900 2095}%
\special{pa 905 2090}%
\special{pa 920 2072}%
\special{pa 925 2067}%
\special{pa 935 2055}%
\special{pa 940 2050}%
\special{pa 945 2044}%
\special{pa 950 2039}%
\special{pa 955 2033}%
\special{pa 960 2028}%
\special{pa 970 2016}%
\special{pa 980 2006}%
\special{pa 985 2000}%
\special{pa 990 1995}%
\special{pa 995 1989}%
\special{pa 1000 1984}%
\special{pa 1005 1978}%
\special{pa 1015 1968}%
\special{pa 1020 1962}%
\special{pa 1035 1947}%
\special{pa 1040 1941}%
\special{pa 1060 1921}%
\special{pa 1065 1915}%
\special{pa 1135 1845}%
\special{pa 1140 1841}%
\special{pa 1160 1821}%
\special{pa 1165 1817}%
\special{pa 1180 1802}%
\special{pa 1185 1798}%
\special{pa 1195 1788}%
\special{pa 1200 1784}%
\special{pa 1205 1779}%
\special{pa 1210 1775}%
\special{pa 1215 1770}%
\special{pa 1220 1766}%
\special{pa 1230 1756}%
\special{pa 1240 1748}%
\special{pa 1245 1743}%
\special{pa 1250 1739}%
\special{pa 1255 1734}%
\special{pa 1260 1730}%
\special{pa 1265 1725}%
\special{pa 1275 1717}%
\special{pa 1280 1712}%
\special{pa 1295 1700}%
\special{pa 1300 1695}%
\special{pa 1320 1679}%
\special{pa 1325 1674}%
\special{pa 1395 1618}%
\special{pa 1400 1615}%
\special{pa 1420 1599}%
\special{pa 1425 1596}%
\special{pa 1440 1584}%
\special{pa 1445 1581}%
\special{pa 1455 1573}%
\special{pa 1460 1570}%
\special{pa 1465 1566}%
\special{pa 1470 1563}%
\special{pa 1475 1559}%
\special{pa 1480 1556}%
\special{pa 1490 1548}%
\special{pa 1500 1542}%
\special{pa 1505 1538}%
\special{pa 1510 1535}%
\special{pa 1515 1531}%
\special{pa 1520 1528}%
\special{pa 1525 1524}%
\special{pa 1535 1518}%
\special{pa 1540 1514}%
\special{pa 1555 1505}%
\special{pa 1560 1501}%
\special{pa 1580 1489}%
\special{pa 1585 1485}%
\special{pa 1655 1443}%
\special{pa 1660 1441}%
\special{pa 1680 1429}%
\special{pa 1685 1427}%
\special{pa 1700 1418}%
\special{pa 1705 1416}%
\special{pa 1715 1410}%
\special{pa 1720 1408}%
\special{pa 1725 1405}%
\special{pa 1730 1403}%
\special{pa 1735 1400}%
\special{pa 1740 1398}%
\special{pa 1750 1392}%
\special{pa 1760 1388}%
\special{pa 1765 1385}%
\special{pa 1770 1383}%
\special{pa 1775 1380}%
\special{pa 1780 1378}%
\special{pa 1785 1375}%
\special{pa 1795 1371}%
\special{pa 1800 1368}%
\special{pa 1815 1362}%
\special{pa 1820 1359}%
\special{pa 1840 1351}%
\special{pa 1845 1348}%
\special{pa 1915 1320}%
\special{pa 1920 1319}%
\special{pa 1940 1311}%
\special{pa 1945 1310}%
\special{pa 1960 1304}%
\special{pa 1965 1303}%
\special{pa 1975 1299}%
\special{pa 1980 1298}%
\special{pa 1985 1296}%
\special{pa 1990 1295}%
\special{pa 1995 1293}%
\special{pa 2000 1292}%
\special{pa 2010 1288}%
\special{pa 2020 1286}%
\special{pa 2025 1284}%
\special{pa 2030 1283}%
\special{pa 2035 1281}%
\special{pa 2040 1280}%
\special{pa 2045 1278}%
\special{pa 2055 1276}%
\special{pa 2060 1274}%
\special{pa 2075 1271}%
\special{pa 2080 1269}%
\special{pa 2100 1265}%
\special{pa 2105 1263}%
\special{pa 2175 1249}%
\special{pa 2180 1249}%
\special{pa 2200 1245}%
\special{pa 2205 1245}%
\special{pa 2220 1242}%
\special{pa 2225 1242}%
\special{pa 2235 1240}%
\special{pa 2240 1240}%
\special{pa 2245 1239}%
\special{pa 2250 1239}%
\special{pa 2255 1238}%
\special{pa 2260 1238}%
\special{pa 2270 1236}%
\special{pa 2280 1236}%
\special{pa 2285 1235}%
\special{pa 2290 1235}%
\special{pa 2295 1234}%
\special{pa 2300 1234}%
\special{pa 2305 1233}%
\special{pa 2315 1233}%
\special{pa 2320 1232}%
\special{pa 2335 1232}%
\special{pa 2340 1231}%
\special{pa 2360 1231}%
\special{pa 2365 1230}%
\special{pa 2400 1230}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 990 2080 990 2180 2 0 0 0
% $\psi$
\put(9.9000,-21.8000){\makebox(0,0)[lb]{$\psi$}}%
% LINE 3 2 3 0 Black White  
% 2 710 2200 710 1200
% 
\special{pn 4}%
\special{pa 710 2200}%
\special{pa 710 1200}%
\special{dt 0.045}%
\end{picture}}%


==> tilde-F-graph1.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(20.3000,20.0000)(2.0000,-22.0000)%
% FUNC 2 1 3 0 Black White  
% 10 200 200 2200 1400 400 1200 2100 1200 400 -3800 400 200 2010 1400 0 4 0 0 0 0
% ((9(tan(x+pi/6+0.1))^2+(tan(x+pi/6+0.1))^(-1)-6)^(3/2))/(135(tan(x+pi/6+0.1))^4-90(tan(x+pi/6+0.1))^2+(tan(x+pi/6+0.1))^(-4)-6(tan(x+pi/6+0.1))^2+24)
\special{pn 8}%
\special{pn 8}%
\special{pa 400 1196}%
\special{pa 405 1190}%
\special{pa 410 1181}%
\special{pa 420 1159}%
\special{pa 425 1146}%
\special{pa 427 1140}%
\special{fp}%
\special{pa 448 1080}%
\special{pa 455 1056}%
\special{pa 460 1039}%
\special{pa 465 1023}%
\special{pa 466 1020}%
\special{fp}%
\special{pa 484 959}%
\special{pa 485 956}%
\special{pa 503 900}%
\special{fp}%
\special{pa 523 839}%
\special{pa 525 832}%
\special{pa 535 804}%
\special{pa 544 781}%
\special{fp}%
\special{pa 569 722}%
\special{pa 570 720}%
\special{pa 575 709}%
\special{pa 585 689}%
\special{pa 595 671}%
\special{pa 597 667}%
\special{fp}%
\special{pa 634 615}%
\special{pa 640 607}%
\special{pa 660 587}%
\special{pa 679 572}%
\special{fp}%
\special{pa 736 546}%
\special{pa 755 542}%
\special{pa 760 542}%
\special{pa 765 541}%
\special{pa 795 541}%
\special{pa 798 542}%
\special{fp}%
\special{pa 861 552}%
\special{pa 865 554}%
\special{pa 870 555}%
\special{pa 875 557}%
\special{pa 880 558}%
\special{pa 890 562}%
\special{pa 895 563}%
\special{pa 919 573}%
\special{fp}%
\special{pa 978 598}%
\special{pa 985 601}%
\special{pa 990 604}%
\special{pa 995 606}%
\special{pa 1000 609}%
\special{pa 1005 611}%
\special{pa 1010 614}%
\special{pa 1015 616}%
\special{pa 1020 619}%
\special{pa 1025 621}%
\special{pa 1033 626}%
\special{fp}%
\special{pa 1089 656}%
\special{pa 1105 665}%
\special{pa 1110 667}%
\special{pa 1135 682}%
\special{pa 1140 684}%
\special{pa 1143 686}%
\special{fp}%
\special{pa 1198 718}%
\special{pa 1252 750}%
\special{fp}%
\special{pa 1307 782}%
\special{pa 1360 814}%
\special{fp}%
\special{pa 1415 847}%
\special{pa 1468 879}%
\special{fp}%
\special{pa 1523 912}%
\special{pa 1576 944}%
\special{fp}%
\special{pa 1631 977}%
\special{pa 1645 985}%
\special{pa 1650 987}%
\special{pa 1685 1008}%
\special{fp}%
\special{pa 1739 1041}%
\special{pa 1770 1059}%
\special{pa 1775 1061}%
\special{pa 1793 1072}%
\special{fp}%
\special{pa 1848 1105}%
\special{pa 1865 1115}%
\special{pa 1870 1117}%
\special{pa 1902 1136}%
\special{fp}%
\special{pa 1956 1169}%
\special{pa 1960 1170}%
\special{pa 2010 1200}%
\special{fp}%
\special{pn 8}%
\special{pa 2018 1195}%
\special{pa 2040 1182}%
\special{pa 2045 1180}%
\special{pa 2058 1172}%
\special{ip}%
\special{pa 2066 1167}%
\special{pa 2105 1144}%
\special{ip}%
\special{pa 2113 1139}%
\special{pa 2125 1132}%
\special{pa 2130 1130}%
\special{pa 2153 1116}%
\special{ip}%
\special{pa 2161 1111}%
\special{pa 2200 1088}%
\special{ip}%
% VECTOR 2 0 3 0 Black White  
% 2 200 1200 2200 1200
% 
\special{pn 8}%
\special{pa 200 1200}%
\special{pa 2200 1200}%
\special{fp}%
\special{sh 1}%
\special{pa 2200 1200}%
\special{pa 2133 1180}%
\special{pa 2147 1200}%
\special{pa 2133 1220}%
\special{pa 2200 1200}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 2230 1140 2230 1240 2 0 0 0
% {\tiny$x_1$}
\put(22.3000,-12.4000){\makebox(0,0)[lb]{{\tiny$x_1$}}}%
% STR 2 0 3 0 Black White  
% 4 280 1230 280 1330 2 0 0 0
% {\tiny$\frac{\pi}{6}$}
\put(2.8000,-13.3000){\makebox(0,0)[lb]{{\tiny$\frac{\pi}{6}$}}}%
% STR 2 0 3 0 Black White  
% 4 2030 1230 2030 1330 2 0 0 0
% {\tiny$\frac{\pi}{2}$}
\put(20.3000,-13.3000){\makebox(0,0)[lb]{{\tiny$\frac{\pi}{2}$}}}%
% LINE 3 2 3 0 Black White  
% 2 400 200 400 2200
% 
\special{pn 4}%
\special{pa 400 200}%
\special{pa 400 2200}%
\special{dt 0.045}%
% LINE 3 2 3 0 Black White  
% 2 2000 200 2000 2200
% 
\special{pn 4}%
\special{pa 2000 200}%
\special{pa 2000 2200}%
\special{dt 0.045}%
% FUNC 1 0 3 0 Black White  
% 10 200 200 2200 2200 1200 1200 1400 1200 1200 1000 200 200 2000 2200 0 4 0 0 0 0
% ((x-9)/4)^2-1.45
\special{pn 13}%
\special{pa 968 200}%
\special{pa 970 202}%
\special{pa 975 209}%
\special{pa 990 227}%
\special{pa 995 234}%
\special{pa 1010 252}%
\special{pa 1015 259}%
\special{pa 1040 289}%
\special{pa 1045 296}%
\special{pa 1115 380}%
\special{pa 1120 385}%
\special{pa 1145 415}%
\special{pa 1150 420}%
\special{pa 1165 438}%
\special{pa 1170 443}%
\special{pa 1185 461}%
\special{pa 1190 466}%
\special{pa 1200 478}%
\special{pa 1205 483}%
\special{pa 1210 489}%
\special{pa 1215 494}%
\special{pa 1220 500}%
\special{pa 1225 505}%
\special{pa 1230 511}%
\special{pa 1235 516}%
\special{pa 1240 522}%
\special{pa 1245 527}%
\special{pa 1250 533}%
\special{pa 1255 538}%
\special{pa 1260 544}%
\special{pa 1265 549}%
\special{pa 1270 555}%
\special{pa 1275 560}%
\special{pa 1280 566}%
\special{pa 1290 576}%
\special{pa 1295 582}%
\special{pa 1310 597}%
\special{pa 1315 603}%
\special{pa 1330 618}%
\special{pa 1335 624}%
\special{pa 1355 644}%
\special{pa 1360 650}%
\special{pa 1440 730}%
\special{pa 1445 734}%
\special{pa 1465 754}%
\special{pa 1470 758}%
\special{pa 1485 773}%
\special{pa 1490 777}%
\special{pa 1505 792}%
\special{pa 1510 796}%
\special{pa 1515 801}%
\special{pa 1520 805}%
\special{pa 1530 815}%
\special{pa 1535 819}%
\special{pa 1540 824}%
\special{pa 1545 828}%
\special{pa 1550 833}%
\special{pa 1555 837}%
\special{pa 1560 842}%
\special{pa 1565 846}%
\special{pa 1570 851}%
\special{pa 1575 855}%
\special{pa 1580 860}%
\special{pa 1585 864}%
\special{pa 1590 869}%
\special{pa 1595 873}%
\special{pa 1600 878}%
\special{pa 1610 886}%
\special{pa 1615 891}%
\special{pa 1630 903}%
\special{pa 1635 908}%
\special{pa 1650 920}%
\special{pa 1655 925}%
\special{pa 1675 941}%
\special{pa 1680 946}%
\special{pa 1755 1006}%
\special{pa 1760 1009}%
\special{pa 1785 1029}%
\special{pa 1790 1032}%
\special{pa 1805 1044}%
\special{pa 1810 1047}%
\special{pa 1825 1059}%
\special{pa 1830 1062}%
\special{pa 1840 1070}%
\special{pa 1845 1073}%
\special{pa 1850 1077}%
\special{pa 1855 1080}%
\special{pa 1860 1084}%
\special{pa 1865 1087}%
\special{pa 1870 1091}%
\special{pa 1875 1094}%
\special{pa 1880 1098}%
\special{pa 1885 1101}%
\special{pa 1890 1105}%
\special{pa 1895 1108}%
\special{pa 1900 1112}%
\special{pa 1905 1115}%
\special{pa 1910 1119}%
\special{pa 1915 1122}%
\special{pa 1920 1126}%
\special{pa 1930 1132}%
\special{pa 1935 1136}%
\special{pa 1950 1145}%
\special{pa 1955 1149}%
\special{pa 1970 1158}%
\special{pa 1975 1162}%
\special{pa 1995 1174}%
\special{pa 2000 1178}%
\special{fp}%
\special{pn 13}%
\special{pa 2011 1185}%
\special{pa 2039 1202}%
\special{ip}%
\special{pa 2051 1208}%
\special{pa 2079 1225}%
\special{ip}%
\special{pa 2091 1231}%
\special{pa 2105 1240}%
\special{pa 2110 1242}%
\special{pa 2119 1247}%
\special{ip}%
\special{pa 2131 1253}%
\special{pa 2145 1262}%
\special{pa 2150 1264}%
\special{pa 2159 1269}%
\special{ip}%
\special{pa 2171 1275}%
\special{pa 2175 1277}%
\special{pa 2180 1280}%
\special{pa 2185 1282}%
\special{pa 2190 1285}%
\special{pa 2195 1287}%
\special{pa 2200 1290}%
\special{ip}%
% STR 2 0 3 0 Black White  
% 4 1200 300 1200 400 2 0 0 0
% $\widetilde{F}\circ{c_1}^{-1}$
\put(12.0000,-4.0000){\makebox(0,0)[lb]{$\widetilde{F}\circ{c_1}^{-1}$}}%
% STR 2 0 3 0 Black White  
% 4 630 1230 630 1330 2 0 0 0
% {\tiny$c_1(t_1)$}
\put(6.3000,-13.3000){\makebox(0,0)[lb]{{\tiny$c_1(t_1)$}}}%
% LINE 2 2 3 0 Black White  
% 2 760 550 760 1200
% 
\special{pn 8}%
\special{pa 760 550}%
\special{pa 760 1200}%
\special{dt 0.045}%
\end{picture}}%


==> tilde-F-graph2.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(20.3000,20.0000)(2.0000,-22.0000)%
% FUNC 2 1 3 0 Black White  
% 10 200 200 2200 1400 400 1200 2100 1200 400 -3800 400 200 2010 1400 0 4 0 0 0 0
% ((9(tan(x+pi/6+0.1))^2+(tan(x+pi/6+0.1))^(-1)-6)^(3/2))/(135(tan(x+pi/6+0.1))^4-90(tan(x+pi/6+0.1))^2+(tan(x+pi/6+0.1))^(-4)-6(tan(x+pi/6+0.1))^2+24)
\special{pn 8}%
\special{pn 8}%
\special{pa 400 1196}%
\special{pa 405 1190}%
\special{pa 410 1181}%
\special{pa 420 1159}%
\special{pa 425 1146}%
\special{pa 427 1140}%
\special{fp}%
\special{pa 448 1080}%
\special{pa 455 1056}%
\special{pa 460 1039}%
\special{pa 465 1023}%
\special{pa 466 1020}%
\special{fp}%
\special{pa 484 959}%
\special{pa 485 956}%
\special{pa 503 900}%
\special{fp}%
\special{pa 523 839}%
\special{pa 525 832}%
\special{pa 535 804}%
\special{pa 544 781}%
\special{fp}%
\special{pa 569 722}%
\special{pa 570 720}%
\special{pa 575 709}%
\special{pa 585 689}%
\special{pa 595 671}%
\special{pa 597 667}%
\special{fp}%
\special{pa 634 615}%
\special{pa 640 607}%
\special{pa 660 587}%
\special{pa 679 572}%
\special{fp}%
\special{pa 736 546}%
\special{pa 755 542}%
\special{pa 760 542}%
\special{pa 765 541}%
\special{pa 795 541}%
\special{pa 798 542}%
\special{fp}%
\special{pa 861 552}%
\special{pa 865 554}%
\special{pa 870 555}%
\special{pa 875 557}%
\special{pa 880 558}%
\special{pa 890 562}%
\special{pa 895 563}%
\special{pa 919 573}%
\special{fp}%
\special{pa 978 598}%
\special{pa 985 601}%
\special{pa 990 604}%
\special{pa 995 606}%
\special{pa 1000 609}%
\special{pa 1005 611}%
\special{pa 1010 614}%
\special{pa 1015 616}%
\special{pa 1020 619}%
\special{pa 1025 621}%
\special{pa 1033 626}%
\special{fp}%
\special{pa 1089 656}%
\special{pa 1105 665}%
\special{pa 1110 667}%
\special{pa 1135 682}%
\special{pa 1140 684}%
\special{pa 1143 686}%
\special{fp}%
\special{pa 1198 718}%
\special{pa 1252 750}%
\special{fp}%
\special{pa 1307 782}%
\special{pa 1360 814}%
\special{fp}%
\special{pa 1415 847}%
\special{pa 1468 879}%
\special{fp}%
\special{pa 1523 912}%
\special{pa 1576 944}%
\special{fp}%
\special{pa 1631 977}%
\special{pa 1645 985}%
\special{pa 1650 987}%
\special{pa 1685 1008}%
\special{fp}%
\special{pa 1739 1041}%
\special{pa 1770 1059}%
\special{pa 1775 1061}%
\special{pa 1793 1072}%
\special{fp}%
\special{pa 1848 1105}%
\special{pa 1865 1115}%
\special{pa 1870 1117}%
\special{pa 1902 1136}%
\special{fp}%
\special{pa 1956 1169}%
\special{pa 1960 1170}%
\special{pa 2010 1200}%
\special{fp}%
\special{pn 8}%
\special{pa 2018 1195}%
\special{pa 2040 1182}%
\special{pa 2045 1180}%
\special{pa 2058 1172}%
\special{ip}%
\special{pa 2066 1167}%
\special{pa 2105 1144}%
\special{ip}%
\special{pa 2113 1139}%
\special{pa 2125 1132}%
\special{pa 2130 1130}%
\special{pa 2153 1116}%
\special{ip}%
\special{pa 2161 1111}%
\special{pa 2200 1088}%
\special{ip}%
% VECTOR 2 0 3 0 Black White  
% 2 200 1200 2200 1200
% 
\special{pn 8}%
\special{pa 200 1200}%
\special{pa 2200 1200}%
\special{fp}%
\special{sh 1}%
\special{pa 2200 1200}%
\special{pa 2133 1180}%
\special{pa 2147 1200}%
\special{pa 2133 1220}%
\special{pa 2200 1200}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 2230 1140 2230 1240 2 0 0 0
% {\tiny$x_1$}
\put(22.3000,-12.4000){\makebox(0,0)[lb]{{\tiny$x_1$}}}%
% STR 2 0 3 0 Black White  
% 4 280 1230 280 1330 2 0 0 0
% {\tiny$\frac{\pi}{6}$}
\put(2.8000,-13.3000){\makebox(0,0)[lb]{{\tiny$\frac{\pi}{6}$}}}%
% STR 2 0 3 0 Black White  
% 4 2030 1230 2030 1330 2 0 0 0
% {\tiny$\frac{\pi}{2}$}
\put(20.3000,-13.3000){\makebox(0,0)[lb]{{\tiny$\frac{\pi}{2}$}}}%
% LINE 3 2 3 0 Black White  
% 2 400 200 400 2200
% 
\special{pn 4}%
\special{pa 400 200}%
\special{pa 400 2200}%
\special{dt 0.045}%
% LINE 3 2 3 0 Black White  
% 2 2000 200 2000 2200
% 
\special{pn 4}%
\special{pa 2000 200}%
\special{pa 2000 2200}%
\special{dt 0.045}%
% STR 2 0 3 0 Black White  
% 4 550 300 550 400 2 0 0 0
% $\widetilde{F}\circ{c_1}^{-1}$
\put(5.5000,-4.0000){\makebox(0,0)[lb]{$\widetilde{F}\circ{c_1}^{-1}$}}%
% FUNC 1 0 3 0 Black White  
% 10 200 200 2200 2200 1200 1200 1400 1200 1200 1000 200 200 542 2200 0 4 0 0 0 0
% (5(x+3.3))^2+2.2
\special{pn 13}%
\special{pa 473 200}%
\special{pa 475 232}%
\special{pa 480 310}%
\special{pa 485 382}%
\special{pa 490 447}%
\special{pa 495 507}%
\special{pa 500 560}%
\special{pa 505 607}%
\special{pa 510 647}%
\special{pa 515 682}%
\special{pa 520 710}%
\special{pa 525 732}%
\special{pa 530 747}%
\special{pa 535 757}%
\special{pa 540 760}%
\special{fp}%
\special{pn 13}%
\special{pa 549 750}%
\special{pa 550 748}%
\special{pa 555 732}%
\special{pa 558 718}%
\special{ip}%
\special{pa 561 705}%
\special{pa 565 682}%
\special{pa 567 671}%
\special{ip}%
\special{pa 569 658}%
\special{pa 570 648}%
\special{pa 573 624}%
\special{ip}%
\special{pa 575 611}%
\special{pa 575 607}%
\special{pa 578 577}%
\special{ip}%
\special{pa 580 564}%
\special{pa 580 560}%
\special{pa 583 530}%
\special{ip}%
\special{pa 584 517}%
\special{pa 585 507}%
\special{pa 587 483}%
\special{ip}%
\special{pa 588 470}%
\special{pa 590 447}%
\special{pa 591 436}%
\special{ip}%
\special{pa 592 422}%
\special{pa 594 389}%
\special{ip}%
\special{pa 595 375}%
\special{pa 598 342}%
\special{ip}%
\special{pa 599 328}%
\special{pa 600 310}%
\special{pa 601 294}%
\special{ip}%
\special{pa 602 281}%
\special{pa 604 247}%
\special{ip}%
\special{pa 605 234}%
\special{pa 605 232}%
\special{pa 607 200}%
\special{ip}%
% FUNC 1 0 3 0 Black White  
% 9 200 200 2200 2200 1200 1200 1400 1200 1200 1000 542 200 900 2200 0 4 0 0
% -0.5cos(1.8(x+3.3))+2.7
\special{pn 13}%
\special{pn 13}%
\special{pa 200 560}%
\special{pa 205 561}%
\special{pa 210 561}%
\special{pa 214 562}%
\special{ip}%
\special{pa 248 573}%
\special{pa 255 576}%
\special{pa 260 579}%
\special{pa 261 580}%
\special{ip}%
\special{pa 292 598}%
\special{pa 295 601}%
\special{pa 300 604}%
\special{pa 303 607}%
\special{ip}%
\special{pa 331 630}%
\special{pa 340 637}%
\special{pa 342 639}%
\special{ip}%
\special{pa 369 663}%
\special{pa 370 664}%
\special{pa 375 669}%
\special{pa 380 673}%
\special{ip}%
\special{pa 407 696}%
\special{pa 418 705}%
\special{ip}%
\special{pa 446 727}%
\special{pa 459 734}%
\special{ip}%
\special{pa 491 750}%
\special{pa 500 754}%
\special{pa 505 755}%
\special{ip}%
\special{pa 540 760}%
\special{pa 550 760}%
\special{pa 580 754}%
\special{pa 600 746}%
\special{pa 605 743}%
\special{pa 610 741}%
\special{pa 635 726}%
\special{pa 640 722}%
\special{pa 645 719}%
\special{pa 680 691}%
\special{pa 685 686}%
\special{pa 690 682}%
\special{pa 695 677}%
\special{pa 705 669}%
\special{pa 710 664}%
\special{pa 715 660}%
\special{pa 720 655}%
\special{pa 725 651}%
\special{pa 730 646}%
\special{pa 735 642}%
\special{pa 740 637}%
\special{pa 750 629}%
\special{pa 755 624}%
\special{pa 780 604}%
\special{pa 785 601}%
\special{pa 790 597}%
\special{pa 795 594}%
\special{pa 800 590}%
\special{pa 815 581}%
\special{pa 820 579}%
\special{pa 825 576}%
\special{pa 850 566}%
\special{pa 855 565}%
\special{pa 860 563}%
\special{pa 870 561}%
\special{pa 875 561}%
\special{pa 880 560}%
\special{pa 900 560}%
\special{fp}%
\special{pn 13}%
\special{pa 913 563}%
\special{pa 925 565}%
\special{pa 930 567}%
\special{pa 935 568}%
\special{pa 944 572}%
\special{ip}%
\special{pa 956 577}%
\special{pa 960 580}%
\special{pa 965 582}%
\special{pa 975 588}%
\special{pa 980 592}%
\special{pa 983 594}%
\special{ip}%
\special{pa 994 601}%
\special{pa 1019 621}%
\special{ip}%
\special{pa 1030 630}%
\special{pa 1030 630}%
\special{pa 1035 635}%
\special{pa 1045 643}%
\special{pa 1050 648}%
\special{pa 1054 651}%
\special{ip}%
\special{pa 1064 660}%
\special{pa 1065 661}%
\special{pa 1070 666}%
\special{pa 1075 670}%
\special{pa 1080 675}%
\special{pa 1085 679}%
\special{pa 1088 682}%
\special{ip}%
\special{pa 1098 690}%
\special{pa 1105 696}%
\special{pa 1110 701}%
\special{pa 1120 709}%
\special{pa 1123 711}%
\special{ip}%
\special{pa 1133 718}%
\special{pa 1135 720}%
\special{pa 1140 723}%
\special{pa 1145 727}%
\special{pa 1160 736}%
\special{ip}%
\special{pa 1171 743}%
\special{pa 1175 744}%
\special{pa 1180 747}%
\special{pa 1195 753}%
\special{pa 1200 754}%
\special{pa 1201 755}%
\special{ip}%
\special{pa 1214 758}%
\special{pa 1220 759}%
\special{pa 1225 759}%
\special{pa 1230 760}%
\special{pa 1245 760}%
\special{pa 1246 760}%
\special{ip}%
\special{pa 1259 758}%
\special{pa 1275 755}%
\special{pa 1290 749}%
\special{ip}%
\special{pa 1302 744}%
\special{pa 1305 742}%
\special{pa 1310 740}%
\special{pa 1330 728}%
\special{pa 1330 728}%
\special{ip}%
\special{pa 1341 720}%
\special{pa 1350 713}%
\special{pa 1355 710}%
\special{pa 1365 702}%
\special{pa 1366 701}%
\special{ip}%
\special{pa 1376 692}%
\special{pa 1385 685}%
\special{pa 1390 680}%
\special{pa 1395 676}%
\special{pa 1400 671}%
\special{pa 1401 671}%
\special{ip}%
\special{pa 1410 662}%
\special{pa 1415 658}%
\special{pa 1420 653}%
\special{pa 1425 649}%
\special{pa 1430 644}%
\special{pa 1435 640}%
\special{ip}%
\special{pa 1444 632}%
\special{pa 1445 631}%
\special{pa 1470 611}%
\special{ip}%
\special{pa 1480 603}%
\special{pa 1485 599}%
\special{pa 1490 596}%
\special{pa 1495 592}%
\special{pa 1507 585}%
\special{ip}%
\special{pa 1518 579}%
\special{pa 1520 578}%
\special{pa 1525 575}%
\special{pa 1545 567}%
\special{pa 1548 566}%
\special{ip}%
\special{pa 1561 563}%
\special{pa 1570 561}%
\special{pa 1575 561}%
\special{pa 1580 560}%
\special{pa 1593 560}%
\special{ip}%
\special{pa 1606 561}%
\special{pa 1620 564}%
\special{pa 1625 566}%
\special{pa 1630 567}%
\special{pa 1637 570}%
\special{ip}%
\special{pa 1649 575}%
\special{pa 1650 576}%
\special{pa 1655 578}%
\special{pa 1677 591}%
\special{ip}%
\special{pa 1688 598}%
\special{pa 1690 600}%
\special{pa 1695 603}%
\special{pa 1713 618}%
\special{ip}%
\special{pa 1723 626}%
\special{pa 1725 628}%
\special{pa 1735 636}%
\special{pa 1740 641}%
\special{pa 1748 647}%
\special{ip}%
\special{pa 1758 656}%
\special{pa 1760 658}%
\special{pa 1765 663}%
\special{pa 1770 667}%
\special{pa 1775 672}%
\special{pa 1780 676}%
\special{pa 1782 678}%
\special{ip}%
\special{pa 1792 686}%
\special{pa 1795 689}%
\special{pa 1800 694}%
\special{pa 1816 707}%
\special{ip}%
\special{pa 1827 715}%
\special{pa 1830 718}%
\special{pa 1835 721}%
\special{pa 1840 725}%
\special{pa 1854 733}%
\special{ip}%
\special{pa 1865 740}%
\special{pa 1870 743}%
\special{pa 1880 747}%
\special{pa 1885 750}%
\special{pa 1890 751}%
\special{pa 1894 753}%
\special{ip}%
\special{pa 1907 756}%
\special{pa 1920 759}%
\special{pa 1925 759}%
\special{pa 1930 760}%
\special{pa 1939 760}%
\special{ip}%
\special{pa 1952 759}%
\special{pa 1955 759}%
\special{pa 1965 757}%
\special{pa 1970 755}%
\special{pa 1975 754}%
\special{pa 1980 752}%
\special{pa 1983 751}%
\special{ip}%
\special{pa 1995 746}%
\special{pa 2000 744}%
\special{pa 2005 741}%
\special{pa 2010 739}%
\special{pa 2024 731}%
\special{ip}%
\special{pa 2034 723}%
\special{pa 2035 723}%
\special{pa 2040 719}%
\special{pa 2045 716}%
\special{pa 2060 704}%
\special{ip}%
\special{pa 2070 696}%
\special{pa 2075 692}%
\special{pa 2080 687}%
\special{pa 2090 679}%
\special{pa 2095 674}%
\special{ip}%
\special{pa 2104 666}%
\special{pa 2105 665}%
\special{pa 2110 661}%
\special{pa 2115 656}%
\special{pa 2120 652}%
\special{pa 2125 647}%
\special{pa 2129 644}%
\special{ip}%
\special{pa 2138 635}%
\special{pa 2145 630}%
\special{pa 2150 625}%
\special{pa 2163 615}%
\special{ip}%
\special{pa 2173 606}%
\special{pa 2175 605}%
\special{pa 2180 602}%
\special{pa 2185 598}%
\special{pa 2190 595}%
\special{pa 2195 591}%
\special{pa 2200 588}%
\special{ip}%
% FUNC 1 0 3 0 Black White  
% 10 200 200 2200 2200 1200 1200 1400 1200 1200 1000 900 200 2000 2200 0 4 0 0 0 0
% -(0.32(x+1.5))^2+3.2
\special{pn 13}%
\special{pn 13}%
\special{pa 200 811}%
\special{pa 205 807}%
\special{pa 210 804}%
\special{pa 211 803}%
\special{ip}%
\special{pa 239 784}%
\special{pa 245 780}%
\special{pa 250 776}%
\special{ip}%
\special{pa 278 758}%
\special{pa 290 751}%
\special{pa 290 751}%
\special{ip}%
\special{pa 318 733}%
\special{pa 330 726}%
\special{ip}%
\special{pa 359 709}%
\special{pa 360 709}%
\special{pa 365 707}%
\special{pa 372 703}%
\special{ip}%
\special{pa 401 687}%
\special{pa 405 685}%
\special{pa 410 683}%
\special{pa 413 681}%
\special{ip}%
\special{pa 444 667}%
\special{pa 450 664}%
\special{pa 455 661}%
\special{pa 456 661}%
\special{ip}%
\special{pa 487 647}%
\special{pa 500 642}%
\special{ip}%
\special{pa 531 630}%
\special{pa 540 626}%
\special{pa 544 625}%
\special{ip}%
\special{pa 575 614}%
\special{pa 580 612}%
\special{pa 585 611}%
\special{pa 588 610}%
\special{ip}%
\special{pa 620 600}%
\special{pa 625 599}%
\special{pa 630 597}%
\special{pa 634 596}%
\special{ip}%
\special{pa 666 588}%
\special{pa 679 585}%
\special{ip}%
\special{pa 712 578}%
\special{pa 715 578}%
\special{pa 726 576}%
\special{ip}%
\special{pa 759 570}%
\special{pa 765 569}%
\special{pa 770 569}%
\special{pa 772 569}%
\special{ip}%
\special{pa 806 565}%
\special{pa 810 564}%
\special{pa 815 564}%
\special{pa 819 563}%
\special{ip}%
\special{pa 853 561}%
\special{pa 865 561}%
\special{pa 866 561}%
\special{ip}%
\special{pa 900 560}%
\special{pa 930 560}%
\special{pa 935 561}%
\special{pa 950 561}%
\special{pa 955 562}%
\special{pa 965 562}%
\special{pa 970 563}%
\special{pa 980 563}%
\special{pa 985 564}%
\special{pa 990 564}%
\special{pa 995 565}%
\special{pa 1000 565}%
\special{pa 1005 566}%
\special{pa 1010 566}%
\special{pa 1015 567}%
\special{pa 1020 567}%
\special{pa 1030 569}%
\special{pa 1035 569}%
\special{pa 1050 572}%
\special{pa 1055 572}%
\special{pa 1085 578}%
\special{pa 1090 578}%
\special{pa 1100 580}%
\special{pa 1105 582}%
\special{pa 1140 589}%
\special{pa 1145 591}%
\special{pa 1155 593}%
\special{pa 1160 595}%
\special{pa 1170 597}%
\special{pa 1175 599}%
\special{pa 1180 600}%
\special{pa 1185 602}%
\special{pa 1190 603}%
\special{pa 1195 605}%
\special{pa 1200 606}%
\special{pa 1205 608}%
\special{pa 1210 609}%
\special{pa 1215 611}%
\special{pa 1220 612}%
\special{pa 1230 616}%
\special{pa 1235 617}%
\special{pa 1255 625}%
\special{pa 1260 626}%
\special{pa 1325 652}%
\special{pa 1330 655}%
\special{pa 1345 661}%
\special{pa 1350 664}%
\special{pa 1360 668}%
\special{pa 1365 671}%
\special{pa 1370 673}%
\special{pa 1375 676}%
\special{pa 1385 680}%
\special{pa 1390 683}%
\special{pa 1395 685}%
\special{pa 1405 691}%
\special{pa 1410 693}%
\special{pa 1415 696}%
\special{pa 1420 698}%
\special{pa 1435 707}%
\special{pa 1440 709}%
\special{pa 1460 721}%
\special{pa 1465 723}%
\special{pa 1505 747}%
\special{pa 1510 751}%
\special{pa 1535 766}%
\special{pa 1540 770}%
\special{pa 1550 776}%
\special{pa 1555 780}%
\special{pa 1565 786}%
\special{pa 1570 790}%
\special{pa 1575 793}%
\special{pa 1580 797}%
\special{pa 1585 800}%
\special{pa 1590 804}%
\special{pa 1595 807}%
\special{pa 1600 811}%
\special{pa 1605 814}%
\special{pa 1615 822}%
\special{pa 1620 825}%
\special{pa 1635 837}%
\special{pa 1640 840}%
\special{pa 1725 908}%
\special{pa 1730 913}%
\special{pa 1740 921}%
\special{pa 1745 926}%
\special{pa 1755 934}%
\special{pa 1760 939}%
\special{pa 1765 943}%
\special{pa 1770 948}%
\special{pa 1780 956}%
\special{pa 1790 966}%
\special{pa 1795 970}%
\special{pa 1800 975}%
\special{pa 1805 979}%
\special{pa 1815 989}%
\special{pa 1820 993}%
\special{pa 1835 1008}%
\special{pa 1840 1012}%
\special{pa 1915 1087}%
\special{pa 1920 1093}%
\special{pa 1935 1108}%
\special{pa 1940 1114}%
\special{pa 1950 1124}%
\special{pa 1955 1130}%
\special{pa 1960 1135}%
\special{pa 1965 1141}%
\special{pa 1970 1146}%
\special{pa 1975 1152}%
\special{pa 1980 1157}%
\special{pa 1985 1163}%
\special{pa 1990 1168}%
\special{pa 2000 1180}%
\special{fp}%
\special{pn 13}%
\special{pa 2009 1190}%
\special{pa 2015 1197}%
\special{pa 2020 1202}%
\special{pa 2030 1214}%
\special{ip}%
\special{pa 2039 1224}%
\special{pa 2040 1225}%
\special{pa 2059 1248}%
\special{ip}%
\special{pa 2068 1258}%
\special{pa 2088 1283}%
\special{ip}%
\special{pa 2097 1293}%
\special{pa 2105 1303}%
\special{pa 2110 1310}%
\special{pa 2117 1318}%
\special{ip}%
\special{pa 2125 1328}%
\special{pa 2130 1335}%
\special{pa 2140 1347}%
\special{pa 2145 1354}%
\special{ip}%
\special{pa 2153 1364}%
\special{pa 2155 1366}%
\special{pa 2160 1373}%
\special{pa 2165 1379}%
\special{pa 2170 1386}%
\special{pa 2173 1389}%
\special{ip}%
\special{pa 2180 1400}%
\special{pa 2185 1405}%
\special{pa 2195 1419}%
\special{pa 2200 1425}%
\special{ip}%
% LINE 3 2 3 0 Black White  
% 2 760 550 760 1200
% 
\special{pn 4}%
\special{pa 760 550}%
\special{pa 760 1200}%
\special{dt 0.045}%
% STR 2 0 3 0 Black White  
% 4 630 1230 630 1330 2 0 0 0
% {\tiny$c_1(t_1)$}
\put(6.3000,-13.3000){\makebox(0,0)[lb]{{\tiny$c_1(t_1)$}}}%
\end{picture}}%


==> tilde-F-graph3.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(20.3000,20.0000)(2.0000,-22.0000)%
% FUNC 2 1 3 0 Black White  
% 10 200 200 2200 1400 400 1200 2100 1200 400 -3800 400 200 2010 1400 0 4 0 0 0 0
% ((9(tan(x+pi/6+0.1))^2+(tan(x+pi/6+0.1))^(-1)-6)^(3/2))/(135(tan(x+pi/6+0.1))^4-90(tan(x+pi/6+0.1))^2+(tan(x+pi/6+0.1))^(-4)-6(tan(x+pi/6+0.1))^2+24)
\special{pn 8}%
\special{pn 8}%
\special{pa 400 1196}%
\special{pa 405 1190}%
\special{pa 410 1181}%
\special{pa 420 1159}%
\special{pa 425 1146}%
\special{pa 427 1140}%
\special{fp}%
\special{pa 448 1080}%
\special{pa 455 1056}%
\special{pa 460 1039}%
\special{pa 465 1023}%
\special{pa 466 1020}%
\special{fp}%
\special{pa 484 959}%
\special{pa 485 956}%
\special{pa 503 900}%
\special{fp}%
\special{pa 523 839}%
\special{pa 525 832}%
\special{pa 535 804}%
\special{pa 544 781}%
\special{fp}%
\special{pa 569 722}%
\special{pa 570 720}%
\special{pa 575 709}%
\special{pa 585 689}%
\special{pa 595 671}%
\special{pa 597 667}%
\special{fp}%
\special{pa 634 615}%
\special{pa 640 607}%
\special{pa 660 587}%
\special{pa 679 572}%
\special{fp}%
\special{pa 736 546}%
\special{pa 755 542}%
\special{pa 760 542}%
\special{pa 765 541}%
\special{pa 795 541}%
\special{pa 798 542}%
\special{fp}%
\special{pa 861 552}%
\special{pa 865 554}%
\special{pa 870 555}%
\special{pa 875 557}%
\special{pa 880 558}%
\special{pa 890 562}%
\special{pa 895 563}%
\special{pa 919 573}%
\special{fp}%
\special{pa 978 598}%
\special{pa 985 601}%
\special{pa 990 604}%
\special{pa 995 606}%
\special{pa 1000 609}%
\special{pa 1005 611}%
\special{pa 1010 614}%
\special{pa 1015 616}%
\special{pa 1020 619}%
\special{pa 1025 621}%
\special{pa 1033 626}%
\special{fp}%
\special{pa 1089 656}%
\special{pa 1105 665}%
\special{pa 1110 667}%
\special{pa 1135 682}%
\special{pa 1140 684}%
\special{pa 1143 686}%
\special{fp}%
\special{pa 1198 718}%
\special{pa 1252 750}%
\special{fp}%
\special{pa 1307 782}%
\special{pa 1360 814}%
\special{fp}%
\special{pa 1415 847}%
\special{pa 1468 879}%
\special{fp}%
\special{pa 1523 912}%
\special{pa 1576 944}%
\special{fp}%
\special{pa 1631 977}%
\special{pa 1645 985}%
\special{pa 1650 987}%
\special{pa 1685 1008}%
\special{fp}%
\special{pa 1739 1041}%
\special{pa 1770 1059}%
\special{pa 1775 1061}%
\special{pa 1793 1072}%
\special{fp}%
\special{pa 1848 1105}%
\special{pa 1865 1115}%
\special{pa 1870 1117}%
\special{pa 1902 1136}%
\special{fp}%
\special{pa 1956 1169}%
\special{pa 1960 1170}%
\special{pa 2010 1200}%
\special{fp}%
\special{pn 8}%
\special{pa 2018 1195}%
\special{pa 2040 1182}%
\special{pa 2045 1180}%
\special{pa 2058 1172}%
\special{ip}%
\special{pa 2066 1167}%
\special{pa 2105 1144}%
\special{ip}%
\special{pa 2113 1139}%
\special{pa 2125 1132}%
\special{pa 2130 1130}%
\special{pa 2153 1116}%
\special{ip}%
\special{pa 2161 1111}%
\special{pa 2200 1088}%
\special{ip}%
% VECTOR 2 0 3 0 Black White  
% 2 200 1200 2200 1200
% 
\special{pn 8}%
\special{pa 200 1200}%
\special{pa 2200 1200}%
\special{fp}%
\special{sh 1}%
\special{pa 2200 1200}%
\special{pa 2133 1180}%
\special{pa 2147 1200}%
\special{pa 2133 1220}%
\special{pa 2200 1200}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 2230 1140 2230 1240 2 0 0 0
% {\tiny$x_1$}
\put(22.3000,-12.4000){\makebox(0,0)[lb]{{\tiny$x_1$}}}%
% STR 2 0 3 0 Black White  
% 4 280 1230 280 1330 2 0 0 0
% {\tiny$\frac{\pi}{6}$}
\put(2.8000,-13.3000){\makebox(0,0)[lb]{{\tiny$\frac{\pi}{6}$}}}%
% STR 2 0 3 0 Black White  
% 4 2040 1230 2040 1330 2 0 0 0
% {\tiny$\frac{\pi}{2}$}
\put(20.4000,-13.3000){\makebox(0,0)[lb]{{\tiny$\frac{\pi}{2}$}}}%
% LINE 3 2 3 0 Black White  
% 2 400 200 400 2200
% 
\special{pn 4}%
\special{pa 400 200}%
\special{pa 400 2200}%
\special{dt 0.045}%
% LINE 3 2 3 0 Black White  
% 2 2000 200 2000 2200
% 
\special{pn 4}%
\special{pa 2000 200}%
\special{pa 2000 2200}%
\special{dt 0.045}%
% STR 2 0 3 0 Black White  
% 4 1250 550 1250 650 2 0 0 0
% $\widetilde{F}\circ{c_1}^{-1}$
\put(12.5000,-6.5000){\makebox(0,0)[lb]{$\widetilde{F}\circ{c_1}^{-1}$}}%
% FUNC 1 0 3 0 Black White  
% 10 200 200 2200 2200 1200 1200 1400 1200 1200 1000 422 200 1200 2200 0 4 0 0 0 0
% 1.17(-cos(3(x+4.2)/4)+1)
\special{pn 13}%
\special{pn 13}%
\special{pa 200 1159}%
\special{pa 205 1162}%
\special{pa 212 1165}%
\special{ip}%
\special{pa 241 1178}%
\special{pa 245 1179}%
\special{pa 250 1180}%
\special{pa 254 1182}%
\special{ip}%
\special{pa 285 1191}%
\special{pa 298 1194}%
\special{ip}%
\special{pa 330 1199}%
\special{pa 330 1199}%
\special{pa 340 1199}%
\special{pa 343 1200}%
\special{ip}%
\special{pa 375 1200}%
\special{pa 380 1199}%
\special{pa 388 1199}%
\special{ip}%
\special{pa 420 1194}%
\special{pa 420 1194}%
\special{ip}%
\special{pa 420 1194}%
\special{pa 440 1190}%
\special{pa 445 1188}%
\special{pa 450 1187}%
\special{pa 455 1185}%
\special{pa 460 1184}%
\special{pa 470 1180}%
\special{pa 475 1179}%
\special{pa 495 1171}%
\special{pa 500 1168}%
\special{pa 515 1162}%
\special{pa 520 1159}%
\special{pa 525 1157}%
\special{pa 535 1151}%
\special{pa 540 1149}%
\special{pa 585 1122}%
\special{pa 590 1118}%
\special{pa 595 1115}%
\special{pa 600 1111}%
\special{pa 605 1108}%
\special{pa 610 1104}%
\special{pa 615 1101}%
\special{pa 620 1097}%
\special{pa 625 1094}%
\special{pa 640 1082}%
\special{pa 645 1079}%
\special{pa 690 1043}%
\special{pa 695 1038}%
\special{pa 715 1022}%
\special{pa 720 1017}%
\special{pa 730 1009}%
\special{pa 735 1004}%
\special{pa 745 996}%
\special{pa 750 991}%
\special{pa 760 983}%
\special{pa 765 978}%
\special{pa 770 974}%
\special{pa 775 969}%
\special{pa 785 961}%
\special{pa 790 956}%
\special{pa 795 952}%
\special{pa 800 947}%
\special{pa 810 939}%
\special{pa 815 934}%
\special{pa 825 926}%
\special{pa 830 921}%
\special{pa 845 909}%
\special{pa 850 904}%
\special{pa 870 888}%
\special{pa 875 883}%
\special{pa 905 859}%
\special{pa 910 856}%
\special{pa 930 840}%
\special{pa 935 837}%
\special{pa 945 829}%
\special{pa 950 826}%
\special{pa 955 822}%
\special{pa 965 816}%
\special{pa 970 812}%
\special{pa 985 803}%
\special{pa 990 799}%
\special{pa 1000 793}%
\special{pa 1005 791}%
\special{pa 1025 779}%
\special{pa 1030 777}%
\special{pa 1035 774}%
\special{pa 1040 772}%
\special{pa 1045 769}%
\special{pa 1060 763}%
\special{pa 1065 760}%
\special{pa 1080 754}%
\special{pa 1085 753}%
\special{pa 1095 749}%
\special{pa 1100 748}%
\special{pa 1105 746}%
\special{pa 1110 745}%
\special{pa 1115 743}%
\special{pa 1130 740}%
\special{pa 1135 738}%
\special{pa 1140 737}%
\special{pa 1145 737}%
\special{pa 1160 734}%
\special{pa 1165 734}%
\special{pa 1170 733}%
\special{pa 1180 733}%
\special{pa 1185 732}%
\special{pa 1200 732}%
\special{fp}%
\special{pn 13}%
\special{pa 1213 732}%
\special{pa 1215 732}%
\special{pa 1220 733}%
\special{pa 1225 733}%
\special{pa 1230 734}%
\special{pa 1235 734}%
\special{pa 1245 736}%
\special{pa 1246 736}%
\special{ip}%
\special{pa 1259 738}%
\special{pa 1265 739}%
\special{pa 1270 741}%
\special{pa 1285 744}%
\special{pa 1290 746}%
\special{pa 1290 746}%
\special{ip}%
\special{pa 1303 750}%
\special{pa 1305 751}%
\special{pa 1310 752}%
\special{pa 1334 762}%
\special{ip}%
\special{pa 1346 767}%
\special{pa 1350 769}%
\special{pa 1355 772}%
\special{pa 1360 774}%
\special{pa 1365 777}%
\special{pa 1370 779}%
\special{pa 1375 782}%
\special{ip}%
\special{pa 1387 788}%
\special{pa 1415 805}%
\special{ip}%
\special{pa 1426 812}%
\special{pa 1430 815}%
\special{pa 1435 819}%
\special{pa 1440 822}%
\special{pa 1445 826}%
\special{pa 1450 829}%
\special{pa 1453 831}%
\special{ip}%
\special{pa 1464 839}%
\special{pa 1470 844}%
\special{pa 1475 847}%
\special{pa 1490 859}%
\special{ip}%
\special{pa 1500 867}%
\special{pa 1526 887}%
\special{ip}%
\special{pa 1536 896}%
\special{pa 1540 900}%
\special{pa 1555 912}%
\special{pa 1560 917}%
\special{pa 1561 917}%
\special{ip}%
\special{pa 1571 926}%
\special{pa 1575 930}%
\special{pa 1585 938}%
\special{pa 1590 943}%
\special{pa 1596 947}%
\special{ip}%
\special{pa 1605 956}%
\special{pa 1610 960}%
\special{pa 1615 965}%
\special{pa 1625 973}%
\special{pa 1630 978}%
\special{pa 1630 978}%
\special{ip}%
\special{pa 1640 986}%
\special{pa 1645 991}%
\special{pa 1650 995}%
\special{pa 1655 1000}%
\special{pa 1665 1008}%
\special{ip}%
\special{pa 1675 1017}%
\special{pa 1685 1025}%
\special{pa 1690 1030}%
\special{pa 1700 1038}%
\special{ip}%
\special{pa 1710 1046}%
\special{pa 1725 1058}%
\special{pa 1730 1063}%
\special{pa 1735 1066}%
\special{pa 1736 1067}%
\special{ip}%
\special{pa 1746 1075}%
\special{pa 1765 1090}%
\special{pa 1770 1093}%
\special{pa 1772 1095}%
\special{ip}%
\special{pa 1783 1103}%
\special{pa 1785 1104}%
\special{pa 1790 1108}%
\special{pa 1795 1111}%
\special{pa 1800 1115}%
\special{pa 1810 1121}%
\special{ip}%
\special{pa 1821 1129}%
\special{pa 1849 1146}%
\special{ip}%
\special{pa 1861 1152}%
\special{pa 1865 1154}%
\special{pa 1870 1156}%
\special{pa 1875 1159}%
\special{pa 1880 1161}%
\special{pa 1885 1164}%
\special{pa 1890 1166}%
\special{ip}%
\special{pa 1902 1171}%
\special{pa 1905 1173}%
\special{pa 1915 1177}%
\special{pa 1920 1178}%
\special{pa 1933 1183}%
\special{ip}%
\special{pa 1946 1187}%
\special{pa 1955 1189}%
\special{pa 1960 1191}%
\special{pa 1978 1195}%
\special{ip}%
\special{pa 1991 1197}%
\special{pa 1995 1197}%
\special{pa 2000 1198}%
\special{pa 2005 1198}%
\special{pa 2010 1199}%
\special{pa 2015 1199}%
\special{pa 2020 1200}%
\special{pa 2023 1200}%
\special{ip}%
\special{pa 2036 1200}%
\special{pa 2050 1200}%
\special{pa 2055 1199}%
\special{pa 2065 1199}%
\special{pa 2069 1198}%
\special{ip}%
\special{pa 2082 1197}%
\special{pa 2114 1190}%
\special{ip}%
\special{pa 2127 1186}%
\special{pa 2130 1185}%
\special{pa 2135 1184}%
\special{pa 2140 1182}%
\special{pa 2145 1181}%
\special{pa 2158 1176}%
\special{ip}%
\special{pa 2170 1171}%
\special{pa 2175 1169}%
\special{pa 2180 1166}%
\special{pa 2190 1162}%
\special{pa 2195 1159}%
\special{pa 2200 1157}%
\special{ip}%
% FUNC 1 0 3 0 Black White  
% 10 200 200 2200 2200 1200 1200 1400 1200 1200 1000 1200 200 2000 2200 0 4 0 0 0 0
% -(x/2.65)^2+2.35
\special{pn 13}%
\special{pn 13}%
\special{pa 200 1442}%
\special{pa 208 1431}%
\special{ip}%
\special{pa 226 1405}%
\special{pa 234 1394}%
\special{ip}%
\special{pa 253 1368}%
\special{pa 261 1357}%
\special{ip}%
\special{pa 281 1332}%
\special{pa 285 1326}%
\special{pa 289 1321}%
\special{ip}%
\special{pa 309 1296}%
\special{pa 315 1288}%
\special{pa 317 1285}%
\special{ip}%
\special{pa 337 1260}%
\special{pa 340 1257}%
\special{pa 345 1250}%
\special{pa 345 1250}%
\special{ip}%
\special{pa 366 1225}%
\special{pa 370 1220}%
\special{pa 375 1215}%
\special{ip}%
\special{pa 396 1190}%
\special{pa 400 1186}%
\special{pa 405 1181}%
\special{ip}%
\special{pa 426 1157}%
\special{pa 430 1152}%
\special{pa 435 1147}%
\special{pa 435 1147}%
\special{ip}%
\special{pa 457 1123}%
\special{pa 465 1115}%
\special{pa 466 1114}%
\special{ip}%
\special{pa 489 1090}%
\special{pa 498 1081}%
\special{ip}%
\special{pa 521 1058}%
\special{pa 525 1054}%
\special{pa 530 1050}%
\special{pa 531 1049}%
\special{ip}%
\special{pa 554 1027}%
\special{pa 555 1026}%
\special{pa 560 1022}%
\special{pa 564 1018}%
\special{ip}%
\special{pa 588 997}%
\special{pa 595 991}%
\special{pa 598 988}%
\special{ip}%
\special{pa 623 967}%
\special{pa 625 965}%
\special{pa 633 959}%
\special{ip}%
\special{pa 659 939}%
\special{pa 660 938}%
\special{pa 669 931}%
\special{ip}%
\special{pa 695 912}%
\special{pa 705 904}%
\special{pa 705 904}%
\special{ip}%
\special{pa 732 886}%
\special{pa 740 881}%
\special{pa 743 878}%
\special{ip}%
\special{pa 771 861}%
\special{pa 782 855}%
\special{ip}%
\special{pa 810 838}%
\special{pa 810 838}%
\special{pa 815 836}%
\special{pa 822 832}%
\special{ip}%
\special{pa 850 817}%
\special{pa 855 815}%
\special{pa 860 812}%
\special{pa 862 811}%
\special{ip}%
\special{pa 891 797}%
\special{pa 904 793}%
\special{ip}%
\special{pa 934 781}%
\special{pa 946 776}%
\special{ip}%
\special{pa 976 765}%
\special{pa 980 764}%
\special{pa 985 763}%
\special{pa 989 761}%
\special{ip}%
\special{pa 1020 753}%
\special{pa 1030 751}%
\special{pa 1033 750}%
\special{ip}%
\special{pa 1065 743}%
\special{pa 1077 741}%
\special{ip}%
\special{pa 1109 736}%
\special{pa 1110 736}%
\special{pa 1115 735}%
\special{pa 1120 735}%
\special{pa 1122 735}%
\special{ip}%
\special{pa 1155 731}%
\special{pa 1155 731}%
\special{pa 1168 731}%
\special{ip}%
\special{pa 1200 730}%
\special{pa 1200 730}%
\special{ip}%
\special{pa 1200 730}%
\special{pa 1225 730}%
\special{pa 1230 731}%
\special{pa 1245 731}%
\special{pa 1250 732}%
\special{pa 1255 732}%
\special{pa 1260 733}%
\special{pa 1270 733}%
\special{pa 1280 735}%
\special{pa 1285 735}%
\special{pa 1290 736}%
\special{pa 1295 736}%
\special{pa 1310 739}%
\special{pa 1315 739}%
\special{pa 1365 749}%
\special{pa 1370 751}%
\special{pa 1385 754}%
\special{pa 1390 756}%
\special{pa 1400 758}%
\special{pa 1405 760}%
\special{pa 1410 761}%
\special{pa 1415 763}%
\special{pa 1420 764}%
\special{pa 1430 768}%
\special{pa 1435 769}%
\special{pa 1445 773}%
\special{pa 1450 774}%
\special{pa 1510 798}%
\special{pa 1515 801}%
\special{pa 1525 805}%
\special{pa 1530 808}%
\special{pa 1540 812}%
\special{pa 1545 815}%
\special{pa 1550 817}%
\special{pa 1555 820}%
\special{pa 1560 822}%
\special{pa 1565 825}%
\special{pa 1570 827}%
\special{pa 1585 836}%
\special{pa 1590 838}%
\special{pa 1655 877}%
\special{pa 1660 881}%
\special{pa 1670 887}%
\special{pa 1675 891}%
\special{pa 1685 897}%
\special{pa 1690 901}%
\special{pa 1695 904}%
\special{pa 1705 912}%
\special{pa 1710 915}%
\special{pa 1720 923}%
\special{pa 1725 926}%
\special{pa 1740 938}%
\special{pa 1745 941}%
\special{pa 1775 965}%
\special{pa 1780 970}%
\special{pa 1800 986}%
\special{pa 1805 991}%
\special{pa 1815 999}%
\special{pa 1820 1004}%
\special{pa 1825 1008}%
\special{pa 1830 1013}%
\special{pa 1835 1017}%
\special{pa 1840 1022}%
\special{pa 1845 1026}%
\special{pa 1850 1031}%
\special{pa 1855 1035}%
\special{pa 1870 1050}%
\special{pa 1875 1054}%
\special{pa 1930 1109}%
\special{pa 1935 1115}%
\special{pa 1950 1130}%
\special{pa 1955 1136}%
\special{pa 1960 1141}%
\special{pa 1965 1147}%
\special{pa 1970 1152}%
\special{pa 1975 1158}%
\special{pa 1980 1163}%
\special{pa 1985 1169}%
\special{pa 1990 1174}%
\special{pa 2000 1186}%
\special{fp}%
\special{pn 13}%
\special{pa 2009 1196}%
\special{pa 2025 1215}%
\special{pa 2030 1220}%
\special{pa 2031 1221}%
\special{ip}%
\special{pa 2039 1231}%
\special{pa 2055 1250}%
\special{pa 2060 1257}%
\special{ip}%
\special{pa 2069 1267}%
\special{pa 2080 1281}%
\special{pa 2085 1288}%
\special{pa 2089 1293}%
\special{ip}%
\special{pa 2097 1303}%
\special{pa 2100 1307}%
\special{pa 2105 1313}%
\special{pa 2110 1320}%
\special{pa 2115 1326}%
\special{pa 2118 1330}%
\special{ip}%
\special{pa 2126 1340}%
\special{pa 2130 1346}%
\special{pa 2135 1352}%
\special{pa 2146 1367}%
\special{ip}%
\special{pa 2154 1377}%
\special{pa 2155 1379}%
\special{pa 2173 1404}%
\special{ip}%
\special{pa 2181 1415}%
\special{pa 2200 1442}%
\special{ip}%
% LINE 3 2 3 0 Black White  
% 2 760 550 760 1200
% 
\special{pn 4}%
\special{pa 760 550}%
\special{pa 760 1200}%
\special{dt 0.045}%
% STR 2 0 3 0 Black White  
% 4 630 1230 630 1330 2 0 0 0
% {\tiny$c_1(t_1)$}
\put(6.3000,-13.3000){\makebox(0,0)[lb]{{\tiny$c_1(t_1)$}}}%
\end{picture}}%


==> tilde-F-graph4.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(20.3000,20.0000)(2.0000,-22.0000)%
% FUNC 2 1 3 0 Black White  
% 10 200 200 2200 1400 400 1200 2100 1200 400 -3800 400 200 2010 1400 0 4 0 0 0 0
% ((9(tan(x+pi/6+0.1))^2+(tan(x+pi/6+0.1))^(-1)-6)^(3/2))/(135(tan(x+pi/6+0.1))^4-90(tan(x+pi/6+0.1))^2+(tan(x+pi/6+0.1))^(-4)-6(tan(x+pi/6+0.1))^2+24)
\special{pn 8}%
\special{pn 8}%
\special{pa 400 1196}%
\special{pa 405 1190}%
\special{pa 410 1181}%
\special{pa 420 1159}%
\special{pa 425 1146}%
\special{pa 427 1140}%
\special{fp}%
\special{pa 448 1080}%
\special{pa 455 1056}%
\special{pa 460 1039}%
\special{pa 465 1023}%
\special{pa 466 1020}%
\special{fp}%
\special{pa 484 959}%
\special{pa 485 956}%
\special{pa 503 900}%
\special{fp}%
\special{pa 523 839}%
\special{pa 525 832}%
\special{pa 535 804}%
\special{pa 544 781}%
\special{fp}%
\special{pa 569 722}%
\special{pa 570 720}%
\special{pa 575 709}%
\special{pa 585 689}%
\special{pa 595 671}%
\special{pa 597 667}%
\special{fp}%
\special{pa 634 615}%
\special{pa 640 607}%
\special{pa 660 587}%
\special{pa 679 572}%
\special{fp}%
\special{pa 736 546}%
\special{pa 755 542}%
\special{pa 760 542}%
\special{pa 765 541}%
\special{pa 795 541}%
\special{pa 798 542}%
\special{fp}%
\special{pa 861 552}%
\special{pa 865 554}%
\special{pa 870 555}%
\special{pa 875 557}%
\special{pa 880 558}%
\special{pa 890 562}%
\special{pa 895 563}%
\special{pa 919 573}%
\special{fp}%
\special{pa 978 598}%
\special{pa 985 601}%
\special{pa 990 604}%
\special{pa 995 606}%
\special{pa 1000 609}%
\special{pa 1005 611}%
\special{pa 1010 614}%
\special{pa 1015 616}%
\special{pa 1020 619}%
\special{pa 1025 621}%
\special{pa 1033 626}%
\special{fp}%
\special{pa 1089 656}%
\special{pa 1105 665}%
\special{pa 1110 667}%
\special{pa 1135 682}%
\special{pa 1140 684}%
\special{pa 1143 686}%
\special{fp}%
\special{pa 1198 718}%
\special{pa 1252 750}%
\special{fp}%
\special{pa 1307 782}%
\special{pa 1360 814}%
\special{fp}%
\special{pa 1415 847}%
\special{pa 1468 879}%
\special{fp}%
\special{pa 1523 912}%
\special{pa 1576 944}%
\special{fp}%
\special{pa 1631 977}%
\special{pa 1645 985}%
\special{pa 1650 987}%
\special{pa 1685 1008}%
\special{fp}%
\special{pa 1739 1041}%
\special{pa 1770 1059}%
\special{pa 1775 1061}%
\special{pa 1793 1072}%
\special{fp}%
\special{pa 1848 1105}%
\special{pa 1865 1115}%
\special{pa 1870 1117}%
\special{pa 1902 1136}%
\special{fp}%
\special{pa 1956 1169}%
\special{pa 1960 1170}%
\special{pa 2010 1200}%
\special{fp}%
\special{pn 8}%
\special{pa 2018 1195}%
\special{pa 2040 1182}%
\special{pa 2045 1180}%
\special{pa 2058 1172}%
\special{ip}%
\special{pa 2066 1167}%
\special{pa 2105 1144}%
\special{ip}%
\special{pa 2113 1139}%
\special{pa 2125 1132}%
\special{pa 2130 1130}%
\special{pa 2153 1116}%
\special{ip}%
\special{pa 2161 1111}%
\special{pa 2200 1088}%
\special{ip}%
% VECTOR 2 0 3 0 Black White  
% 2 200 1200 2200 1200
% 
\special{pn 8}%
\special{pa 200 1200}%
\special{pa 2200 1200}%
\special{fp}%
\special{sh 1}%
\special{pa 2200 1200}%
\special{pa 2133 1180}%
\special{pa 2147 1200}%
\special{pa 2133 1220}%
\special{pa 2200 1200}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 2230 1140 2230 1240 2 0 0 0
% {\tiny$x_1$}
\put(22.3000,-12.4000){\makebox(0,0)[lb]{{\tiny$x_1$}}}%
% STR 2 0 3 0 Black White  
% 4 280 1230 280 1330 2 0 0 0
% {\tiny$\frac{\pi}{6}$}
\put(2.8000,-13.3000){\makebox(0,0)[lb]{{\tiny$\frac{\pi}{6}$}}}%
% STR 2 0 3 0 Black White  
% 4 2030 1230 2030 1330 2 0 0 0
% {\tiny$\frac{\pi}{2}$}
\put(20.3000,-13.3000){\makebox(0,0)[lb]{{\tiny$\frac{\pi}{2}$}}}%
% LINE 3 2 3 0 Black White  
% 2 400 200 400 2200
% 
\special{pn 4}%
\special{pa 400 200}%
\special{pa 400 2200}%
\special{dt 0.045}%
% LINE 3 2 3 0 Black White  
% 2 2000 200 2000 2200
% 
\special{pn 4}%
\special{pa 2000 200}%
\special{pa 2000 2200}%
\special{dt 0.045}%
% STR 2 0 3 0 Black White  
% 4 800 1900 800 2000 2 0 0 0
% $\widetilde{F}\circ{c_1}^{-1}$
\put(8.0000,-20.0000){\makebox(0,0)[lb]{$\widetilde{F}\circ{c_1}^{-1}$}}%
% FUNC 1 0 3 0 Black White  
% 10 200 200 2200 2200 1200 1200 1400 1200 1200 1000 200 200 1438 2200 0 4 0 0 0 0
% -((x-1.2)/1.7)^2+1.7
\special{pn 13}%
\special{pa 560 2200}%
\special{pa 595 2095}%
\special{pa 600 2081}%
\special{pa 605 2066}%
\special{pa 615 2038}%
\special{pa 620 2023}%
\special{pa 645 1953}%
\special{pa 650 1940}%
\special{pa 655 1926}%
\special{pa 660 1913}%
\special{pa 665 1899}%
\special{pa 670 1886}%
\special{pa 675 1872}%
\special{pa 700 1807}%
\special{pa 705 1795}%
\special{pa 715 1769}%
\special{pa 720 1757}%
\special{pa 725 1744}%
\special{pa 765 1648}%
\special{pa 770 1637}%
\special{pa 775 1625}%
\special{pa 780 1614}%
\special{pa 785 1602}%
\special{pa 825 1514}%
\special{pa 830 1504}%
\special{pa 835 1493}%
\special{pa 840 1483}%
\special{pa 845 1472}%
\special{pa 875 1412}%
\special{pa 880 1403}%
\special{pa 890 1383}%
\special{pa 895 1374}%
\special{pa 900 1364}%
\special{pa 935 1301}%
\special{pa 940 1293}%
\special{pa 950 1275}%
\special{pa 960 1259}%
\special{pa 965 1250}%
\special{pa 990 1210}%
\special{pa 995 1203}%
\special{pa 1005 1187}%
\special{pa 1010 1180}%
\special{pa 1015 1172}%
\special{pa 1055 1116}%
\special{pa 1060 1110}%
\special{pa 1065 1103}%
\special{pa 1070 1097}%
\special{pa 1075 1090}%
\special{pa 1110 1048}%
\special{pa 1115 1043}%
\special{pa 1120 1037}%
\special{pa 1125 1032}%
\special{pa 1130 1026}%
\special{pa 1175 981}%
\special{pa 1180 977}%
\special{pa 1185 972}%
\special{pa 1230 936}%
\special{pa 1235 933}%
\special{pa 1240 929}%
\special{pa 1245 926}%
\special{pa 1250 922}%
\special{pa 1280 904}%
\special{pa 1285 902}%
\special{pa 1295 896}%
\special{pa 1305 892}%
\special{pa 1310 889}%
\special{pa 1340 877}%
\special{pa 1345 876}%
\special{pa 1355 872}%
\special{pa 1365 870}%
\special{pa 1370 868}%
\special{pa 1390 864}%
\special{pa 1395 864}%
\special{pa 1405 862}%
\special{pa 1410 862}%
\special{pa 1415 861}%
\special{pa 1420 861}%
\special{pa 1425 860}%
\special{pa 1435 860}%
\special{fp}%
\special{pn 13}%
\special{pa 1448 860}%
\special{pa 1455 860}%
\special{pa 1460 861}%
\special{pa 1465 861}%
\special{pa 1470 862}%
\special{pa 1475 862}%
\special{pa 1480 863}%
\special{ip}%
\special{pa 1493 865}%
\special{pa 1510 868}%
\special{pa 1515 870}%
\special{pa 1525 872}%
\special{ip}%
\special{pa 1537 876}%
\special{pa 1540 877}%
\special{pa 1567 888}%
\special{ip}%
\special{pa 1579 894}%
\special{pa 1585 896}%
\special{pa 1595 902}%
\special{pa 1600 904}%
\special{pa 1608 909}%
\special{ip}%
\special{pa 1619 915}%
\special{pa 1630 922}%
\special{pa 1635 926}%
\special{pa 1640 929}%
\special{pa 1645 933}%
\special{pa 1646 933}%
\special{ip}%
\special{pa 1656 941}%
\special{pa 1681 961}%
\special{ip}%
\special{pa 1692 969}%
\special{pa 1695 972}%
\special{pa 1700 977}%
\special{pa 1705 981}%
\special{pa 1715 991}%
\special{ip}%
\special{pa 1725 1001}%
\special{pa 1748 1024}%
\special{ip}%
\special{pa 1756 1033}%
\special{pa 1760 1037}%
\special{pa 1765 1043}%
\special{pa 1770 1048}%
\special{pa 1778 1057}%
\special{ip}%
\special{pa 1786 1068}%
\special{pa 1805 1090}%
\special{pa 1807 1093}%
\special{ip}%
\special{pa 1815 1103}%
\special{pa 1815 1103}%
\special{pa 1820 1110}%
\special{pa 1825 1116}%
\special{pa 1834 1129}%
\special{ip}%
\special{pa 1842 1140}%
\special{pa 1861 1166}%
\special{ip}%
\special{pa 1868 1177}%
\special{pa 1870 1180}%
\special{pa 1875 1187}%
\special{pa 1885 1203}%
\special{pa 1886 1204}%
\special{ip}%
\special{pa 1893 1215}%
\special{pa 1910 1242}%
\special{ip}%
\special{pa 1917 1253}%
\special{pa 1920 1259}%
\special{pa 1930 1275}%
\special{pa 1933 1281}%
\special{ip}%
\special{pa 1940 1293}%
\special{pa 1940 1293}%
\special{pa 1945 1301}%
\special{pa 1956 1321}%
\special{ip}%
\special{pa 1962 1332}%
\special{pa 1978 1361}%
\special{ip}%
\special{pa 1984 1372}%
\special{pa 1985 1374}%
\special{pa 1990 1383}%
\special{pa 1999 1401}%
\special{ip}%
\special{pa 2005 1413}%
\special{pa 2020 1441}%
\special{ip}%
\special{pa 2026 1453}%
\special{pa 2035 1472}%
\special{pa 2040 1482}%
\special{ip}%
\special{pa 2046 1494}%
\special{pa 2050 1504}%
\special{pa 2055 1514}%
\special{pa 2059 1523}%
\special{ip}%
\special{pa 2065 1535}%
\special{pa 2078 1565}%
\special{ip}%
\special{pa 2084 1577}%
\special{pa 2095 1602}%
\special{pa 2097 1606}%
\special{ip}%
\special{pa 2102 1618}%
\special{pa 2105 1625}%
\special{pa 2110 1637}%
\special{pa 2115 1648}%
\special{pa 2115 1648}%
\special{ip}%
\special{pa 2120 1660}%
\special{pa 2133 1690}%
\special{ip}%
\special{pa 2138 1702}%
\special{pa 2150 1732}%
\special{ip}%
\special{pa 2155 1744}%
\special{pa 2160 1757}%
\special{pa 2165 1769}%
\special{pa 2167 1774}%
\special{ip}%
\special{pa 2172 1786}%
\special{pa 2175 1795}%
\special{pa 2180 1807}%
\special{pa 2184 1817}%
\special{ip}%
\special{pa 2188 1829}%
\special{pa 2200 1859}%
\special{ip}%
% FUNC 1 0 3 0 Black White  
% 10 200 200 2200 2200 1200 1200 1400 1200 1200 1000 1440 200 2000 2200 0 4 0 0 0 0
% -((x-1.2)/2.2)^2+1.7
\special{pn 13}%
\special{pn 13}%
\special{pa 301 2200}%
\special{pa 305 2191}%
\special{pa 306 2188}%
\special{ip}%
\special{pa 319 2158}%
\special{pa 320 2156}%
\special{pa 324 2145}%
\special{ip}%
\special{pa 338 2115}%
\special{pa 343 2103}%
\special{ip}%
\special{pa 356 2073}%
\special{pa 362 2061}%
\special{ip}%
\special{pa 375 2031}%
\special{pa 381 2019}%
\special{ip}%
\special{pa 394 1989}%
\special{pa 400 1977}%
\special{ip}%
\special{pa 414 1948}%
\special{pa 415 1945}%
\special{pa 420 1936}%
\special{ip}%
\special{pa 434 1906}%
\special{pa 435 1903}%
\special{pa 439 1894}%
\special{ip}%
\special{pa 454 1865}%
\special{pa 460 1853}%
\special{ip}%
\special{pa 474 1823}%
\special{pa 480 1812}%
\special{ip}%
\special{pa 495 1782}%
\special{pa 501 1771}%
\special{ip}%
\special{pa 516 1741}%
\special{pa 520 1734}%
\special{pa 522 1730}%
\special{ip}%
\special{pa 538 1701}%
\special{pa 544 1689}%
\special{ip}%
\special{pa 560 1660}%
\special{pa 566 1649}%
\special{ip}%
\special{pa 582 1620}%
\special{pa 589 1608}%
\special{ip}%
\special{pa 605 1580}%
\special{pa 605 1580}%
\special{pa 610 1572}%
\special{pa 612 1569}%
\special{ip}%
\special{pa 628 1540}%
\special{pa 630 1538}%
\special{pa 635 1529}%
\special{pa 635 1529}%
\special{ip}%
\special{pa 652 1501}%
\special{pa 660 1490}%
\special{ip}%
\special{pa 677 1462}%
\special{pa 684 1451}%
\special{ip}%
\special{pa 702 1423}%
\special{pa 705 1418}%
\special{pa 709 1412}%
\special{ip}%
\special{pa 727 1385}%
\special{pa 730 1381}%
\special{pa 734 1374}%
\special{ip}%
\special{pa 753 1347}%
\special{pa 761 1336}%
\special{ip}%
\special{pa 780 1310}%
\special{pa 788 1299}%
\special{ip}%
\special{pa 808 1273}%
\special{pa 810 1270}%
\special{pa 815 1264}%
\special{pa 816 1262}%
\special{ip}%
\special{pa 836 1237}%
\special{pa 845 1226}%
\special{ip}%
\special{pa 866 1201}%
\special{pa 874 1191}%
\special{ip}%
\special{pa 896 1166}%
\special{pa 900 1161}%
\special{pa 905 1156}%
\special{ip}%
\special{pa 927 1132}%
\special{pa 930 1129}%
\special{pa 935 1123}%
\special{pa 936 1122}%
\special{ip}%
\special{pa 959 1099}%
\special{pa 968 1090}%
\special{ip}%
\special{pa 992 1067}%
\special{pa 995 1065}%
\special{pa 1002 1058}%
\special{ip}%
\special{pa 1026 1037}%
\special{pa 1030 1034}%
\special{pa 1035 1029}%
\special{pa 1036 1028}%
\special{ip}%
\special{pa 1062 1007}%
\special{pa 1070 1001}%
\special{pa 1073 999}%
\special{ip}%
\special{pa 1099 980}%
\special{pa 1100 979}%
\special{pa 1105 976}%
\special{pa 1110 972}%
\special{ip}%
\special{pa 1137 955}%
\special{pa 1149 948}%
\special{ip}%
\special{pa 1177 932}%
\special{pa 1185 927}%
\special{pa 1189 925}%
\special{ip}%
\special{pa 1218 911}%
\special{pa 1230 906}%
\special{pa 1230 906}%
\special{ip}%
\special{pa 1260 893}%
\special{pa 1265 892}%
\special{pa 1273 889}%
\special{ip}%
\special{pa 1304 879}%
\special{pa 1305 879}%
\special{pa 1310 877}%
\special{pa 1317 876}%
\special{ip}%
\special{pa 1349 868}%
\special{pa 1355 867}%
\special{pa 1360 867}%
\special{pa 1362 867}%
\special{ip}%
\special{pa 1394 862}%
\special{pa 1395 862}%
\special{pa 1400 862}%
\special{pa 1405 861}%
\special{pa 1407 861}%
\special{ip}%
\special{pa 1440 860}%
\special{pa 1440 860}%
\special{ip}%
\special{pa 1440 860}%
\special{pa 1460 860}%
\special{pa 1465 861}%
\special{pa 1475 861}%
\special{pa 1480 862}%
\special{pa 1485 862}%
\special{pa 1490 863}%
\special{pa 1495 863}%
\special{pa 1500 864}%
\special{pa 1505 864}%
\special{pa 1520 867}%
\special{pa 1525 867}%
\special{pa 1550 872}%
\special{pa 1555 874}%
\special{pa 1570 877}%
\special{pa 1575 879}%
\special{pa 1580 880}%
\special{pa 1585 882}%
\special{pa 1590 883}%
\special{pa 1595 885}%
\special{pa 1600 886}%
\special{pa 1615 892}%
\special{pa 1620 893}%
\special{pa 1645 903}%
\special{pa 1650 906}%
\special{pa 1665 912}%
\special{pa 1670 915}%
\special{pa 1675 917}%
\special{pa 1680 920}%
\special{pa 1685 922}%
\special{pa 1690 925}%
\special{pa 1695 927}%
\special{pa 1705 933}%
\special{pa 1710 935}%
\special{pa 1750 959}%
\special{pa 1755 963}%
\special{pa 1770 972}%
\special{pa 1775 976}%
\special{pa 1780 979}%
\special{pa 1790 987}%
\special{pa 1795 990}%
\special{pa 1805 998}%
\special{pa 1810 1001}%
\special{pa 1845 1029}%
\special{pa 1850 1034}%
\special{pa 1860 1042}%
\special{pa 1865 1047}%
\special{pa 1875 1055}%
\special{pa 1885 1065}%
\special{pa 1890 1069}%
\special{pa 1900 1079}%
\special{pa 1905 1083}%
\special{pa 1945 1123}%
\special{pa 1950 1129}%
\special{pa 1960 1139}%
\special{pa 1965 1145}%
\special{pa 1970 1150}%
\special{pa 1975 1156}%
\special{pa 1980 1161}%
\special{pa 1985 1167}%
\special{pa 1990 1172}%
\special{pa 2000 1184}%
\special{fp}%
\special{pn 13}%
\special{pa 2009 1195}%
\special{pa 2031 1221}%
\special{ip}%
\special{pa 2040 1232}%
\special{pa 2050 1244}%
\special{pa 2055 1251}%
\special{pa 2060 1257}%
\special{pa 2061 1259}%
\special{ip}%
\special{pa 2070 1270}%
\special{pa 2070 1270}%
\special{pa 2075 1277}%
\special{pa 2080 1283}%
\special{pa 2085 1290}%
\special{pa 2090 1296}%
\special{pa 2091 1297}%
\special{ip}%
\special{pa 2099 1309}%
\special{pa 2119 1337}%
\special{ip}%
\special{pa 2127 1348}%
\special{pa 2145 1373}%
\special{pa 2147 1376}%
\special{ip}%
\special{pa 2155 1388}%
\special{pa 2155 1388}%
\special{pa 2160 1396}%
\special{pa 2165 1403}%
\special{pa 2170 1411}%
\special{pa 2174 1416}%
\special{ip}%
\special{pa 2181 1428}%
\special{pa 2185 1433}%
\special{pa 2200 1457}%
\special{ip}%
% LINE 3 2 3 0 Black White  
% 2 760 550 760 1200
% 
\special{pn 4}%
\special{pa 760 550}%
\special{pa 760 1200}%
\special{dt 0.045}%
% STR 2 0 3 0 Black White  
% 4 630 1230 630 1330 2 0 0 0
% {\tiny$c_1(t_1)$}
\put(6.3000,-13.3000){\makebox(0,0)[lb]{{\tiny$c_1(t_1)$}}}%
\end{picture}}%


==> tilde-F-graph5.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(20.3000,20.0000)(2.0000,-22.0000)%
% FUNC 2 1 3 0 Black White  
% 10 200 200 2200 1400 400 1200 2100 1200 400 -3800 400 200 2010 1400 0 4 0 0 0 0
% ((9(tan(x+pi/6+0.1))^2+(tan(x+pi/6+0.1))^(-1)-6)^(3/2))/(135(tan(x+pi/6+0.1))^4-90(tan(x+pi/6+0.1))^2+(tan(x+pi/6+0.1))^(-4)-6(tan(x+pi/6+0.1))^2+24)
\special{pn 8}%
\special{pn 8}%
\special{pa 400 1196}%
\special{pa 405 1190}%
\special{pa 410 1181}%
\special{pa 420 1159}%
\special{pa 425 1146}%
\special{pa 427 1140}%
\special{fp}%
\special{pa 448 1080}%
\special{pa 455 1056}%
\special{pa 460 1039}%
\special{pa 465 1023}%
\special{pa 466 1020}%
\special{fp}%
\special{pa 484 959}%
\special{pa 485 956}%
\special{pa 503 900}%
\special{fp}%
\special{pa 523 839}%
\special{pa 525 832}%
\special{pa 535 804}%
\special{pa 544 781}%
\special{fp}%
\special{pa 569 722}%
\special{pa 570 720}%
\special{pa 575 709}%
\special{pa 585 689}%
\special{pa 595 671}%
\special{pa 597 667}%
\special{fp}%
\special{pa 634 615}%
\special{pa 640 607}%
\special{pa 660 587}%
\special{pa 679 572}%
\special{fp}%
\special{pa 736 546}%
\special{pa 755 542}%
\special{pa 760 542}%
\special{pa 765 541}%
\special{pa 795 541}%
\special{pa 798 542}%
\special{fp}%
\special{pa 861 552}%
\special{pa 865 554}%
\special{pa 870 555}%
\special{pa 875 557}%
\special{pa 880 558}%
\special{pa 890 562}%
\special{pa 895 563}%
\special{pa 919 573}%
\special{fp}%
\special{pa 978 598}%
\special{pa 985 601}%
\special{pa 990 604}%
\special{pa 995 606}%
\special{pa 1000 609}%
\special{pa 1005 611}%
\special{pa 1010 614}%
\special{pa 1015 616}%
\special{pa 1020 619}%
\special{pa 1025 621}%
\special{pa 1033 626}%
\special{fp}%
\special{pa 1089 656}%
\special{pa 1105 665}%
\special{pa 1110 667}%
\special{pa 1135 682}%
\special{pa 1140 684}%
\special{pa 1143 686}%
\special{fp}%
\special{pa 1198 718}%
\special{pa 1252 750}%
\special{fp}%
\special{pa 1307 782}%
\special{pa 1360 814}%
\special{fp}%
\special{pa 1415 847}%
\special{pa 1468 879}%
\special{fp}%
\special{pa 1523 912}%
\special{pa 1576 944}%
\special{fp}%
\special{pa 1631 977}%
\special{pa 1645 985}%
\special{pa 1650 987}%
\special{pa 1685 1008}%
\special{fp}%
\special{pa 1739 1041}%
\special{pa 1770 1059}%
\special{pa 1775 1061}%
\special{pa 1793 1072}%
\special{fp}%
\special{pa 1848 1105}%
\special{pa 1865 1115}%
\special{pa 1870 1117}%
\special{pa 1902 1136}%
\special{fp}%
\special{pa 1956 1169}%
\special{pa 1960 1170}%
\special{pa 2010 1200}%
\special{fp}%
\special{pn 8}%
\special{pa 2018 1195}%
\special{pa 2040 1182}%
\special{pa 2045 1180}%
\special{pa 2058 1172}%
\special{ip}%
\special{pa 2066 1167}%
\special{pa 2105 1144}%
\special{ip}%
\special{pa 2113 1139}%
\special{pa 2125 1132}%
\special{pa 2130 1130}%
\special{pa 2153 1116}%
\special{ip}%
\special{pa 2161 1111}%
\special{pa 2200 1088}%
\special{ip}%
% VECTOR 2 0 3 0 Black White  
% 2 200 1200 2200 1200
% 
\special{pn 8}%
\special{pa 200 1200}%
\special{pa 2200 1200}%
\special{fp}%
\special{sh 1}%
\special{pa 2200 1200}%
\special{pa 2133 1180}%
\special{pa 2147 1200}%
\special{pa 2133 1220}%
\special{pa 2200 1200}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 2230 1140 2230 1240 2 0 0 0
% {\tiny$x_1$}
\put(22.3000,-12.4000){\makebox(0,0)[lb]{{\tiny$x_1$}}}%
% STR 2 0 3 0 Black White  
% 4 280 1230 280 1330 2 0 0 0
% {\tiny$\frac{\pi}{6}$}
\put(2.8000,-13.3000){\makebox(0,0)[lb]{{\tiny$\frac{\pi}{6}$}}}%
% STR 2 0 3 0 Black White  
% 4 2030 1230 2030 1330 2 0 0 0
% {\tiny$\frac{\pi}{2}$}
\put(20.3000,-13.3000){\makebox(0,0)[lb]{{\tiny$\frac{\pi}{2}$}}}%
% LINE 3 2 3 0 Black White  
% 2 400 200 400 2200
% 
\special{pn 4}%
\special{pa 400 200}%
\special{pa 400 2200}%
\special{dt 0.045}%
% LINE 3 2 3 0 Black White  
% 2 2000 200 2000 2200
% 
\special{pn 4}%
\special{pa 2000 200}%
\special{pa 2000 2200}%
\special{dt 0.045}%
% STR 2 0 3 0 Black White  
% 4 1250 2000 1250 2100 2 0 0 0
% $\widetilde{F}\circ{c_1}^{-1}$
\put(12.5000,-21.0000){\makebox(0,0)[lb]{$\widetilde{F}\circ{c_1}^{-1}$}}%
% FUNC 1 0 3 0 Black White  
% 9 200 200 2200 2200 1200 1200 1400 1200 1200 1000 200 200 2000 2200 0 4 0 0
% -((x-4)/2)^2
\special{pn 13}%
\special{pa 1106 2200}%
\special{pa 1110 2190}%
\special{pa 1140 2124}%
\special{pa 1145 2114}%
\special{pa 1150 2103}%
\special{pa 1155 2093}%
\special{pa 1160 2082}%
\special{pa 1165 2072}%
\special{pa 1170 2061}%
\special{pa 1175 2051}%
\special{pa 1180 2040}%
\special{pa 1220 1960}%
\special{pa 1225 1951}%
\special{pa 1230 1941}%
\special{pa 1235 1932}%
\special{pa 1240 1922}%
\special{pa 1245 1913}%
\special{pa 1250 1903}%
\special{pa 1255 1894}%
\special{pa 1260 1884}%
\special{pa 1300 1812}%
\special{pa 1305 1804}%
\special{pa 1310 1795}%
\special{pa 1315 1787}%
\special{pa 1320 1778}%
\special{pa 1325 1770}%
\special{pa 1330 1761}%
\special{pa 1335 1753}%
\special{pa 1340 1744}%
\special{pa 1380 1680}%
\special{pa 1385 1673}%
\special{pa 1390 1665}%
\special{pa 1395 1658}%
\special{pa 1400 1650}%
\special{pa 1405 1643}%
\special{pa 1410 1635}%
\special{pa 1415 1628}%
\special{pa 1420 1620}%
\special{pa 1460 1564}%
\special{pa 1465 1558}%
\special{pa 1470 1551}%
\special{pa 1475 1545}%
\special{pa 1480 1538}%
\special{pa 1485 1532}%
\special{pa 1490 1525}%
\special{pa 1495 1519}%
\special{pa 1500 1512}%
\special{pa 1540 1464}%
\special{pa 1545 1459}%
\special{pa 1550 1453}%
\special{pa 1555 1448}%
\special{pa 1560 1442}%
\special{pa 1565 1437}%
\special{pa 1570 1431}%
\special{pa 1575 1426}%
\special{pa 1580 1420}%
\special{pa 1620 1380}%
\special{pa 1625 1376}%
\special{pa 1630 1371}%
\special{pa 1635 1367}%
\special{pa 1640 1362}%
\special{pa 1645 1358}%
\special{pa 1650 1353}%
\special{pa 1655 1349}%
\special{pa 1660 1344}%
\special{pa 1700 1312}%
\special{pa 1705 1309}%
\special{pa 1710 1305}%
\special{pa 1715 1302}%
\special{pa 1720 1298}%
\special{pa 1725 1295}%
\special{pa 1730 1291}%
\special{pa 1735 1288}%
\special{pa 1740 1284}%
\special{pa 1780 1260}%
\special{pa 1785 1258}%
\special{pa 1790 1255}%
\special{pa 1795 1253}%
\special{pa 1800 1250}%
\special{pa 1805 1248}%
\special{pa 1810 1245}%
\special{pa 1815 1243}%
\special{pa 1820 1240}%
\special{pa 1860 1224}%
\special{pa 1865 1223}%
\special{pa 1870 1221}%
\special{pa 1875 1220}%
\special{pa 1880 1218}%
\special{pa 1885 1217}%
\special{pa 1890 1215}%
\special{pa 1895 1214}%
\special{pa 1900 1212}%
\special{pa 1940 1204}%
\special{pa 1945 1204}%
\special{pa 1950 1203}%
\special{pa 1955 1203}%
\special{pa 1960 1202}%
\special{pa 1965 1202}%
\special{pa 1970 1201}%
\special{pa 1975 1201}%
\special{pa 1980 1200}%
\special{pa 2000 1200}%
\special{fp}%
\special{pn 13}%
\special{pa 2015 1200}%
\special{pa 2020 1200}%
\special{pa 2025 1201}%
\special{pa 2030 1201}%
\special{pa 2035 1202}%
\special{pa 2040 1202}%
\special{pa 2045 1203}%
\special{pa 2050 1203}%
\special{pa 2052 1203}%
\special{ip}%
\special{pa 2067 1205}%
\special{pa 2100 1212}%
\special{pa 2103 1213}%
\special{ip}%
\special{pa 2117 1217}%
\special{pa 2120 1218}%
\special{pa 2125 1220}%
\special{pa 2130 1221}%
\special{pa 2135 1223}%
\special{pa 2140 1224}%
\special{pa 2152 1229}%
\special{ip}%
\special{pa 2166 1235}%
\special{pa 2180 1240}%
\special{pa 2185 1243}%
\special{pa 2190 1245}%
\special{pa 2195 1248}%
\special{pa 2200 1250}%
\special{ip}%
% LINE 3 2 3 0 Black White  
% 2 760 550 760 1200
% 
\special{pn 4}%
\special{pa 760 550}%
\special{pa 760 1200}%
\special{dt 0.045}%
% STR 2 0 3 0 Black White  
% 4 630 1230 630 1330 2 0 0 0
% {\tiny$c_1(t_1)$}
\put(6.3000,-13.3000){\makebox(0,0)[lb]{{\tiny$c_1(t_1)$}}}%
\end{picture}}%


==> tilde-eta-graph.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(20.3000,12.0000)(2.0000,-14.0000)%
% FUNC 1 1 3 0 Black White  
% 10 200 200 2200 1400 400 1200 2100 1200 400 -3800 400 200 2010 1400 0 4 0 0 0 0
% ((9(tan(x+pi/6+0.1))^2+(tan(x+pi/6+0.1))^(-1)-6)^(3/2))/(135(tan(x+pi/6+0.1))^4-90(tan(x+pi/6+0.1))^2+(tan(x+pi/6+0.1))^(-4)-6(tan(x+pi/6+0.1))^2+24)
\special{pn 13}%
\special{pn 13}%
\special{pa 400 1196}%
\special{pa 405 1190}%
\special{pa 410 1181}%
\special{pa 420 1159}%
\special{pa 425 1146}%
\special{pa 427 1140}%
\special{fp}%
\special{pa 448 1080}%
\special{pa 455 1056}%
\special{pa 460 1039}%
\special{pa 465 1023}%
\special{pa 466 1020}%
\special{fp}%
\special{pa 484 959}%
\special{pa 485 956}%
\special{pa 503 900}%
\special{fp}%
\special{pa 523 839}%
\special{pa 525 832}%
\special{pa 535 804}%
\special{pa 544 781}%
\special{fp}%
\special{pa 569 722}%
\special{pa 570 720}%
\special{pa 575 709}%
\special{pa 585 689}%
\special{pa 595 671}%
\special{pa 597 667}%
\special{fp}%
\special{pa 634 615}%
\special{pa 640 607}%
\special{pa 660 587}%
\special{pa 679 572}%
\special{fp}%
\special{pa 736 546}%
\special{pa 755 542}%
\special{pa 760 542}%
\special{pa 765 541}%
\special{pa 795 541}%
\special{pa 798 542}%
\special{fp}%
\special{pa 861 552}%
\special{pa 865 554}%
\special{pa 870 555}%
\special{pa 875 557}%
\special{pa 880 558}%
\special{pa 890 562}%
\special{pa 895 563}%
\special{pa 919 573}%
\special{fp}%
\special{pa 978 598}%
\special{pa 985 601}%
\special{pa 990 604}%
\special{pa 995 606}%
\special{pa 1000 609}%
\special{pa 1005 611}%
\special{pa 1010 614}%
\special{pa 1015 616}%
\special{pa 1020 619}%
\special{pa 1025 621}%
\special{pa 1033 626}%
\special{fp}%
\special{pa 1089 656}%
\special{pa 1105 665}%
\special{pa 1110 667}%
\special{pa 1135 682}%
\special{pa 1140 684}%
\special{pa 1143 686}%
\special{fp}%
\special{pa 1198 718}%
\special{pa 1252 750}%
\special{fp}%
\special{pa 1307 782}%
\special{pa 1360 814}%
\special{fp}%
\special{pa 1415 847}%
\special{pa 1468 879}%
\special{fp}%
\special{pa 1523 912}%
\special{pa 1576 944}%
\special{fp}%
\special{pa 1631 977}%
\special{pa 1645 985}%
\special{pa 1650 987}%
\special{pa 1685 1008}%
\special{fp}%
\special{pa 1739 1041}%
\special{pa 1770 1059}%
\special{pa 1775 1061}%
\special{pa 1793 1072}%
\special{fp}%
\special{pa 1848 1105}%
\special{pa 1865 1115}%
\special{pa 1870 1117}%
\special{pa 1902 1136}%
\special{fp}%
\special{pa 1956 1169}%
\special{pa 1960 1170}%
\special{pa 2010 1200}%
\special{fp}%
\special{pn 13}%
\special{pa 2024 1192}%
\special{pa 2040 1182}%
\special{pa 2045 1180}%
\special{pa 2058 1172}%
\special{ip}%
\special{pa 2071 1164}%
\special{pa 2105 1144}%
\special{ip}%
\special{pa 2119 1136}%
\special{pa 2125 1132}%
\special{pa 2130 1130}%
\special{pa 2153 1116}%
\special{ip}%
\special{pa 2166 1108}%
\special{pa 2200 1088}%
\special{ip}%
% VECTOR 2 0 3 0 Black White  
% 2 200 1200 2200 1200
% 
\special{pn 8}%
\special{pa 200 1200}%
\special{pa 2200 1200}%
\special{fp}%
\special{sh 1}%
\special{pa 2200 1200}%
\special{pa 2133 1180}%
\special{pa 2147 1200}%
\special{pa 2133 1220}%
\special{pa 2200 1200}%
\special{fp}%
% LINE 3 2 3 0 Black White  
% 2 400 200 400 1400
% 
\special{pn 4}%
\special{pa 400 200}%
\special{pa 400 1400}%
\special{dt 0.045}%
% LINE 3 2 3 0 Black White  
% 2 2000 200 2000 1400
% 
\special{pn 4}%
\special{pa 2000 200}%
\special{pa 2000 1400}%
\special{dt 0.045}%
% STR 2 0 3 0 Black White  
% 4 2230 1140 2230 1240 2 0 0 0
% {\tiny$x_1$}
\put(22.3000,-12.4000){\makebox(0,0)[lb]{{\tiny$x_1$}}}%
% STR 2 0 3 0 Black White  
% 4 280 1230 280 1330 2 0 0 0
% {\tiny$\frac{\pi}{6}$}
\put(2.8000,-13.3000){\makebox(0,0)[lb]{{\tiny$\frac{\pi}{6}$}}}%
% STR 2 0 3 0 Black White  
% 4 2030 1230 2030 1330 2 0 0 0
% {\tiny$\frac{\pi}{2}$}
\put(20.3000,-13.3000){\makebox(0,0)[lb]{{\tiny$\frac{\pi}{2}$}}}%
% STR 2 0 3 0 Black White  
% 4 1050 450 1050 550 2 0 0 0
% $\widetilde{\eta}\circ {c_1}^{-1}$
\put(10.5000,-5.5000){\makebox(0,0)[lb]{$\widetilde{\eta}\circ {c_1}^{-1}$}}%
% LINE 3 2 3 0 Black White  
% 2 760 540 760 1200
% 
\special{pn 4}%
\special{pa 760 540}%
\special{pa 760 1200}%
\special{dt 0.045}%
% STR 2 0 3 0 Black White  
% 4 630 1230 630 1330 2 0 0 0
% {\tiny$c_1(t_1)$}
\put(6.3000,-13.3000){\makebox(0,0)[lb]{{\tiny$c_1(t_1)$}}}%
\end{picture}}%

